On the Selection of Random Field Evaluation Points in the p-MLQMC Method

Engineering problems are often characterized by significant uncertainty in their material parameters. A typical example coming from geotechnical engineering is the slope stability problem where the soil's cohesion is modeled as a random field. An efficient manner to account for this uncertainty is the novel sampling method called p-refined Multilevel Quasi-Monte Carlo (p-MLQMC). The p-MLQMC method uses a hierarchy of p-refined Finite Element meshes combined with a deterministic Quasi-Monte Carlo sampling rule. This combination yields a significant computational cost reduction with respect to classic Multilevel Monte Carlo. However, in previous work, not enough consideration was given how to incorporate the uncertainty, modeled as a random field, in the Finite Element model with the p-MLQMC method. In the present work we investigate how this can be adequately achieved by means of the integration point method. We therefore investigate how the evaluation points of the random field are to be selected in order to obtain a variance reduction over the levels. We consider three different approaches. These approaches will be benchmarked on a slope stability problem in terms of computational runtime. We find that for a given tolerance the Local Nested Approach yields a speedup up to a factor five with respect to the Non-Nested approach.

==> Displacement/M0_S0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.18681128720985640257	3.62466597308740068328\\
15.10815499363187619508	5.17411907188476227759\\
13.89881802720824666153	6.68525603372123988777\\
13.89881802720824666153	6.68525603372123988777\\
13.04228988361252916661	5.18249680845733706747\\
12.28317706065221948109	3.65484817146265017485\\
12.28317706065221948109	3.65484817146265017485\\
14.26115260540871787498	3.64083307252474419613\\
16.18681128720985640257	3.62466597308740068328\\
nan	nan\\
4.66306494966232243371	2.08215162839363410185\\
6.13058939159186344625	1.98032949330059637738\\
7.67539284843964164651	1.90453624680598521124\\
7.67539284843964164651	1.90453624680598521124\\
6.91141966701195009648	3.38450151880681282535\\
6.43131677567051784905	4.84843417790671615819\\
6.43131677567051784905	4.84843417790671615819\\
5.23688148501812378299	3.66103243600607841657\\
4.66306494966232243371	2.08215162839363410185\\
nan	nan\\
11.98513545404491331681	10.23259301485279060273\\
11.48840483012516244798	8.28527253582503853124\\
11.10529220933980809605	6.39139183718660408573\\
11.10529220933980809605	6.39139183718660408573\\
12.48327828684024254358	6.53453876343873929500\\
13.89881802720824666153	6.68525603372123988777\\
13.89881802720824666153	6.68525603372123988777\\
12.82067577478786191136	8.37945302449928242083\\
11.98513545404491331681	10.23259301485279060273\\
nan	nan\\
9.15766116102548188849	7.54667405198954366341\\
10.10352253666107991137	6.94913204799069905704\\
11.10529220933980809605	6.39139183718660408573\\
11.10529220933980809605	6.39139183718660408573\\
11.48840483012516244798	8.28527253582503853124\\
11.98513545404491331681	10.23259301485279060273\\
11.98513545404491331681	10.23259301485279060273\\
10.55293980100561590518	8.89562728740187225185\\
9.15766116102548188849	7.54667405198954366341\\
nan	nan\\
14.79405964586433697150	12.92752446215584782863\\
15.35252762851996521931	11.12369359514716826709\\
15.97986587430809102273	9.42034772698250399969\\
15.97986587430809102273	9.42034772698250399969\\
18.00558390989270662885	11.08490827518357768611\\
20.00000000000000000000	12.80328555819991720455\\
20.00000000000000000000	12.80328555819991720455\\
17.30975089424714497000	12.78049316889256736829\\
14.79405964586433697150	12.92752446215584782863\\
nan	nan\\
6.43131677567051784905	4.84843417790671615819\\
7.85882062425913208159	4.53595055856605089417\\
9.34741876362431867165	4.20755684183135070242\\
9.34741876362431867165	4.20755684183135070242\\
9.12970452217649608428	5.84585621856298143229\\
9.15766116102548188849	7.54667405198954366341\\
9.15766116102548188849	7.54667405198954366341\\
7.75910534530765083616	6.21391644611493187966\\
6.43131677567051784905	4.84843417790671615819\\
nan	nan\\
13.89881802720824666153	6.68525603372123988777\\
12.48327828684024254358	6.53453876343873929500\\
11.10529220933980809605	6.39139183718660408573\\
11.10529220933980809605	6.39139183718660408573\\
11.64239923436734613915	5.00488124977530812743\\
12.28317706065221948109	3.65484817146265017485\\
12.28317706065221948109	3.65484817146265017485\\
13.04228988361252916661	5.18249680845733706747\\
13.89881802720824666153	6.68525603372123988777\\
nan	nan\\
10.80084989995910582650	1.85282498502753667502\\
10.10654603323602351850	3.02610175149477633738\\
9.34741876362431867165	4.20755684183135070242\\
9.34741876362431867165	4.20755684183135070242\\
8.43093336286938566104	3.09471864765971016453\\
7.67539284843964164651	1.90453624680598521124\\
7.67539284843964164651	1.90453624680598521124\\
9.23475981857169792022	1.87220045529843170939\\
10.80084989995910582650	1.85282498502753667502\\
nan	nan\\
20.00000000000000000000	12.80328555819991720455\\
18.00558390989270662885	11.08490827518357768611\\
15.97986587430809102273	9.42034772698250399969\\
15.97986587430809102273	9.42034772698250399969\\
18.02463600607279659016	8.80177239101412567379\\
20.00000000000000000000	8.14123484298774080514\\
20.00000000000000000000	8.14123484298774080514\\
20.00000000000000000000	10.44681368700765489166\\
20.00000000000000000000	12.80328555819991720455\\
nan	nan\\
7.67539284843964164651	1.90453624680598521124\\
8.43093336286938566104	3.09471864765971016453\\
9.34741876362431867165	4.20755684183135070242\\
9.34741876362431867165	4.20755684183135070242\\
7.85882062425913208159	4.53595055856605089417\\
6.43131677567051784905	4.84843417790671615819\\
6.43131677567051784905	4.84843417790671615819\\
6.91141966701195009648	3.38450151880681282535\\
7.67539284843964164651	1.90453624680598521124\\
nan	nan\\
20.00000000000000000000	8.14123484298774080514\\
18.62023176024436921239	7.22762914681957457930\\
17.26905057269928178698	6.31109462498233142469\\
17.26905057269928178698	6.31109462498233142469\\
18.65875629255539180917	4.96167882247332592272\\
20.00000000000000000000	3.61104398951357552505\\
20.00000000000000000000	3.61104398951357552505\\
20.00000000000000000000	5.87625085846842409865\\
20.00000000000000000000	8.14123484298774080514\\
nan	nan\\
12.28317706065221948109	3.65484817146265017485\\
10.82213282082806315998	3.92070383409012013232\\
9.34741876362431867165	4.20755684183135070242\\
9.34741876362431867165	4.20755684183135070242\\
10.10654603323602351850	3.02610175149477633738\\
10.80084989995910582650	1.85282498502753667502\\
10.80084989995910582650	1.85282498502753667502\\
11.52987095357062230505	2.76058052290377542448\\
12.28317706065221948109	3.65484817146265017485\\
nan	nan\\
13.89881802720824666153	6.68525603372123988777\\
14.92419255963547009003	8.03618297862539243681\\
15.97986587430809102273	9.42034772698250399969\\
15.97986587430809102273	9.42034772698250399969\\
13.93135100808987481003	9.75584969867097129281\\
11.98513545404491331681	10.23259301485279060273\\
11.98513545404491331681	10.23259301485279060273\\
12.82067577478786191136	8.37945302449928242083\\
13.89881802720824666153	6.68525603372123988777\\
nan	nan\\
20.00000000000000000000	3.61104398951357552505\\
18.65875629255539180917	4.96167882247332592272\\
17.26905057269928178698	6.31109462498233142469\\
17.26905057269928178698	6.31109462498233142469\\
16.71975072879756396560	4.96818793483542719969\\
16.18681128720985640257	3.62466597308740068328\\
16.18681128720985640257	3.62466597308740068328\\
18.09752948481260048652	3.61524229682437647782\\
20.00000000000000000000	3.61104398951357552505\\
nan	nan\\
9.34741876362431867165	4.20755684183135070242\\
10.19785555912490693231	5.29486645024412805327\\
11.10529220933980809605	6.39139183718660408573\\
11.10529220933980809605	6.39139183718660408573\\
10.10352253666107991137	6.94913204799069905704\\
9.15766116102548188849	7.54667405198954366341\\
9.15766116102548188849	7.54667405198954366341\\
9.12970452217649608428	5.84585621856298143229\\
9.34741876362431867165	4.20755684183135070242\\
nan	nan\\
11.98513545404491331681	10.23259301485279060273\\
13.93135100808987481003	9.75584969867097129281\\
15.97986587430809102273	9.42034772698250399969\\
15.97986587430809102273	9.42034772698250399969\\
15.35252762851996521931	11.12369359514716826709\\
14.79405964586433697150	12.92752446215584782863\\
14.79405964586433697150	12.92752446215584782863\\
13.40059374599270825001	11.56524927118597112496\\
11.98513545404491331681	10.23259301485279060273\\
nan	nan\\
13.89881802720824666153	6.68525603372123988777\\
15.61795119797383080140	6.50221019041701442376\\
17.26905057269928178698	6.31109462498233142469\\
17.26905057269928178698	6.31109462498233142469\\
16.62024579302707749662	7.86927767854416515547\\
15.97986587430809102273	9.42034772698250399969\\
15.97986587430809102273	9.42034772698250399969\\
14.92419255963547009003	8.03618297862539243681\\
13.89881802720824666153	6.68525603372123988777\\
nan	nan\\
16.18681128720985640257	3.62466597308740068328\\
16.71975072879756396560	4.96818793483542719969\\
17.26905057269928178698	6.31109462498233142469\\
17.26905057269928178698	6.31109462498233142469\\
15.61795119797383080140	6.50221019041701442376\\
13.89881802720824666153	6.68525603372123988777\\
13.89881802720824666153	6.68525603372123988777\\
15.10815499363187619508	5.17411907188476227759\\
16.18681128720985640257	3.62466597308740068328\\
nan	nan\\
15.97986587430809102273	9.42034772698250399969\\
16.62024579302707749662	7.86927767854416515547\\
17.26905057269928178698	6.31109462498233142469\\
17.26905057269928178698	6.31109462498233142469\\
18.62023176024436921239	7.22762914681957457930\\
20.00000000000000000000	8.14123484298774080514\\
20.00000000000000000000	8.14123484298774080514\\
18.02463600607279659016	8.80177239101412567379\\
15.97986587430809102273	9.42034772698250399969\\
nan	nan\\
12.28317706065221948109	3.65484817146265017485\\
11.64239923436734613915	5.00488124977530812743\\
11.10529220933980809605	6.39139183718660408573\\
11.10529220933980809605	6.39139183718660408573\\
10.19785555912490693231	5.29486645024412805327\\
9.34741876362431867165	4.20755684183135070242\\
9.34741876362431867165	4.20755684183135070242\\
10.82213282082806315998	3.92070383409012013232\\
12.28317706065221948109	3.65484817146265017485\\
nan	nan\\
10.80084989995910582650	1.85282498502753667502\\
12.47941466425946721586	2.01968703494580692492\\
14.15884423083489451756	2.18781739548895037828\\
14.15884423083489451756	2.18781739548895037828\\
13.25570501976533854815	2.92453033516433080763\\
12.28317706065221948109	3.65484817146265017485\\
12.28317706065221948109	3.65484817146265017485\\
11.52987095357062230505	2.76058052290377542448\\
10.80084989995910582650	1.85282498502753667502\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.74168162807829673966	1.09594943052965776431\\
14.15884423083489451756	2.18781739548895037828\\
14.15884423083489451756	2.18781739548895037828\\
12.47941466425946721586	2.01968703494580692492\\
10.80084989995910582650	1.85282498502753667502\\
10.80084989995910582650	1.85282498502753667502\\
12.08563257155176984270	0.91924707830669527553\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.28317706065221948109	3.65484817146265017485\\
13.25570501976533854815	2.92453033516433080763\\
14.15884423083489451756	2.18781739548895037828\\
14.15884423083489451756	2.18781739548895037828\\
15.16410393110627552460	2.90764904571749216444\\
16.18681128720985640257	3.62466597308740068328\\
16.18681128720985640257	3.62466597308740068328\\
14.26115260540871787498	3.64083307252474419613\\
12.28317706065221948109	3.65484817146265017485\\
nan	nan\\
4.66306494966232243371	2.08215162839363410185\\
5.65418632215626715265	1.00096810721395002020\\
6.66666666666666962726	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
7.17086533099542933201	0.95779189812459963882\\
7.67539284843964164651	1.90453624680598521124\\
7.67539284843964164651	1.90453624680598521124\\
6.13058939159186344625	1.98032949330059637738\\
4.66306494966232243371	2.08215162839363410185\\
nan	nan\\
20.00000000000000000000	3.61104398951357552505\\
18.34996235722045909711	2.74638599927914306420\\
16.72808122353476179001	1.88450812214706120429\\
16.72808122353476179001	1.88450812214706120429\\
18.38057881133830306908	0.93930439149090894091\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	1.80528759830683815935\\
20.00000000000000000000	3.61104398951357552505\\
nan	nan\\
14.15884423083489451756	2.18781739548895037828\\
15.44739240988342920957	2.03509757826677484260\\
16.72808122353476179001	1.88450812214706120429\\
16.72808122353476179001	1.88450812214706120429\\
16.46078658635625302509	2.75479552354366585831\\
16.18681128720985640257	3.62466597308740068328\\
16.18681128720985640257	3.62466597308740068328\\
15.16410393110627552460	2.90764904571749216444\\
14.15884423083489451756	2.18781739548895037828\\
nan	nan\\
16.18681128720985640257	3.62466597308740068328\\
16.46078658635625302509	2.75479552354366585831\\
16.72808122353476179001	1.88450812214706120429\\
16.72808122353476179001	1.88450812214706120429\\
18.34996235722045909711	2.74638599927914306420\\
20.00000000000000000000	3.61104398951357552505\\
20.00000000000000000000	3.61104398951357552505\\
18.09752948481260048652	3.61524229682437647782\\
16.18681128720985640257	3.62466597308740068328\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
3.33333333333332992865	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
5.65418632215626715265	1.00096810721395002020\\
4.66306494966232243371	2.08215162839363410185\\
4.66306494966232243371	2.08215162839363410185\\
2.43932309910520395135	1.00657447677895417470\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
18.38057881133830306908	0.93930439149090894091\\
16.72808122353476179001	1.88450812214706120429\\
16.72808122353476179001	1.88450812214706120429\\
15.01258246918246896939	0.94607223000759987919\\
13.33333333333330017467	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
16.66666666666669982533	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
10.00000000000000000000	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
12.08563257155176984270	0.91924707830669527553\\
10.80084989995910582650	1.85282498502753667502\\
10.80084989995910582650	1.85282498502753667502\\
8.70424633934359448517	0.94100427712296919047\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.70424633934359448517	0.94100427712296919047\\
10.80084989995910582650	1.85282498502753667502\\
10.80084989995910582650	1.85282498502753667502\\
9.23475981857169792022	1.87220045529843170939\\
7.67539284843964164651	1.90453624680598521124\\
7.67539284843964164651	1.90453624680598521124\\
7.17086533099542933201	0.95779189812459963882\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
15.01258246918246896939	0.94607223000759987919\\
16.72808122353476179001	1.88450812214706120429\\
16.72808122353476179001	1.88450812214706120429\\
15.44739240988342920957	2.03509757826677484260\\
14.15884423083489451756	2.18781739548895037828\\
14.15884423083489451756	2.18781739548895037828\\
13.74168162807829673966	1.09594943052965776431\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
2.43932309910520395135	1.00657447677895417470\\
4.66306494966232243371	2.08215162839363410185\\
4.66306494966232243371	2.08215162839363410185\\
2.38730185412239004350	2.07536126783606977853\\
0.00000000000000000000	1.97773374667702639407\\
0.00000000000000000000	1.97773374667702639407\\
0.00000000000000000000	0.97077357448560275266\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot,line width={1.2pt}]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797186388863508	4.86019603911437592103\\
%15.41185594372780087724	5.72039207822875006570\\
%14.95113391559173798839	6.58058811734312154584\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%14.03445891559173652752	6.58058811734312154584\\
%13.57850594372779973185	5.72039207822875006570\\
%13.12255297186388780517	4.86019603911437592103\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%13.58327500000000043201	4.00000000000000000000\\
%14.49995000000000011653	4.00000000000000000000\\
%15.41662499999999980105	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%6.50000000000000000000	2.00000000000000000000\\
%7.25000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.87500000000000000000	2.75000000000000000000\\
%7.75000000000000000000	3.50000000000000000000\\
%7.62500000000000000000	4.25000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%6.87500000000000000000	4.25000000000000000000\\
%6.25000000000000000000	3.50000000000000000000\\
%5.62500000000000000000	2.75000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527795224988836	9.99927838533944779442\\
%12.23075055590449977672	8.99855677067889914156\\
%12.09612583385674966507	7.99783515601835315323\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.59372880572063735372	7.10803119513272996244\\
%13.22595649963230002299	7.21894884890765009544\\
%13.85818419354398756127	7.32986650268257022844\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%13.99280891559173767291	8.33058811734312243402\\
%13.49520594372780024628	9.22039207822875006570\\
%12.99760297186388768864	10.11019603911437592103\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527795224988836	7.74927838533944868260\\
%10.98075055590449977672	7.49855677067890002974\\
%11.47112583385674966507	7.24783515601835404141\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.09612583385674966507	7.99783515601835315323\\
%12.23075055590449977672	8.99855677067889914156\\
%12.36537527795224988836	9.99927838533944779442\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%11.87500000000000000000	10.25000000000000000000\\
%11.25000000000000000000	9.50000000000000000000\\
%10.62500000000000000000	8.75000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923928539987116	13.11854475117115015337\\
%15.70473847857079974233	12.23708950234230030674\\
%16.05710771785619783714	11.35563425351345046010\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%17.30710771785619783714	11.35563425351345046010\\
%18.20473847857079974233	12.23708950234230030674\\
%19.10236923928540164752	13.11854475117115015337\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%18.75000000000000000000	14.00000000000000000000\\
%17.50000000000000000000	14.00000000000000000000\\
%16.25000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789728296249	4.88619588758288436736\\
%8.82524683579456059590	4.77239177516576962290\\
%9.48787025369183290024	4.65858766274865487844\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.11287025369186309831	5.40858766274865487844\\
%10.07524683579459967575	6.27239177516576962290\\
%10.03762341789731138419	7.13619588758288436736\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%9.37500000000000000000	7.25000000000000000000\\
%8.75000000000000000000	6.50000000000000000000\\
%8.12500000000000000000	5.75000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419354398756127	7.32986650268257022844\\
%13.22595649963230002299	7.21894884890765009544\\
%12.59372880572063735372	7.10803119513272996244\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.13777583385674851968	6.24783515601835404141\\
%12.31405055590449926228	5.49855677067890002974\\
%12.49032527795225000489	4.74927838533944868260\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%13.12255297186388780517	4.86019603911437592103\\
%13.57850594372779973185	5.72039207822875006570\\
%14.03445891559173652752	6.58058811734312154584\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341789731138419	2.63619588758288525554\\
%10.57524683579459967575	3.27239177516577006699\\
%10.36287025369186309831	3.90858766274865487844\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%9.61287025369183290024	3.90858766274865487844\\
%9.07524683579456059590	3.27239177516577006699\\
%8.53762341789728296249	2.63619588758288525554\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.75000000000000000000	2.00000000000000000000\\
%9.50000000000000000000	2.00000000000000000000\\
%10.25000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923928540164752	13.11854475117115015337\\
%18.20473847857079974233	12.23708950234230030674\\
%17.30710771785619783714	11.35563425351345046010\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%17.30710771785619783714	10.10563425351344335468\\
%18.20473847857079974233	9.73708950234228964860\\
%19.10236923928540164752	9.36854475117114304794\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	10.25000000000000000000\\
%20.00000000000000000000	11.50000000000000000000\\
%20.00000000000000000000	12.75000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789728296249	2.63619588758288525554\\
%9.07524683579456059590	3.27239177516577006699\\
%9.61287025369183290024	3.90858766274865487844\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%9.48787025369183290024	4.65858766274865487844\\
%8.82524683579456059590	4.77239177516576962290\\
%8.16262341789728296249	4.88619588758288436736\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.62500000000000000000	4.25000000000000000000\\
%7.75000000000000000000	3.50000000000000000000\\
%7.87500000000000000000	2.75000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944222983625878	8.49574815805710592542\\
%18.72331888445970093926	7.99149631611421007449\\
%18.08497832668958693603	7.48724447417131155902\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%18.08497832668958693603	6.23724447417131155902\\
%18.72331888445970093926	5.49149631611421007449\\
%19.36165944222983625878	4.74574815805710592542\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	5.25000000000000000000\\
%20.00000000000000000000	6.50000000000000000000\\
%20.00000000000000000000	7.75000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341789731150072	4.13619588758288436736\\
%11.40854683579459916132	4.27239177516576962290\\
%10.77952025369186195292	4.40858766274865487844\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.36287025369186309831	3.90858766274865487844\\
%10.57524683579459967575	3.27239177516577006699\\
%10.78762341789731138419	2.63619588758288525554\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.41664999999999885461	2.50000000000000000000\\
%11.83329999999999948557	3.00000000000000000000\\
%12.24995000000000011653	3.50000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815487713754408	8.19913286851425660018\\
%15.44994442229859998861	8.95748158057103083252\\
%15.92971068972008730213	9.71583029262781217028\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%15.43210771785619961349	10.60563425351345046010\\
%14.45473847857079974233	10.73708950234230030674\\
%13.47736923928539987116	10.86854475117115015337\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%12.99760297186388768864	10.11019603911437592103\\
%13.49520594372780024628	9.22039207822875006570\\
%13.99280891559173767291	8.33058811734312243402\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944222983625878	4.74574815805710592542\\
%18.72331888445970093926	5.49149631611421007449\\
%18.08497832668958693603	6.23724447417131155902\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%17.16830332668958902786	6.23724447417131155902\\
%16.88996888445970157022	5.49149631611421007449\\
%16.61163444222983898158	4.74574815805710592542\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%17.24997499999999917009	4.00000000000000000000\\
%18.16665000000000063096	4.00000000000000000000\\
%19.08332500000000209184	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553164403837968	5.15786604808811155465\\
%11.05599739169899997648	5.77094854584468031078\\
%11.50874925175398644228	6.38403104360124640237\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%11.47112583385674966507	7.24783515601835404141\\
%10.98075055590449977672	7.49855677067890002974\\
%10.49037527795224988836	7.74927838533944868260\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%10.03762341789731138419	7.13619588758288436736\\
%10.07524683579459967575	6.27239177516576962290\\
%10.11287025369186309831	5.40858766274865487844\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923928539987116	10.86854475117115015337\\
%14.45473847857079974233	10.73708950234230030674\\
%15.43210771785619961349	10.60563425351345046010\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%16.05710771785619783714	11.35563425351345046010\\
%15.70473847857079974233	12.23708950234230030674\\
%15.35236923928539987116	13.11854475117115015337\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%14.37500000000000000000	13.25000000000000000000\\
%13.75000000000000000000	12.50000000000000000000\\
%13.12500000000000000000	11.75000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835782165031503	7.32633627540022036584\\
%15.96852482818760066152	7.21188839434295037023\\
%16.70758129855354923166	7.09744051328568037462\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%17.18734756597498858355	7.85578922534244661335\\
%16.92805736303050068159	8.72858581845649084130\\
%16.66876716008603764863	9.60138241157054217467\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%15.92971068972008730213	9.71583029262781217028\\
%15.44994442229859998861	8.95748158057103083252\\
%14.97017815487713754408	8.19913286851425660018\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444222983898158	4.74574815805710592542\\
%16.88996888445970157022	5.49149631611421007449\\
%17.16830332668958902786	6.23724447417131155902\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%16.70758129855354923166	7.09744051328568037462\\
%15.96852482818760066152	7.21188839434295037023\\
%15.22946835782165031503	7.32633627540022036584\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%14.95113391559173798839	6.58058811734312154584\\
%15.41185594372780087724	5.72039207822875006570\\
%15.87257797186388863508	4.86019603911437592103\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716008603764863	9.60138241157054217467\\
%16.92805736303050068159	8.72858581845649084130\\
%17.18734756597498858355	7.85578922534244661335\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%18.08497832668958693603	7.48724447417131155902\\
%18.72331888445970093926	7.99149631611421007449\\
%19.36165944222983625878	8.49574815805710592542\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%19.10236923928540164752	9.36854475117114304794\\
%18.20473847857079974233	9.73708950234228964860\\
%17.30710771785619783714	10.10563425351344335468\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527795225000489	4.74927838533944868260\\
%12.31405055590449926228	5.49855677067890002974\\
%12.13777583385674851968	6.24783515601835404141\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%11.50874925175398644228	6.38403104360124640237\\
%11.05599739169899997648	5.77094854584468031078\\
%10.60324553164403837968	5.15786604808811155465\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.77952025369186195292	4.40858766274865487844\\
%11.40854683579459916132	4.27239177516576962290\\
%12.03757341789731150072	4.13619588758288436736\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416666663627495	2.10000000000000008882\\
%12.64998833333329919526	2.20000000000000017764\\
%13.47498249999998698456	2.29999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%13.89163249999998761552	2.79999999999999982236\\
%13.48328833333330045718	3.20000000000000017764\\
%13.07494416666663816784	3.60000000000000008882\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.24995000000000011653	3.50000000000000000000\\
%11.83329999999999948557	3.00000000000000000000\\
%11.41664999999999885461	2.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416666665048581	0.59999999999999997780\\
%13.81665500000000079694	1.19999999999999995559\\
%14.05831583333334933172	1.79999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%13.47498249999998698456	2.29999999999999982236\\
%12.64998833333329919526	2.20000000000000017764\\
%11.82499416666663627495	2.10000000000000008882\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.58333333333336234716	1.50000000000000000000\\
%12.16666666666669982533	1.00000000000000000000\\
%12.75000000000001243450	0.50000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416666663816784	3.60000000000000008882\\
%13.48328833333330045718	3.20000000000000017764\\
%13.89163249999998761552	2.80000000000000026645\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%14.80830749999998730004	2.79999999999999982236\\
%15.31663833333329982622	3.20000000000000017764\\
%15.82496916666663722140	3.60000000000000008882\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%15.41662499999999980105	4.00000000000000000000\\
%14.49995000000000011653	4.00000000000000000000\\
%13.58327500000000043201	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666666429819	1.50000000000000000000\\
%5.83333333333333037274	1.00000000000000000000\\
%6.24999999999999911182	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.99999999999999822364	0.50000000000000000000\\
%7.33333333333333037274	1.00000000000000000000\\
%7.66666666666666429819	1.50000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.25000000000000000000	2.00000000000000000000\\
%6.50000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833050000000085333	3.52000000000000001776\\
%18.39666100000000170667	3.04000000000000003553\\
%17.59499150000000256000	2.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%17.59499149999999900729	1.56000000000000005329\\
%18.39666100000000170667	1.04000000000000003553\\
%19.19833050000000085333	0.52000000000000001776\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	1.00000000000000000000\\
%20.00000000000000000000	2.00000000000000000000\\
%20.00000000000000000000	3.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331299999998606154	2.32000000000000028422\\
%15.54664933333329912557	2.24000000000000021316\\
%16.16998566666663705860	2.16000000000000014211\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%16.67831649999999754641	2.56000000000000005329\\
%16.56331099999999878492	3.04000000000000003553\\
%16.44830550000000002342	3.52000000000000001776\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%15.82496916666663722140	3.60000000000000008882\\
%15.31663833333329982622	3.20000000000000017764\\
%14.80830749999998730004	2.79999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830550000000002342	3.52000000000000001776\\
%16.56331099999999878492	3.04000000000000003553\\
%16.67831650000000109912	2.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%17.59499149999999900729	2.56000000000000005329\\
%18.39666100000000170667	3.04000000000000003553\\
%19.19833050000000085333	3.52000000000000001776\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%19.08332500000000209184	4.00000000000000000000\\
%18.16665000000000063096	4.00000000000000000000\\
%17.24997499999999917009	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666666385410	0.00000000000000000000\\
%3.33333333333332992865	0.00000000000000000000\\
%4.99999999999999822364	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.24999999999999822364	0.50000000000000000000\\
%5.83333333333333037274	1.00000000000000000000\\
%5.41666666666666429819	1.50000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%3.75000000000000000000	1.50000000000000000000\\
%2.50000000000000000000	1.00000000000000000000\\
%1.25000000000000000000	0.50000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833050000000085333	0.52000000000000001776\\
%18.39666100000000170667	1.04000000000000003553\\
%17.59499150000000256000	1.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%15.92832483333336135445	1.56000000000000005329\\
%15.06332766666669975564	1.04000000000000003553\\
%14.19833050000001151147	0.52000000000000001776\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%15.00000000000001243450	0.00000000000000000000\\
%16.66666666666669982533	0.00000000000000000000\\
%18.33333333333336412352	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333333333925452	0.00000000000000000000\\
%10.00000000000000000000	0.00000000000000000000\\
%11.66666666666665364005	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%12.75000000000001243450	0.50000000000000000000\\
%12.16666666666669982533	1.00000000000000000000\\
%11.58333333333336234716	1.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%9.91666666666666429819	1.50000000000000000000\\
%8.83333333333333037274	1.00000000000000000000\\
%7.74999999999999822364	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.74999999999999822364	0.50000000000000000000\\
%8.83333333333333037274	1.00000000000000000000\\
%9.91666666666666429819	1.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%10.25000000000000000000	2.00000000000000000000\\
%9.50000000000000000000	2.00000000000000000000\\
%8.75000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.66666666666666429819	1.50000000000000000000\\
%7.33333333333333037274	1.00000000000000000000\\
%6.99999999999999822364	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833050000001151147	0.52000000000000001776\\
%15.06332766666669975564	1.04000000000000003553\\
%15.92832483333336135445	1.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%16.16998566666663705860	2.16000000000000014211\\
%15.54664933333329912557	2.24000000000000021316\\
%14.92331299999998606154	2.32000000000000028422\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%14.05831583333334933172	1.79999999999999982236\\
%13.81665500000000079694	1.19999999999999995559\\
%13.57499416666665048581	0.59999999999999997780\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.25000000000000000000	0.50000000000000000000\\
%2.50000000000000000000	1.00000000000000000000\\
%3.75000000000000000000	1.50000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%3.75000000000000000000	2.00000000000000000000\\
%2.50000000000000000000	2.00000000000000000000\\
%1.25000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	1.50000000000000000000\\
%0.00000000000000000000	1.00000000000000000000\\
%0.00000000000000000000	0.50000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.97773374667702639407\\
0.00000000000000000000	0.97077357448560275266\\
2.38730185412239004350	2.07536126783606977853\\
2.43932309910520395135	1.00657447677895417470\\
3.33333333333332992865	0.00000000000000000000\\
4.66306494966232243371	2.08215162839363410185\\
5.65418632215626715265	1.00096810721395002020\\
5.23688148501812378299	3.66103243600607841657\\
6.13058939159186344625	1.98032949330059637738\\
6.66666666666666962726	0.00000000000000000000\\
7.17086533099542933201	0.95779189812459963882\\
6.43131677567051784905	4.84843417790671615819\\
6.91141966701195009648	3.38450151880681282535\\
7.67539284843964164651	1.90453624680598521124\\
7.75910534530765083616	6.21391644611493187966\\
7.85882062425913208159	4.53595055856605089417\\
8.70424633934359448517	0.94100427712296919047\\
8.43093336286938566104	3.09471864765971016453\\
9.23475981857169792022	1.87220045529843170939\\
10.00000000000000000000	0.00000000000000000000\\
9.15766116102548188849	7.54667405198954366341\\
9.12970452217649608428	5.84585621856298143229\\
9.34741876362431867165	4.20755684183135070242\\
10.10654603323602351850	3.02610175149477633738\\
10.10352253666107991137	6.94913204799069905704\\
10.80084989995910582650	1.85282498502753667502\\
10.19785555912490693231	5.29486645024412805327\\
10.55293980100561590518	8.89562728740187225185\\
10.82213282082806315998	3.92070383409012013232\\
11.52987095357062230505	2.76058052290377542448\\
11.10529220933980809605	6.39139183718660408573\\
12.08563257155176984270	0.91924707830669527553\\
11.48840483012516244798	8.28527253582503853124\\
11.64239923436734613915	5.00488124977530812743\\
11.98513545404491331681	10.23259301485279060273\\
12.47941466425946721586	2.01968703494580692492\\
12.28317706065221948109	3.65484817146265017485\\
12.48327828684024254358	6.53453876343873929500\\
13.33333333333330017467	0.00000000000000000000\\
13.25570501976533854815	2.92453033516433080763\\
12.82067577478786191136	8.37945302449928242083\\
13.04228988361252916661	5.18249680845733706747\\
13.40059374599270825001	11.56524927118597112496\\
13.74168162807829673966	1.09594943052965776431\\
14.15884423083489451756	2.18781739548895037828\\
13.93135100808987481003	9.75584969867097129281\\
13.89881802720824666153	6.68525603372123988777\\
14.26115260540871787498	3.64083307252474419613\\
14.79405964586433697150	12.92752446215584782863\\
15.01258246918246896939	0.94607223000759987919\\
15.16410393110627552460	2.90764904571749216444\\
15.10815499363187619508	5.17411907188476227759\\
14.92419255963547009003	8.03618297862539243681\\
15.44739240988342920957	2.03509757826677484260\\
15.35252762851996521931	11.12369359514716826709\\
15.61795119797383080140	6.50221019041701442376\\
16.18681128720985640257	3.62466597308740068328\\
15.97986587430809102273	9.42034772698250399969\\
16.46078658635625302509	2.75479552354366585831\\
16.66666666666669982533	0.00000000000000000000\\
16.72808122353476179001	1.88450812214706120429\\
16.71975072879756396560	4.96818793483542719969\\
16.62024579302707749662	7.86927767854416515547\\
17.26905057269928178698	6.31109462498233142469\\
17.30975089424714497000	12.78049316889256736829\\
18.09752948481260048652	3.61524229682437647782\\
18.00558390989270662885	11.08490827518357768611\\
18.02463600607279659016	8.80177239101412567379\\
18.34996235722045909711	2.74638599927914306420\\
18.38057881133830306908	0.93930439149090894091\\
18.62023176024436921239	7.22762914681957457930\\
18.65875629255539180917	4.96167882247332592272\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61104398951357552505\\
20.00000000000000000000	12.80328555819991720455\\
20.00000000000000000000	1.80528759830683815935\\
20.00000000000000000000	8.14123484298774080514\\
20.00000000000000000000	5.87625085846842409865\\
20.00000000000000000000	10.44681368700765489166\\
};
\end{axis}

\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0536m}};

\end{tikzpicture}%


==> Displacement/M1_S1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.18455167919768200591	3.62456890363913508679\\
15.66189283179625846287	4.40685895387551873625\\
15.09718661334623845960	5.17570647135002470662\\
14.47075398977345450646	5.92001628779847166584\\
13.76291592700375154834	6.62869323495667384094\\
13.76291592700375154834	6.62869323495667384094\\
13.35640032170532087719	5.89567932589310395031\\
12.97741093831059622232	5.15682571740376971547\\
12.61691809749708781396	4.40943170658871874679\\
12.26589211994231654046	3.65079659054799776641\\
12.26589211994231654046	3.65079659054799776641\\
13.27597204410770892480	3.64587600096682429296\\
14.26002848915708298705	3.63980063591591518346\\
15.22668163941291652463	3.63266632645383147349\\
16.18455167919768200591	3.62456890363913508679\\
nan	nan\\
4.55867378486645868918	2.13922488120624354480\\
5.27688441632618410182	2.07381887126158970247\\
6.03273762161317250730	2.00619396032890273673\\
6.81844746746478147514	1.94925118099862726417\\
7.62622802061837123944	1.91589156586120723524\\
7.62622802061837123944	1.91589156586120723524\\
7.10514360564838298728	2.66179997147112779032\\
6.61890844825972735066	3.39946425898947079958\\
6.26450091791208940606	4.14201297510834365312\\
6.13889938406515955904	4.90257466651985662764\\
6.13889938406515955904	4.90257466651985662764\\
5.42909137911081529637	4.25449579059073901277\\
4.81774495859185414304	3.68371298056810170252\\
4.47191935100987070228	3.03152356719293791798\\
4.55867378486645868918	2.13922488120624354480\\
nan	nan\\
11.81854962625898153306	10.15510403726610277886\\
11.56000744952444669877	9.18055173333669927160\\
11.30100328247628205247	8.20782018449738082211\\
11.06219577439718015910	7.24636569805825381252\\
10.86424357456983891268	6.30564458132942551316\\
10.86424357456983891268	6.30564458132942551316\\
11.55437636538861667646	6.36439564825979076090\\
12.26528195306319979352	6.43731427926987365140\\
13.00033643959957707636	6.52516022471654277837\\
13.76291592700375154834	6.62869323495667384094\\
13.76291592700375154834	6.62869323495667384094\\
13.10205226704804815085	7.40895924648021786396\\
12.60809861715582691488	8.27921633191223804715\\
12.20546204700137415955	9.20581456944383269558\\
11.81854962625898153306	10.15510403726610277886\\
nan	nan\\
8.95469065759536420046	7.50797685542965620442\\
9.41801717379757796778	7.19637613934336606292\\
9.88299976784938749574	6.88866183212082727749\\
10.36121603601780094550	6.59002196802764395045\\
10.86424357456983891268	6.30564458132942551316\\
10.86424357456983891268	6.30564458132942551316\\
11.06219577439718193546	7.24636569805825470070\\
11.30100328247628560518	8.20782018449738259847\\
11.56000744952444669877	9.18055173333669927160\\
11.81854962625898508577	10.15510403726610455521\\
11.81854962625898508577	10.15510403726610455521\\
11.10117464284725485868	9.49577704042540915452\\
10.38315809103100662014	8.83482322265358810398\\
9.66687256466284061673	8.17222801672891208113\\
8.95469065759536420046	7.50797685542965620442\\
nan	nan\\
14.66847029047680273095	12.81817802401451444894\\
14.93145498747071719947	11.89936015795204937717\\
15.19525526617319677314	10.99763971192499312224\\
15.48788861725685883641	10.13153850352274432112\\
15.83737253139433676097	9.31957835033468207087\\
15.83737253139433676097	9.31957835033468207087\\
16.89177072781635402521	10.15329000603124143254\\
17.92632303072821997603	11.01882375743376130117\\
18.95705695112456012907	11.88787907438944735361\\
20.00000000000000355271	12.73215542674551770119\\
20.00000000000000355271	12.73215542674551770119\\
18.50904280343902996719	12.67460361603857421642\\
17.16523197662078104031	12.66105911205862355473\\
15.90592273411134449645	12.70456841473936648867\\
14.66847029047680273095	12.81817802401451444894\\
nan	nan\\
6.13889938406515778269	4.90257466651985573947\\
6.81101547249799121886	4.68103754192878174223\\
7.52713738925523045964	4.49553928414558967575\\
8.29104087313074522569	4.33253431218571893879\\
9.10650166291840790223	4.17847704506460893015\\
9.10650166291840790223	4.17847704506460893015\\
8.90263198938685462736	4.97003852912671106878\\
8.85723345418735696910	5.79692101502757228815\\
8.89851627202262385197	6.64695646853821120459\\
8.95469065759536597682	7.50797685542965798078\\
8.95469065759536597682	7.50797685542965798078\\
8.25055050379841503627	6.84678331021451036520\\
7.54166033992454476476	6.19007030721548368035\\
6.83533751650353238460	5.54096003109609203108\\
6.13889938406515778269	4.90257466651985573947\\
nan	nan\\
13.76291592700374799563	6.62869323495667206458\\
13.00033643959957707636	6.52516022471654100201\\
12.26528195306319624081	6.43731427926987276322\\
11.55437636538861490010	6.36439564825979076090\\
10.86424357456983891268	6.30564458132942551316\\
10.86424357456983891268	6.30564458132942551316\\
11.11183785986757932562	5.61158081259274332808\\
11.47883084409564524719	4.95318040092236167027\\
11.88894232990392474392	4.30730008176015299881\\
12.26589211994231654046	3.65079659054799776641\\
12.26589211994231654046	3.65079659054799776641\\
12.61691809749708603761	4.40943170658871785861\\
12.97741093831059266961	5.15682571740376971547\\
13.35640032170531910083	5.89567932589310395031\\
13.76291592700374799563	6.62869323495667206458\\
nan	nan\\
10.79000318661881507865	1.85099687097068410502\\
10.46663332988299188742	2.43955938352493006960\\
10.05647280970271317813	3.02237383586554608783\\
9.59220209705538451317	3.60136984928221171032\\
9.10650166291840790223	4.17847704506460893015\\
9.10650166291840790223	4.17847704506460893015\\
8.68207570680800166940	3.63610314662071010261\\
8.29206174346088253913	3.08379540054295597784\\
7.93919932926751403812	2.51318210692517718385\\
7.62622802061837123944	1.91589156586120723524\\
7.62622802061837123944	1.91589156586120723524\\
8.43028478498791322693	1.89026522732257618031\\
9.22708547709155268990	1.87351095746153406552\\
10.01440123245871305357	1.86172331807769708689\\
10.79000318661881507865	1.85099687097068410502\\
nan	nan\\
20.00000000000000000000	12.73215542674551414848\\
18.95705695112455657636	11.88787907438944735361\\
17.92632303072821642331	11.01882375743375774846\\
16.89177072781635402521	10.15329000603123965618\\
15.83737253139433676097	9.31957835033468207087\\
15.83737253139433676097	9.31957835033468207087\\
16.94941179854226120938	9.06054571534860286874\\
18.00992341705255483930	8.78124195278414987342\\
19.02481645988515168710	8.47699279384750603583\\
20.00000000000000355271	8.14312396974486141232\\
20.00000000000000355271	8.14312396974486141232\\
20.00000000000000000000	9.29097315983665694716\\
20.00000000000000000000	10.43690247425262818126\\
20.00000000000000000000	11.58320040066487699448\\
20.00000000000000000000	12.73215542674551414848\\
nan	nan\\
7.62622802061836946308	1.91589156586120701320\\
7.93919932926751403812	2.51318210692517718385\\
8.29206174346088076277	3.08379540054295553375\\
8.68207570680800166940	3.63610314662070965852\\
9.10650166291840790223	4.17847704506460893015\\
9.10650166291840790223	4.17847704506460893015\\
8.29104087313074522569	4.33253431218571893879\\
7.52713738925523401235	4.49553928414559056392\\
6.81101547249799121886	4.68103754192878174223\\
6.13889938406515955904	4.90257466651985662764\\
6.13889938406515955904	4.90257466651985662764\\
6.26450091791208940606	4.14201297510834365312\\
6.61890844825972557430	3.39946425898947035549\\
7.10514360564838209910	2.66179997147112779032\\
7.62622802061836946308	1.91589156586120701320\\
nan	nan\\
20.00000000000000000000	8.14312396974485963597\\
19.31106474337513034811	7.68447596751121153602\\
18.62616366320349925445	7.22501829739951251241\\
17.94401067515729408797	6.76694220314920080739\\
17.26331969490871287576	6.31243892849972176862\\
17.26331969490871287576	6.31243892849972176862\\
17.96850819845483115955	5.63746832143913678692\\
18.65713743994514217661	4.96088784779982994166\\
19.33302788519005943613	4.28455859603812161396\\
20.00000000000000355271	3.61034165461033751399\\
20.00000000000000355271	3.61034165461033751399\\
20.00000000000000000000	4.74059140662957201329\\
20.00000000000000000000	5.87194504468890698945\\
20.00000000000000000000	7.00569256649258775838\\
20.00000000000000000000	8.14312396974485963597\\
nan	nan\\
12.26589211994231298775	3.65079659054799687823\\
11.51314074291384770277	3.77464271531890638300\\
10.72773454380689628351	3.90120379936850314451\\
9.92155951851167827726	4.03448139263699889767\\
9.10650166291840790223	4.17847704506460893015\\
9.10650166291840790223	4.17847704506460893015\\
9.59220209705538451317	3.60136984928221215441\\
10.05647280970271495448	3.02237383586554653192\\
10.46663332988299366377	2.43955938352493006960\\
10.79000318661881685500	1.85099687097068454911\\
10.79000318661881685500	1.85099687097068454911\\
11.16143015664139959142	2.30767101813255193221\\
11.52844923440212454580	2.75956560894344038459\\
11.89521752160206879978	3.20712576066227850191\\
12.26589211994231298775	3.65079659054799687823\\
nan	nan\\
13.76291592700374799563	6.62869323495667206458\\
14.25262405978454083311	7.28411983014646935430\\
14.76440069596533000151	7.95019210619277938434\\
15.29404909876297224969	8.62823622546553714585\\
15.83737253139433676097	9.31957835033468207087\\
15.83737253139433676097	9.31957835033468207087\\
14.76011796564779388063	9.44803296836620987165\\
13.75166590553651069229	9.64868897975197370442\\
12.78136143207029995494	9.89367109816194734151\\
11.81854962625898508577	10.15510403726610455521\\
11.81854962625898508577	10.15510403726610455521\\
12.20546204700137415955	9.20581456944383269558\\
12.60809861715582691488	8.27921633191223627080\\
13.10205226704804815085	7.40895924648021786396\\
13.76291592700374799563	6.62869323495667206458\\
nan	nan\\
20.00000000000000000000	3.61034165461033662581\\
19.33302788519005588341	4.28455859603812072578\\
18.65713743994513862390	4.96088784779982905349\\
17.96850819845482760684	5.63746832143913589874\\
17.26331969490871287576	6.31243892849972176862\\
17.26331969490871287576	6.31243892849972176862\\
16.98818338169013486549	5.64156313777103779472\\
16.71794531347326184800	4.96939642509779222479\\
16.45070243204634508061	4.29678345791036342405\\
16.18455167919768555862	3.62456890363913597497\\
16.18455167919768555862	3.62456890363913597497\\
17.14123178743096431731	3.61862612435625408125\\
18.09477977490245947934	3.61473180520998660370\\
19.04707579472214007410	3.61219922302109308632\\
20.00000000000000000000	3.61034165461033662581\\
nan	nan\\
9.10650166291840612587	4.17847704506460804197\\
9.49332076416294690091	4.70352976847066717170\\
9.91819152900233014236	5.23471770338997632876\\
10.37665283871260868409	5.76957719321280571023\\
10.86424357456983891268	6.30564458132942551316\\
10.86424357456983891268	6.30564458132942551316\\
10.36121603601780272186	6.59002196802764572681\\
9.88299976784938927210	6.88866183212082816567\\
9.41801717379757974413	7.19637613934336606292\\
8.95469065759536597682	7.50797685542965798078\\
8.95469065759536597682	7.50797685542965798078\\
8.89851627202262207561	6.64695646853821031641\\
8.85723345418735519274	5.79692101502757139997\\
8.90263198938685462736	4.97003852912671106878\\
9.10650166291840612587	4.17847704506460804197\\
nan	nan\\
11.81854962625898153306	10.15510403726610277886\\
12.78136143207029817859	9.89367109816194734151\\
13.75166590553650713957	9.64868897975197015171\\
14.76011796564779210428	9.44803296836620809529\\
15.83737253139433676097	9.31957835033468207087\\
15.83737253139433676097	9.31957835033468207087\\
15.48788861725686238913	10.13153850352274609747\\
15.19525526617319854950	10.99763971192499667495\\
14.93145498747071897583	11.89936015795204760082\\
14.66847029047680628366	12.81817802401451800165\\
14.66847029047680628366	12.81817802401451800165\\
13.96865135271237079451	12.14307742145547308610\\
13.25758327329713637255	11.47692650639285361081\\
12.53947853641728116258	10.81563285345396074888\\
11.81854962625898153306	10.15510403726610277886\\
nan	nan\\
13.76291592700374799563	6.62869323495667206458\\
14.69968577837275347520	6.56502023095483622228\\
15.58874060131831207343	6.49029475292067825620\\
16.43998402908282940871	6.40570493929027939828\\
17.26331969490871287576	6.31243892849972176862\\
17.26331969490871287576	6.31243892849972176862\\
16.93344390730524651190	7.08565795322426961178\\
16.57713288695378750504	7.84375720383363095323\\
16.20742847970118560852	8.58798217223477422522\\
15.83737253139433676097	9.31957835033468207087\\
15.83737253139433676097	9.31957835033468207087\\
15.29404909876297224969	8.62823622546553714585\\
14.76440069596532822516	7.95019210619277938434\\
14.25262405978454083311	7.28411983014646935430\\
13.76291592700374799563	6.62869323495667206458\\
nan	nan\\
16.18455167919768200591	3.62456890363913508679\\
16.45070243204634508061	4.29678345791036342405\\
16.71794531347325474258	4.96939642509779133661\\
16.98818338169013486549	5.64156313777103690654\\
17.26331969490871287576	6.31243892849972176862\\
17.26331969490871287576	6.31243892849972176862\\
16.43998402908282940871	6.40570493929028117464\\
15.58874060131831740250	6.49029475292067914438\\
14.69968577837275702791	6.56502023095483711046\\
13.76291592700375154834	6.62869323495667384094\\
13.76291592700375154834	6.62869323495667384094\\
14.47075398977345450646	5.92001628779847166584\\
15.09718661334623845960	5.17570647135002470662\\
15.66189283179626023923	4.40685895387551873625\\
16.18455167919768200591	3.62456890363913508679\\
nan	nan\\
15.83737253139433320825	9.31957835033468029451\\
16.20742847970118560852	8.58798217223477422522\\
16.57713288695378039961	7.84375720383362740051\\
16.93344390730524651190	7.08565795322426961178\\
17.26331969490871287576	6.31243892849972176862\\
17.26331969490871287576	6.31243892849972176862\\
17.94401067515729764068	6.76694220314920080739\\
18.62616366320350280716	7.22501829739951428877\\
19.31106474337513390083	7.68447596751121331238\\
20.00000000000000355271	8.14312396974486141232\\
20.00000000000000355271	8.14312396974486141232\\
19.02481645988514813439	8.47699279384750603583\\
18.00992341705255128659	8.78124195278414987342\\
16.94941179854226120938	9.06054571534860286874\\
15.83737253139433320825	9.31957835033468029451\\
nan	nan\\
12.26589211994231298775	3.65079659054799687823\\
11.88894232990392474392	4.30730008176015299881\\
11.47883084409564169448	4.95318040092236078209\\
11.11183785986757754927	5.61158081259274243990\\
10.86424357456983891268	6.30564458132942551316\\
10.86424357456983891268	6.30564458132942551316\\
10.37665283871261046045	5.76957719321280571023\\
9.91819152900233191872	5.23471770338997810512\\
9.49332076416294867727	4.70352976847066717170\\
9.10650166291840790223	4.17847704506460893015\\
9.10650166291840790223	4.17847704506460893015\\
9.92155951851167827726	4.03448139263699889767\\
10.72773454380689805987	3.90120379936850314451\\
11.51314074291384770277	3.77464271531890638300\\
12.26589211994231298775	3.65079659054799687823\\
nan	nan\\
10.79000318661881507865	1.85099687097068410502\\
11.63244828608294234584	1.93469844084166808784\\
12.47434803448703810602	2.01834308867382850039\\
13.31621311433926990730	2.10249096700011905980\\
14.15855420814780885053	2.18770222835349459345\\
14.15855420814780885053	2.18770222835349459345\\
13.71010566874226377365	2.55545316095966512648\\
13.25428685574731169083	2.92352363186239472270\\
12.77743619690122756083	3.28945699155929904833\\
12.26589211994231654046	3.65079659054799776641\\
12.26589211994231654046	3.65079659054799776641\\
11.89521752160206702342	3.20712576066227850191\\
11.52844923440212454580	2.75956560894344038459\\
11.16143015664139959142	2.30767101813255237630\\
10.79000318661881507865	1.85099687097068410502\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53590996294689929869	0.54823656249368002413\\
13.74110840303387881534	1.09573045505076516193\\
13.94872452697419262790	1.64228467717084103406\\
14.15855420814780885053	2.18770222835349459345\\
14.15855420814780885053	2.18770222835349459345\\
13.31621311433927168366	2.10249096700011950389\\
12.47434803448704165874	2.01834308867382894448\\
11.63244828608294412220	1.93469844084166853193\\
10.79000318661881685500	1.85099687097068454911\\
10.79000318661881685500	1.85099687097068454911\\
11.44522953429547307280	1.38405374237469147580\\
12.08445961036802529520	0.92017752767029237226\\
12.71229401124459457151	0.45896176687341794231\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.26589211994231298775	3.65079659054799687823\\
12.77743619690122578447	3.28945699155929904833\\
13.25428685574730813812	2.92352363186239383452\\
13.71010566874226199729	2.55545316095966512648\\
14.15855420814780885053	2.18770222835349459345\\
14.15855420814780885053	2.18770222835349459345\\
14.65791120316883144881	2.54798301079421563031\\
15.16214169905490649626	2.90750801610159337329\\
15.67107781724989656880	3.26634679635633151662\\
16.18455167919768555862	3.62456890363913597497\\
16.18455167919768555862	3.62456890363913597497\\
15.22668163941291652463	3.63266632645383102940\\
14.26002848915708298705	3.63980063591591518346\\
13.27597204410770714844	3.64587600096682473705\\
12.26589211994231298775	3.65079659054799687823\\
nan	nan\\
4.55867378486645868918	2.13922488120624354480\\
5.14166743907412371328	1.53477405991422166665\\
5.66708540410809025190	0.99273738254121524083\\
6.16529577997129418776	0.48913823419916224733\\
6.66666666666667140362	0.00000000000000000000\\
6.66666666666667140362	0.00000000000000000000\\
6.91837021156679110589	0.48045365714701576687\\
7.17594318834316968747	0.96007234564183618897\\
7.41876824276921986723	1.43862775278103982579\\
7.62622802061837123944	1.91589156586120723524\\
7.62622802061837123944	1.91589156586120723524\\
6.81844746746478058697	1.94925118099862704213\\
6.03273762161317250730	2.00619396032890273673\\
5.27688441632618410182	2.07381887126158970247\\
4.55867378486645868918	2.13922488120624354480\\
nan	nan\\
20.00000000000000000000	3.61034165461033662581\\
19.16986961693590885147	3.17839485776261376770\\
18.34828732133519579861	2.74639912676116848544\\
17.53431110764692846260	2.31472084575549086338\\
16.72699897032019933363	1.88372639889507254018\\
16.72699897032019933363	1.88372639889507254018\\
17.55820475995265184110	1.41062492544994055876\\
18.38066263487332108184	0.93945997424954730270\\
19.19453893493737339782	0.46949663564814769767\\
20.00000000000000355271	0.00000000000000000000\\
20.00000000000000355271	0.00000000000000000000\\
20.00000000000000000000	0.90331490158095273380\\
20.00000000000000000000	1.80604122012636003625\\
20.00000000000000000000	2.70833234226117136600\\
20.00000000000000000000	3.61034165461033662581\\
nan	nan\\
14.15855420814780529781	2.18770222835349414936\\
14.80375763447947257134	2.11111400264697923745\\
15.44626030673416750005	2.03482242881905950327\\
16.08702112023878072478	1.95897679739375196739\\
16.72699897032019933363	1.88372639889507254018\\
16.72699897032019933363	1.88372639889507254018\\
16.59354864551720254440	2.31885207913793411905\\
16.45902968475176209040	2.75424840660040981533\\
16.32288354398990648519	3.18959435639623256620\\
16.18455167919768555862	3.62456890363913597497\\
16.18455167919768555862	3.62456890363913597497\\
15.67107781724989479244	3.26634679635633107253\\
15.16214169905490294354	2.90750801610159292920\\
14.65791120316883144881	2.54798301079421563031\\
14.15855420814780529781	2.18770222835349414936\\
nan	nan\\
16.18455167919768200591	3.62456890363913508679\\
16.32288354398990648519	3.18959435639623256620\\
16.45902968475175853769	2.75424840660040981533\\
16.59354864551720254440	2.31885207913793367496\\
16.72699897032019933363	1.88372639889507254018\\
16.72699897032019933363	1.88372639889507254018\\
17.53431110764693201531	2.31472084575549130747\\
18.34828732133519935132	2.74639912676116892953\\
19.16986961693591240419	3.17839485776261376770\\
20.00000000000000355271	3.61034165461033751399\\
20.00000000000000355271	3.61034165461033751399\\
19.04707579472214362681	3.61219922302109264223\\
18.09477977490245947934	3.61473180520998660370\\
17.14123178743096787002	3.61862612435625452534\\
16.18455167919768200591	3.62456890363913508679\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666666540841	0.00000000000000000000\\
3.33333333333332992865	0.00000000000000000000\\
4.99999999999999644729	0.00000000000000000000\\
6.66666666666667140362	0.00000000000000000000\\
6.66666666666667140362	0.00000000000000000000\\
6.16529577997129418776	0.48913823419916235835\\
5.66708540410809114007	0.99273738254121568492\\
5.14166743907412371328	1.53477405991422188869\\
4.55867378486645957736	2.13922488120624398888\\
4.55867378486645957736	2.13922488120624398888\\
3.58811587882560845131	1.54175394863987347271\\
2.46201431604460463376	1.00137884012712996551\\
1.24457404145791294958	0.49512053185238202868\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19453893493736984510	0.46949663564814780869\\
18.38066263487331752913	0.93945997424954708066\\
17.55820475995264828839	1.41062492544994055876\\
16.72699897032019933363	1.88372639889507254018\\
16.72699897032019933363	1.88372639889507254018\\
15.86502099383769248675	1.41583136243844864843\\
15.01233181303320307620	0.94614178724110020724\\
14.16855980162548434009	0.47431291814696907583\\
13.33333333333330372739	0.00000000000000000000\\
13.33333333333330372739	0.00000000000000000000\\
15.00000000000003730349	0.00000000000000000000\\
16.66666666666670693076	0.00000000000000000000\\
18.33333333333334635995	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333333333570181	0.00000000000000000000\\
9.99999999999999644729	0.00000000000000000000\\
11.66666666666665186369	0.00000000000000000000\\
13.33333333333330372739	0.00000000000000000000\\
13.33333333333330372739	0.00000000000000000000\\
12.71229401124459634786	0.45896176687341794231\\
12.08445961036802884792	0.92017752767029259431\\
11.44522953429547307280	1.38405374237469169785\\
10.79000318661881685500	1.85099687097068454911\\
10.79000318661881685500	1.85099687097068454911\\
9.73677348838001144316	1.39956676931790902074\\
8.69862097100890174772	0.94183738419125484498\\
7.67532543145471368717	0.47593852471164410645\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.67532543145471368717	0.47593852471164410645\\
8.69862097100890174772	0.94183738419125484498\\
9.73677348838000966680	1.39956676931790924279\\
10.79000318661881685500	1.85099687097068454911\\
10.79000318661881685500	1.85099687097068454911\\
10.01440123245871305357	1.86172331807769708689\\
9.22708547709155624261	1.87351095746153450960\\
8.43028478498791322693	1.89026522732257662440\\
7.62622802061837123944	1.91589156586120723524\\
7.62622802061837123944	1.91589156586120723524\\
7.41876824276921897905	1.43862775278103960375\\
7.17594318834316791111	0.96007234564183596692\\
6.91837021156679199407	0.48045365714701576687\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16855980162548256374	0.47431291814696918685\\
15.01233181303320129985	0.94614178724109998520\\
15.86502099383769071039	1.41583136243844864843\\
16.72699897032019933363	1.88372639889507254018\\
16.72699897032019933363	1.88372639889507254018\\
16.08702112023878072478	1.95897679739375241148\\
15.44626030673417282912	2.03482242881906039145\\
14.80375763447947434770	2.11111400264697923745\\
14.15855420814780885053	2.18770222835349459345\\
14.15855420814780885053	2.18770222835349459345\\
13.94872452697419085155	1.64228467717084081201\\
13.74110840303388059169	1.09573045505076516193\\
13.53590996294689929869	0.54823656249368002413\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24457404145791294958	0.49512053185238202868\\
2.46201431604460463376	1.00137884012712996551\\
3.58811587882560889540	1.54175394863987369476\\
4.55867378486645957736	2.13922488120624398888\\
4.55867378486645957736	2.13922488120624398888\\
3.54020354073998699818	2.14650162994314497311\\
2.41316295040436301633	2.07442823708156298679\\
1.21920933108317153248	2.00027822241145925020\\
0.00000000000000000000	2.00132510572279942451\\
0.00000000000000000000	2.00132510572279942451\\
0.00000000000000000000	1.49417254197086313283\\
0.00000000000000000000	0.99377562544741226969\\
0.00000000000000000000	0.49682217263095496129\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot,line width={1.2pt}]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797186390284594	4.86019603911437503285\\
%15.41185594372779377181	5.72039207822875095388\\
%14.95113391559171134304	6.58058811734312421038\\
%14.49041188745570352125	7.44078415645749213780\\
%14.49041188745570352125	7.44078415645749213780\\
%14.03445891559173475116	6.58058811734312421038\\
%13.57850594372785302255	5.72039207822875184206\\
%13.12255297186396774123	4.86019603911437592103\\
%12.66660000000000430020	4.00000000000000088818\\
%12.66660000000000430020	4.00000000000000088818\\
%13.58327499999995957580	3.99999999999999955591\\
%14.49995000000000011653	4.00000000000000000000\\
%15.41662500000004243361	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%6.50000000000000000000	2.00000000000000000000\\
%7.25000000000000000000	2.00000000000000000000\\
%8.00000000000000177636	2.00000000000000044409\\
%8.00000000000000177636	2.00000000000000044409\\
%7.87500000000000710543	2.75000000000000000000\\
%7.75000000000000710543	3.50000000000000088818\\
%7.62500000000000266454	4.25000000000000000000\\
%7.50000000000000177636	5.00000000000000088818\\
%7.50000000000000177636	5.00000000000000088818\\
%6.87500000000000355271	4.25000000000000000000\\
%6.25000000000000000000	3.50000000000000000000\\
%5.62499999999999644729	2.75000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527795224988836	9.99927838533945667621\\
%12.23075055590449977672	8.99855677067890624699\\
%12.09612583385674966507	7.99783515601835404141\\
%11.96150111180900132979	6.99711354135781160579\\
%11.96150111180900132979	6.99711354135781160579\\
%12.59372880572067643357	7.10803119513273351515\\
%13.22595649963235331370	7.21894884890765098362\\
%13.85818419354402486476	7.32986650268256667573\\
%14.49041188745570352125	7.44078415645749213780\\
%14.49041188745570352125	7.44078415645749213780\\
%13.99280891559177497641	8.33058811734312243402\\
%13.49520594372784998427	9.22039207822874651299\\
%12.99760297186392499214	10.11019603911436881560\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527795222857208	7.74927838533945667621\\
%10.98075055590444470965	7.49855677067890535881\\
%11.47112583385668571623	7.24783515601835315323\\
%11.96150111180900132979	6.99711354135781160579\\
%11.96150111180900132979	6.99711354135781160579\\
%12.09612583385675144143	7.99783515601835492959\\
%12.23075055590450332943	8.99855677067890802334\\
%12.36537527795224988836	9.99927838533945667621\\
%12.50000000000000355271	11.00000000000000177636\\
%12.50000000000000355271	11.00000000000000177636\\
%11.87500000000004085621	10.25000000000000000000\\
%11.25000000000000000000	9.50000000000000000000\\
%10.62499999999995736744	8.75000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923928535723860	13.11854475117119278593\\
%15.70473847857079974233	12.23708950234229853038\\
%16.05710771785624046970	11.35563425351340782754\\
%16.40947695714160303737	10.47417900468460238983\\
%16.40947695714160303737	10.47417900468460238983\\
%17.30710771785615875729	11.35563425351340960390\\
%18.20473847857080329504	12.23708950234230208309\\
%19.10236923928544428009	13.11854475117119278593\\
%20.00000000000000355271	14.00000000000000355271\\
%20.00000000000000355271	14.00000000000000355271\\
%18.74999999999995736744	13.99999999999999822364\\
%17.50000000000000000000	14.00000000000000000000\\
%16.25000000000004263256	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789727230434	4.88619588758288792008\\
%8.82524683579455526683	4.77239177516577584015\\
%9.48787025369183645296	4.65858766274866109569\\
%10.15049367158910165188	4.54478355033154102216\\
%10.15049367158910165188	4.54478355033154102216\\
%10.11287025369178316225	5.40858766274866109569\\
%10.07524683579455171412	6.27239177516577761651\\
%10.03762341789731848962	7.13619588758288792008\\
%10.00000000000000177636	8.00000000000000177636\\
%10.00000000000000177636	8.00000000000000177636\\
%9.37500000000000355271	7.24999999999999911182\\
%8.75000000000000000000	6.50000000000000000000\\
%8.12499999999999644729	5.75000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419354402486476	7.32986650268256489937\\
%13.22595649963234976099	7.21894884890764920726\\
%12.59372880572067465721	7.10803119513273351515\\
%11.96150111180900132979	6.99711354135781160579\\
%11.96150111180900132979	6.99711354135781160579\\
%12.13777583385673075611	6.24783515601835759412\\
%12.31405055590444774793	5.49855677067890624699\\
%12.49032527795218783240	4.74927838533945312349\\
%12.66660000000000430020	4.00000000000000088818\\
%12.66660000000000430020	4.00000000000000088818\\
%13.12255297186396596487	4.86019603911437503285\\
%13.57850594372784946984	5.72039207822875095388\\
%14.03445891559173297480	6.58058811734312421038\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341789723322449	2.63619588758288703190\\
%10.57524683579454993776	3.27239177516577584015\\
%10.36287025369186665102	3.90858766274866153978\\
%10.15049367158910165188	4.54478355033154102216\\
%10.15049367158910165188	4.54478355033154102216\\
%9.61287025369182757117	3.90858766274866198387\\
%9.07524683579455704319	3.27239177516577628424\\
%8.53762341789728118613	2.63619588758288703190\\
%8.00000000000000177636	2.00000000000000044409\\
%8.00000000000000177636	2.00000000000000044409\\
%8.75000000000000000000	1.99999999999999977796\\
%9.50000000000000000000	2.00000000000000000000\\
%10.25000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923928544072737	13.11854475117119278593\\
%18.20473847857079974233	12.23708950234229853038\\
%17.30710771785615875729	11.35563425351340782754\\
%16.40947695714160303737	10.47417900468460238983\\
%16.40947695714160303737	10.47417900468460238983\\
%17.30710771785615875729	10.10563425351343624925\\
%18.20473847857080329504	9.73708950234228431952\\
%19.10236923928544428009	9.36854475117113949523\\
%20.00000000000000355271	9.00000000000000177636\\
%20.00000000000000355271	9.00000000000000177636\\
%20.00000000000000000000	10.25000000000004085621\\
%20.00000000000000000000	11.50000000000000000000\\
%20.00000000000000000000	12.74999999999995736744\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789728118613	2.63619588758288703190\\
%9.07524683579455526683	3.27239177516577584015\\
%9.61287025369182757117	3.90858766274866153978\\
%10.15049367158910165188	4.54478355033154102216\\
%10.15049367158910165188	4.54478355033154102216\\
%9.48787025369183645296	4.65858766274866109569\\
%8.82524683579455881954	4.77239177516577672833\\
%8.16262341789727230434	4.88619588758288792008\\
%7.50000000000000177636	5.00000000000000088818\\
%7.50000000000000177636	5.00000000000000088818\\
%7.62500000000000177636	4.25000000000000000000\\
%7.75000000000000532907	3.50000000000000000000\\
%7.87500000000000621725	2.75000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944222987533863	8.49574815805709704364\\
%18.72331888445975067725	7.99149631611420474542\\
%18.08497832668962601588	7.48724447417131155902\\
%17.44663776891950490722	6.98299263222841215537\\
%17.44663776891950490722	6.98299263222841215537\\
%18.08497832668962956859	6.23724447417130889448\\
%18.72331888445975422997	5.49149631611420652177\\
%19.36165944222987889134	4.74574815805710326089\\
%20.00000000000000355271	4.00000000000000088818\\
%20.00000000000000355271	4.00000000000000088818\\
%20.00000000000000000000	5.25000000000000355271\\
%20.00000000000000000000	6.50000000000000000000\\
%20.00000000000000000000	7.74999999999999644729\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341789727419723	4.13619588758288436736\\
%11.40854683579454942333	4.27239177516577051108\\
%10.77952025369182642578	4.40858766274865576662\\
%10.15049367158910165188	4.54478355033154102216\\
%10.15049367158910165188	4.54478355033154102216\\
%10.36287025369186665102	3.90858766274866198387\\
%10.57524683579455171412	3.27239177516577628424\\
%10.78762341789723500085	2.63619588758288703190\\
%11.00000000000000177636	2.00000000000000044409\\
%11.00000000000000177636	2.00000000000000044409\\
%11.41664999999995622204	2.50000000000000399680\\
%11.83329999999999948557	3.00000000000000000000\\
%12.24995000000004274909	3.49999999999999555911\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815487721748013	8.19913286851426903468\\
%15.44994442229865150296	8.95748158057103438523\\
%15.92971068972008197306	9.71583029262780506485\\
%16.40947695714160303737	10.47417900468460238983\\
%16.40947695714160303737	10.47417900468460238983\\
%15.43210771785615875729	10.60563425351340960390\\
%14.45473847857080329504	10.73708950234230208309\\
%13.47736923928544428009	10.86854475117119278593\\
%12.50000000000000355271	11.00000000000000177636\\
%12.50000000000000355271	11.00000000000000177636\\
%12.99760297186392499214	10.11019603911436881560\\
%13.49520594372784998427	9.22039207822874473663\\
%13.99280891559177497641	8.33058811734312243402\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944222987533863	4.74574815805710237271\\
%18.72331888445975067725	5.49149631611420563360\\
%18.08497832668962601588	6.23724447417130800631\\
%17.44663776891950490722	6.98299263222841215537\\
%17.44663776891950490722	6.98299263222841215537\\
%17.16830332668956415887	6.23724447417130889448\\
%16.88996888445970157022	5.49149631611420652177\\
%16.61163444222985674514	4.74574815805710326089\\
%16.33330000000000481464	4.00000000000000088818\\
%16.33330000000000481464	4.00000000000000088818\\
%17.24997499999995653752	3.99999999999999955591\\
%18.16665000000000063096	4.00000000000000000000\\
%19.08332500000004117169	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553164411653938	5.15786604808810711376\\
%11.05599739169904971448	5.77094854584467498171\\
%11.50874925175398288957	6.38403104360124284966\\
%11.96150111180900132979	6.99711354135781160579\\
%11.96150111180900132979	6.99711354135781160579\\
%11.47112583385668749258	7.24783515601835492959\\
%10.98075055590444648601	7.49855677067890624699\\
%10.49037527795223034843	7.74927838533945667621\\
%10.00000000000000177636	8.00000000000000177636\\
%10.00000000000000177636	8.00000000000000177636\\
%10.03762341789731671327	7.13619588758288703190\\
%10.07524683579454993776	6.27239177516577584015\\
%10.11287025369178316225	5.40858766274866109569\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923928544250373	10.86854475117119278593\\
%14.45473847857079974233	10.73708950234229853038\\
%15.43210771785615698093	10.60563425351340782754\\
%16.40947695714160303737	10.47417900468460238983\\
%16.40947695714160303737	10.47417900468460238983\\
%16.05710771785624402241	11.35563425351340960390\\
%15.70473847857080329504	12.23708950234230208309\\
%15.35236923928535901496	13.11854475117119278593\\
%15.00000000000000355271	14.00000000000000355271\\
%15.00000000000000355271	14.00000000000000355271\\
%14.37500000000004085621	13.24999999999999822364\\
%13.75000000000000000000	12.50000000000000000000\\
%13.12499999999995736744	11.75000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835782164853867	7.32633627540022658309\\
%15.96852482818759888517	7.21188839434295569930\\
%16.70758129855354923166	7.09744051328568215098\\
%17.44663776891950490722	6.98299263222841215537\\
%17.44663776891950490722	6.98299263222841215537\\
%17.18734756597496371455	7.85578922534245016607\\
%16.92805736303050068159	8.72858581845649084130\\
%16.66876716008605541219	9.60138241157053506925\\
%16.40947695714160303737	10.47417900468460238983\\
%16.40947695714160303737	10.47417900468460238983\\
%15.92971068972008197306	9.71583029262780506485\\
%15.44994442229864972660	8.95748158057103438523\\
%14.97017815487721748013	8.19913286851426903468\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444222985674514	4.74574815805710237271\\
%16.88996888445969446479	5.49149631611420563360\\
%17.16830332668956415887	6.23724447417130800631\\
%17.44663776891950490722	6.98299263222841215537\\
%17.44663776891950490722	6.98299263222841215537\\
%16.70758129855354923166	7.09744051328568392734\\
%15.96852482818760421424	7.21188839434295747566\\
%15.22946835782165209139	7.32633627540022747127\\
%14.49041188745570352125	7.44078415645749213780\\
%14.49041188745570352125	7.44078415645749213780\\
%14.95113391559171134304	6.58058811734312421038\\
%15.41185594372779377181	5.72039207822875095388\\
%15.87257797186390462230	4.86019603911437503285\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716008605541219	9.60138241157053506925\\
%16.92805736303049357616	8.72858581845648728859\\
%17.18734756597496371455	7.85578922534245016607\\
%17.44663776891950490722	6.98299263222841215537\\
%17.44663776891950490722	6.98299263222841215537\\
%18.08497832668962956859	7.48724447417131244720\\
%18.72331888445975422997	7.99149631611420652177\\
%19.36165944222987889134	8.49574815805709882000\\
%20.00000000000000355271	9.00000000000000177636\\
%20.00000000000000355271	9.00000000000000177636\\
%19.10236923928544072737	9.36854475117113949523\\
%18.20473847857079974233	9.73708950234228254317\\
%17.30710771785615875729	10.10563425351343447289\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527795218783240	4.74927838533945312349\\
%12.31405055590444419522	5.49855677067890535881\\
%12.13777583385672897975	6.24783515601835670594\\
%11.96150111180900132979	6.99711354135781160579\\
%11.96150111180900132979	6.99711354135781160579\\
%11.50874925175398466592	6.38403104360124284966\\
%11.05599739169905149083	5.77094854584467675807\\
%10.60324553164411831574	5.15786604808810711376\\
%10.15049367158910165188	4.54478355033154102216\\
%10.15049367158910165188	4.54478355033154102216\\
%10.77952025369182642578	4.40858766274865576662\\
%11.40854683579455119968	4.27239177516577051108\\
%12.03757341789727419723	4.13619588758288436736\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416666665403852	2.09999999999999564793\\
%12.64998833333329386619	2.20000000000000017764\\
%13.47498249999996211557	2.30000000000000426326\\
%14.29997666666670319557	2.40000000000000035527\\
%14.29997666666670319557	2.40000000000000035527\\
%13.89163250000002669537	2.79999999999999582556\\
%13.48328833333335374789	3.20000000000000062172\\
%13.07494416666667547133	3.60000000000000452971\\
%12.66660000000000430020	4.00000000000000088818\\
%12.66660000000000430020	4.00000000000000088818\\
%12.24995000000004097274	3.49999999999999555911\\
%11.83329999999999948557	3.00000000000000000000\\
%11.41664999999995622204	2.50000000000000444089\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416666669134202	0.60000000000000008882\\
%13.81665499999999902059	1.20000000000000017764\\
%14.05831583333330669916	1.80000000000000004441\\
%14.29997666666670319557	2.40000000000000035527\\
%14.29997666666670319557	2.40000000000000035527\\
%13.47498249999996389192	2.30000000000000470735\\
%12.64998833333329741890	2.20000000000000062172\\
%11.82499416666665581488	2.09999999999999609201\\
%11.00000000000000177636	2.00000000000000044409\\
%11.00000000000000177636	2.00000000000000044409\\
%11.58333333333334635995	1.49999999999999622524\\
%12.16666666666670515440	0.99999999999999833467\\
%12.75000000000003730349	0.50000000000000111022\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416666667369498	3.60000000000000452971\\
%13.48328833333335019518	3.19999999999999973355\\
%13.89163250000002491902	2.79999999999999582556\\
%14.29997666666670319557	2.40000000000000035527\\
%14.29997666666670319557	2.40000000000000035527\\
%14.80830749999998374733	2.79999999999999582556\\
%15.31663833333335489328	3.20000000000000062172\\
%15.82496916666671893381	3.60000000000000452971\\
%16.33330000000000481464	4.00000000000000088818\\
%16.33330000000000481464	4.00000000000000088818\\
%15.41662500000004243361	3.99999999999999955591\\
%14.49995000000000011653	4.00000000000000000000\\
%13.58327499999995779945	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666667229180	1.49999999999999622524\\
%5.83333333333333481363	0.99999999999999811262\\
%6.24999999999999822364	0.50000000000000099920\\
%6.66666666666667140362	0.00000000000000000000\\
%6.66666666666667140362	0.00000000000000000000\\
%6.99999999999999733546	0.50000000000000111022\\
%7.33333333333333658999	0.99999999999999855671\\
%7.66666666666667229180	1.49999999999999644729\\
%8.00000000000000177636	2.00000000000000044409\\
%8.00000000000000177636	2.00000000000000044409\\
%7.24999999999999911182	1.99999999999999977796\\
%6.50000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833049999995822077	3.52000000000000001776\\
%18.39666100000000170667	3.04000000000000003553\\
%17.59499150000003808714	2.56000000000000005329\\
%16.79332200000000341333	2.08000000000000051514\\
%16.79332200000000341333	2.08000000000000051514\\
%17.59499150000004163985	1.56000000000000360600\\
%18.39666100000000525938	1.04000000000000203393\\
%19.19833049999996177348	0.51999999999999890754\\
%20.00000000000000355271	0.00000000000000000000\\
%20.00000000000000355271	0.00000000000000000000\\
%20.00000000000000000000	0.99999999999999555911\\
%20.00000000000000000000	1.99999999999999977796\\
%20.00000000000000000000	3.00000000000000399680\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331300000002336503	2.31999999999999584332\\
%15.54664933333334886356	2.23999999999999976907\\
%16.16998566666667613845	2.16000000000000413891\\
%16.79332200000000341333	2.08000000000000051514\\
%16.79332200000000341333	2.08000000000000051514\\
%16.67831649999995846656	2.56000000000000049738\\
%16.56331100000000233763	3.04000000000000047962\\
%16.44830550000004265598	3.52000000000000001776\\
%16.33330000000000481464	4.00000000000000088818\\
%16.33330000000000481464	4.00000000000000088818\\
%15.82496916666671715745	3.60000000000000408562\\
%15.31663833333335134057	3.20000000000000017764\\
%14.80830749999998374733	2.79999999999999582556\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830550000004265598	3.52000000000000001776\\
%16.56331099999999878492	3.04000000000000003553\\
%16.67831649999995846656	2.56000000000000005329\\
%16.79332200000000341333	2.08000000000000051514\\
%16.79332200000000341333	2.08000000000000051514\\
%17.59499150000004163985	2.56000000000000049738\\
%18.39666100000000525938	3.04000000000000047962\\
%19.19833049999996177348	3.52000000000000001776\\
%20.00000000000000355271	4.00000000000000088818\\
%20.00000000000000355271	4.00000000000000088818\\
%19.08332500000004472440	3.99999999999999955591\\
%18.16665000000000063096	4.00000000000000000000\\
%17.24997499999996009024	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666666540841	0.00000000000000000000\\
%3.33333333333332992865	0.00000000000000000000\\
%4.99999999999999644729	0.00000000000000000000\\
%6.66666666666667140362	0.00000000000000000000\\
%6.66666666666667140362	0.00000000000000000000\\
%6.24999999999999822364	0.50000000000000111022\\
%5.83333333333333570181	0.99999999999999855671\\
%5.41666666666667229180	1.49999999999999644729\\
%5.00000000000000088818	2.00000000000000044409\\
%5.00000000000000088818	2.00000000000000044409\\
%3.74999999999999555911	1.49999999999999622524\\
%2.50000000000000000000	0.99999999999999833467\\
%1.25000000000000444089	0.50000000000000111022\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833049999995822077	0.51999999999999901856\\
%18.39666100000000170667	1.04000000000000181188\\
%17.59499150000003808714	1.56000000000000360600\\
%16.79332200000000341333	2.08000000000000051514\\
%16.79332200000000341333	2.08000000000000051514\\
%15.92832483333338977616	1.56000000000000360600\\
%15.06332766666670863742	1.04000000000000203393\\
%14.19833049999999730062	0.51999999999999890754\\
%13.33333333333330372739	0.00000000000000000000\\
%13.33333333333330372739	0.00000000000000000000\\
%15.00000000000003730349	0.00000000000000000000\\
%16.66666666666670693076	0.00000000000000000000\\
%18.33333333333334635995	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333333333570181	0.00000000000000000000\\
%9.99999999999999644729	0.00000000000000000000\\
%11.66666666666665186369	0.00000000000000000000\\
%13.33333333333330372739	0.00000000000000000000\\
%13.33333333333330372739	0.00000000000000000000\\
%12.75000000000003907985	0.50000000000000111022\\
%12.16666666666670870711	0.99999999999999855671\\
%11.58333333333334635995	1.49999999999999644729\\
%11.00000000000000177636	2.00000000000000044409\\
%11.00000000000000177636	2.00000000000000044409\\
%9.91666666666667317998	1.49999999999999622524\\
%8.83333333333333570181	0.99999999999999833467\\
%7.74999999999999911182	0.50000000000000111022\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.74999999999999911182	0.50000000000000111022\\
%8.83333333333333570181	0.99999999999999833467\\
%9.91666666666667140362	1.49999999999999644729\\
%11.00000000000000177636	2.00000000000000044409\\
%11.00000000000000177636	2.00000000000000044409\\
%10.25000000000000000000	2.00000000000000000000\\
%9.50000000000000355271	2.00000000000000044409\\
%8.75000000000000000000	2.00000000000000000000\\
%8.00000000000000177636	2.00000000000000044409\\
%8.00000000000000177636	2.00000000000000044409\\
%7.66666666666667140362	1.49999999999999622524\\
%7.33333333333333481363	0.99999999999999833467\\
%6.99999999999999822364	0.50000000000000111022\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833049999999552426	0.51999999999999901856\\
%15.06332766666670686106	1.04000000000000181188\\
%15.92832483333338799980	1.56000000000000360600\\
%16.79332200000000341333	2.08000000000000051514\\
%16.79332200000000341333	2.08000000000000051514\\
%16.16998566666667613845	2.16000000000000458300\\
%15.54664933333335419263	2.24000000000000065725\\
%14.92331300000002514139	2.31999999999999584332\\
%14.29997666666670319557	2.40000000000000035527\\
%14.29997666666670319557	2.40000000000000035527\\
%14.05831583333330492280	1.79999999999999982236\\
%13.81665500000000079694	1.20000000000000017764\\
%13.57499416666669134202	0.60000000000000008882\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.25000000000000444089	0.50000000000000111022\\
%2.50000000000000000000	0.99999999999999833467\\
%3.74999999999999600320	1.49999999999999644729\\
%5.00000000000000088818	2.00000000000000044409\\
%5.00000000000000088818	2.00000000000000044409\\
%3.74999999999999600320	2.00000000000000000000\\
%2.50000000000000044409	2.00000000000000044409\\
%1.25000000000000444089	2.00000000000000000000\\
%0.00000000000000000000	2.00000000000000044409\\
%0.00000000000000000000	2.00000000000000044409\\
%0.00000000000000000000	1.49999999999999644729\\
%0.00000000000000000000	0.99999999999999833467\\
%0.00000000000000000000	0.50000000000000111022\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00132510572279898042\\
0.00000000000000000000	1.32678650694489297379\\
0.00000000000000000000	0.66229517226415068887\\
1.62205721252050882875	2.02045565936725735057\\
1.65657294387049969231	0.66150100395552247079\\
1.64343472263629042374	1.33370923036521671357\\
2.22222222222222010046	0.00000000000000000000\\
3.17452956429463117871	2.12747787176985836410\\
3.22686070519395951095	1.35641969862673539282\\
3.82573542559621193604	0.66013322772492877277\\
4.44444444444444020093	0.00000000000000000000\\
4.55867378486645868918	2.13922488120624354480\\
5.32170440028978575242	1.34834429294150504042\\
4.54737994293299152559	3.26776167753364399360\\
5.52503746708363951967	2.05088669080909546949\\
6.00037414607272179268	0.65421381837690506522\\
6.31828907373570292094	1.30425594798244204320\\
6.66666666666666962726	0.00000000000000000000\\
5.20611922444492947193	4.06348357100143697807\\
5.73776008598229925184	3.05827372041986489393\\
6.55370739417142544880	1.96624884389422627251\\
7.00459385234434961376	0.64043060230804760291\\
6.13889938406515778269	4.90257466651985573947\\
7.34073789218628647291	1.27924151948423903136\\
6.36200292814318224544	3.89314361799630770378\\
6.93440402483894491326	2.90795575713842424648\\
7.62622802061836946308	1.91589156586120701320\\
8.01478676210736473706	0.63226130779215616862\\
7.07004150928924524067	5.75629264825645314829\\
7.04464678536651423002	4.61586938837965998772\\
7.43205742029477001154	3.65085564157362307824\\
8.36571929490078325387	1.26019311582229853741\\
8.05252307567349845385	2.70593725945691865320\\
8.88888888888888928363	0.00000000000000000000\\
8.69680131332215644591	1.88388754643930589339\\
8.01442021076111466016	6.62722695589879684519\\
7.94863092739873522419	5.48379586205003732857\\
8.03086424519651487230	4.38520619583299531286\\
8.54811221087215322711	3.45351774272231448748\\
9.38905828116240392944	1.24778258310015055521\\
9.20838259723177898763	2.66170986569092526963\\
9.75315411342251437077	1.86534175980696437236\\
8.95469065759536420046	7.50797685542965620442\\
8.87955553952412124374	6.36178987863536615777\\
8.87343641464381960304	5.24234235924634450754\\
9.10650166291840612587	4.17847704506460804197\\
10.26316127651597653880	0.61987609116779551766\\
9.75095393185531378322	3.40867633670958447567\\
9.57225563001590451506	7.09311668117244398246\\
9.52160283051862244008	5.96265828242923578983\\
10.33794271312031298748	2.63437425105530742542\\
9.63093669198030077894	4.88003238533043326441\\
9.90529561421401005816	8.39327636104311736176\\
10.19185847084765583759	3.98906224015649790715\\
10.79000318661881507865	1.85099687097068410502\\
11.11111111111110005822	0.00000000000000000000\\
10.78795536935909638032	3.23123778606675404745\\
10.19962553862358412005	6.68824006890447986251\\
10.22037549707809311883	5.59103482362886250456\\
10.51747873156186940946	7.97509553841164464671\\
11.28405432606228941950	2.45881162912041739688\\
10.67820850450047487357	4.69414806598586764608\\
10.86178991249159508925	9.27564057841834532780\\
11.65985639988514499521	1.22910764136102690358\\
11.25438002734913034431	3.81633047378890744028\\
10.86424357456983713632	6.30564458132942462498\\
11.91311691122390747921	1.96255865293655640258\\
11.77273268027050256990	3.05839317139221922304\\
11.13827897860706528377	7.56501379726447797935\\
11.22466925583282737477	5.38929429073515642301\\
11.47270387922063861197	8.85563859946370079967\\
11.75215621083855310758	4.52263099666875323379\\
11.81854962625898153306	10.15510403726610277886\\
12.50399807631935900076	0.61242983793845773288\\
12.42503886773992327619	2.56737378752252842773\\
12.26589211994231298775	3.65079659054799687823\\
11.78887008498722721583	6.38709016627370829156\\
12.76859420049575888356	1.34456902670947120448\\
12.01762441114719415225	7.61859156333169096342\\
12.21607234914813666649	5.50687274982074992380\\
12.33419412512679258498	8.89276551792278624475\\
13.03556374950489527009	2.07435118240849236670\\
12.93956659520755891890	3.16786830682532194459\\
12.73558459398284270492	4.65967868717436672910\\
13.33333333333330017467	0.00000000000000000000\\
12.77936860298526688950	11.03577699415889945556\\
12.75242666507774380591	6.49417275423785422817\\
13.60402821102798931463	0.73082677398099238353\\
13.55965962924211254403	2.67822912969687720874\\
13.10244991477070364283	9.80880596570963625425\\
12.92258847795720200224	7.69070765794594457532\\
13.22745796822999864162	5.65017701326618571045\\
13.60645666868903447266	3.64397445527076069283\\
13.87926312119680716251	1.46021650481520026688\\
13.73267054029139799809	11.92023480179291006209\\
14.15855420814780529781	2.18770222835349414936\\
14.22882664052488799200	3.15723817604140855053\\
13.66275516017650915046	8.59290838473593510116\\
14.44884928205565088888	0.63184818834934997067\\
13.76291592700374799563	6.62869323495667206458\\
14.13861951635033520347	4.66467353840092879835\\
14.06215562959796550047	10.69592181489143456474\\
14.73088780603151981552	1.35939452442171981872\\
14.82545482533380543089	2.66790521979639416728\\
14.66847029047680273095	12.81817802401451444894\\
14.68763810894556343101	5.67532431380399415843\\
14.41783637925567695959	9.50827248580506712017\\
14.90586551193911368784	3.63515617460054807353\\
14.42097146217236769417	7.50489557923365424585\\
15.01817792282838581741	2.08564314434627240402\\
15.01791421372873358564	11.59597230494702557735\\
15.00084998753783338543	6.54128111744402485073\\
15.55555555555559976710	0.00000000000000000000\\
15.57977753040931467865	1.25948458884539116198\\
15.50091996046885256533	3.14680582349450732593\\
15.47930115991457356017	4.66518298399558339895\\
15.11577293714356073906	8.40080945236365828066\\
15.68959643917542301494	2.56574538385550798836\\
15.38541101745374106713	10.41513789118065247408\\
15.87356853119547039910	1.98419990991523031987\\
15.81838079944294683798	5.55044308287800802759\\
15.65265747415713448731	7.43479043623616497882\\
16.18455167919768200591	3.62456890363913508679\\
15.83737253139433320825	9.31957835033468029451\\
16.15982615057388471769	6.43492423924344691955\\
16.36848086671468749387	3.04450445366714594897\\
16.54885531167931134178	2.46396996945960555792\\
16.32017037875511178413	12.68292066249251526244\\
16.53956806671888202231	4.52098522417624337777\\
16.68616468235550698296	0.62806060608317337834\\
16.33134638400607485664	8.34137188746326785349\\
16.72699897032019578091	1.88372639889507209610\\
16.89765375435650440750	5.41760929067970220530\\
16.81696677350098667603	7.33997617255589318574\\
16.73909784962056690460	11.51637312246346134259\\
17.26331969490870932304	6.31243892849971999226\\
17.45933628293894912531	3.61713432354808439584\\
17.23803511270812194311	10.43966302513155497422\\
17.30834915959999875668	8.96992763675774362753\\
17.63320134177922682284	3.03778342762457009840\\
17.77777777777779988355	0.00000000000000000000\\
17.80484954048798940107	2.45855571756344071233\\
17.83332116113590259943	1.25339106441252967628\\
17.82520282516637522008	4.51510855488733398033\\
17.75298921233582660761	7.95683560346399954000\\
18.17116904885800465763	6.91934546417770324211\\
18.19970253197950782464	5.41202846535422121832\\
18.04784983417925658955	12.66455480902948416144\\
18.72966683679850063982	3.61293450329738874416\\
18.61291388985252481802	11.59954962998181393630\\
18.69122275198168736665	8.58146942597847051104\\
18.65017826831989466996	10.08851125470575205156\\
18.89510558303237885980	3.03438362484590395951\\
18.92419007534112296298	0.62606293413056191000\\
18.90959579881058516548	1.83041111062311578905\\
19.09505290108729269605	6.01860287832964324650\\
19.08237965182695816679	7.53130516433749441774\\
19.10891066069059363031	4.50985888441325766252\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61034165461033662581\\
20.00000000000000000000	12.73215542674551414848\\
20.00000000000000000000	1.20428149789633698319\\
20.00000000000000000000	2.40760752172945213800\\
20.00000000000000000000	8.14312396974485963597\\
20.00000000000000000000	5.11752292838789557550\\
20.00000000000000000000	6.62743110932073875574\\
20.00000000000000000000	9.67304990575795642371\\
20.00000000000000000000	11.20091887030120147983\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0591m}};


\end{tikzpicture}%


==> Displacement/M2_S2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.17968519748128031210	3.62406431294784514563\\
15.65410399129782703653	4.40654781921371618836\\
15.07594764952029997573	5.17133832596325415665\\
14.40644254337071750172	5.89956187015644939464\\
13.65541838724997703025	6.58879673824053568865\\
13.65541838724997703025	6.58879673824053568865\\
13.26280267099892995475	5.85755746429621204641\\
12.89617349557810221938	5.13233257182911195571\\
12.55871841461954474539	4.39649250639254862705\\
12.23257787725275669288	3.64224330138898366727\\
12.23257787725275669288	3.64224330138898366727\\
13.25929404185893112356	3.64315937017189472868\\
14.25259164239339959579	3.63820806565856758041\\
15.22117668077260255188	3.63086649111435155746\\
16.17968519748128031210	3.62406431294784514563\\
nan	nan\\
4.41525637272384052778	2.24344034825015636869\\
5.12154734063865735294	2.12084691453456963828\\
5.90723972649211859220	2.02801615783919197966\\
6.73478518232547518352	1.97105961137995500110\\
7.56435955912072977014	1.92492130940331107603\\
7.56435955912072977014	1.92492130940331107603\\
6.96495898716491890212	2.68412946423794185336\\
6.38616787849086087192	3.42001319181584673146\\
6.06997358692932120761	4.14826342455832719480\\
5.97664279057699321385	4.89940759428504701845\\
5.97664279057699321385	4.89940759428504701845\\
5.28162861852822285158	4.28107432461427173109\\
4.63169560248993494866	3.65777414010695522961\\
4.17039656077057951933	3.10156105123416292457\\
4.41525637272384052778	2.24344034825015636869\\
nan	nan\\
11.71317954950505857425	10.10998395367675328771\\
11.44333246784093383042	9.13630068276162887742\\
11.17660817760645386443	8.16559150301250902260\\
10.92295260184190297537	7.20222430146500336434\\
10.71106513648685698570	6.25963866448760875016\\
10.71106513648685698570	6.25963866448760875016\\
11.40177716663542994979	6.31310070101711939827\\
12.12048672947863714455	6.38238594824223870461\\
12.87244186169646731344	6.46855752100356440337\\
13.65541838724997703025	6.58879673824053568865\\
13.65541838724997703025	6.58879673824053568865\\
12.95719423451231122613	7.34668513803763190140\\
12.48148006298885448473	8.22171074380515420899\\
12.09032677943449307634	9.15622654862710838586\\
11.71317954950505857425	10.10998395367675328771\\
nan	nan\\
8.82287306156717399119	7.48554781799885926574\\
9.28176395914207930105	7.16845489658970524971\\
9.74263295657829786478	6.85568616441555978014\\
10.21327492129650593711	6.55034530899087297229\\
10.71106513648685698570	6.25963866448760875016\\
10.71106513648685698570	6.25963866448760875016\\
10.92295260184190297537	7.20222430146500336434\\
11.17660817760645386443	8.16559150301250902260\\
11.44333246784093383042	9.13630068276162887742\\
11.71317954950505857425	10.10998395367675328771\\
11.71317954950505857425	10.10998395367675328771\\
10.98671789975079882140	9.45607207945448280384\\
10.26200198765034876658	8.80014655514891153132\\
9.54066349129465152146	8.14282080169749633569\\
8.82287306156717399119	7.48554781799885926574\\
nan	nan\\
14.59099059194603498213	12.75007915310236938922\\
14.84145264092411409251	11.82934785288536971848\\
15.09325036219493298972	10.91969236933014464341\\
15.37587055936286795088	10.04837709478325358248\\
15.74690227556039978651	9.25184181859612664311\\
15.74690227556039978651	9.25184181859612664311\\
16.81225791552336445989	10.08799554808959086927\\
17.86506504100826475678	10.95488120022084110872\\
18.90519078746298831106	11.83224064045275447654\\
20.00000000000000000000	12.62550265289697648541\\
20.00000000000000000000	12.62550265289697648541\\
18.45102860194271343630	12.60928502538679829570\\
17.08656297792100176025	12.56965204290917093033\\
15.82821526336451078976	12.61795569019098905983\\
14.59099059194603498213	12.75007915310236938922\\
nan	nan\\
5.97664279057699321385	4.89940759428504701845\\
6.64834746455250069630	4.67629863593783134945\\
7.35449694796668396179	4.47557179104678493076\\
8.11138229936747379156	4.30360746667303040169\\
8.93821578382300785393	4.15954471459891905738\\
8.93821578382300785393	4.15954471459891905738\\
8.72320034481046846508	4.94764524428882346285\\
8.70206568408482183941	5.77487413281282258026\\
8.75529505342490921294	6.62509253814491216872\\
8.82287306156717399119	7.48554781799885926574\\
8.82287306156717399119	7.48554781799885926574\\
8.10689171775089079119	6.82978510717899212068\\
7.39334943119640097819	6.17608584475185828921\\
6.68116988262440170132	5.53493035752166129271\\
5.97664279057699321385	4.89940759428504701845\\
nan	nan\\
13.65541838724997703025	6.58879673824053568865\\
12.87244186169646731344	6.46855752100356440337\\
12.12048672947863714455	6.38238594824223870461\\
11.40177716663542994979	6.31310070101711939827\\
10.71106513648685698570	6.25963866448760875016\\
10.71106513648685698570	6.25963866448760875016\\
10.95393398601444800988	5.56572355605409274659\\
11.34854666167130332610	4.91823610270692324065\\
11.81253578076780819117	4.28852757574208531821\\
12.23257787725275669288	3.64224330138898366727\\
12.23257787725275669288	3.64224330138898366727\\
12.55871841461954474539	4.39649250639254862705\\
12.89617349557810221938	5.13233257182911195571\\
13.26280267099892995475	5.85755746429621204641\\
13.65541838724997703025	6.58879673824053568865\\
nan	nan\\
10.78226467446438441300	1.85127095178276079857\\
10.44300571860026494164	2.43866967238926068973\\
9.99648127635578376271	3.01821374142350684622\\
9.46398133546912312397	3.58906243763195309526\\
8.93821578382300785393	4.15954471459891905738\\
8.93821578382300785393	4.15954471459891905738\\
8.51777997483765325626	3.62186558355511900587\\
8.16079201961181155411	3.07486537971257689605\\
7.85541287966966539358	2.51129605659590371403\\
7.56435955912072977014	1.92492130940331107603\\
7.56435955912072977014	1.92492130940331107603\\
8.39405160117827442434	1.89097651051655724075\\
9.20757338822032345149	1.87204638503329867660\\
10.00132536939930005815	1.86014134235294537056\\
10.78226467446438441300	1.85127095178276079857\\
nan	nan\\
20.00000000000000000000	12.62550265289697648541\\
18.90519078746298831106	11.83224064045275447654\\
17.86506504100826475678	10.95488120022084110872\\
16.81225791552336445989	10.08799554808959086927\\
15.74690227556039978651	9.25184181859612664311\\
15.74690227556039978651	9.25184181859612664311\\
16.87589545634189036605	9.01307327407531211350\\
17.98667449385125038930	8.76343773407454307289\\
19.02304376782483785746	8.46691912855958150885\\
20.00000000000000000000	8.13482422117576753351\\
20.00000000000000000000	8.13482422117576753351\\
20.00000000000000000000	9.28075794690148470067\\
20.00000000000000000000	10.42006303756638629920\\
20.00000000000000000000	11.53756209746371297342\\
20.00000000000000000000	12.62550265289697648541\\
nan	nan\\
7.56435955912072977014	1.92492130940331107603\\
7.85541287966966539358	2.51129605659590371403\\
8.16079201961181155411	3.07486537971257689605\\
8.51777997483765325626	3.62186558355511900587\\
8.93821578382300785393	4.15954471459891905738\\
8.93821578382300785393	4.15954471459891905738\\
8.11138229936747379156	4.30360746667303040169\\
7.35449694796668396179	4.47557179104678493076\\
6.64834746455250069630	4.67629863593783134945\\
5.97664279057699321385	4.89940759428504701845\\
5.97664279057699321385	4.89940759428504701845\\
6.06997358692932120761	4.14826342455832719480\\
6.38616787849086087192	3.42001319181584673146\\
6.96495898716491890212	2.68412946423794185336\\
7.56435955912072977014	1.92492130940331107603\\
nan	nan\\
20.00000000000000000000	8.13482422117576753351\\
19.30886164035592500454	7.67591868440917579619\\
18.61641290127608527882	7.22154472677810677084\\
17.93289492850079014374	6.76472978594607088354\\
17.25661134824850151404	6.30663545800545044528\\
17.25661134824850151404	6.30663545800545044528\\
17.96382866391057575584	5.63349232413951028775\\
18.65362283830620171443	4.95845186999682319140\\
19.33404536609361556998	4.28567072559549977484\\
20.00000000000000000000	3.61019450496586724597\\
20.00000000000000000000	3.61019450496586724597\\
20.00000000000000000000	4.74413466459809285425\\
20.00000000000000000000	5.87139871216944086996\\
20.00000000000000000000	6.99788550943629950041\\
20.00000000000000000000	8.13482422117576753351\\
nan	nan\\
12.23257787725275669288	3.64224330138898366727\\
11.45544539971190189931	3.76147407654854681880\\
10.62581516368807221795	3.88387771255358149602\\
9.77593191302519670671	4.01545925116669533139\\
8.93821578382300785393	4.15954471459891905738\\
8.93821578382300785393	4.15954471459891905738\\
9.46398133546912312397	3.58906243763195309526\\
9.99648127635578376271	3.01821374142350684622\\
10.44300571860026494164	2.43866967238926068973\\
10.78226467446438441300	1.85127095178276079857\\
10.78226467446438441300	1.85127095178276079857\\
11.14705028759468596888	2.30777277379278311642\\
11.50866027529166757404	2.75662388646295264394\\
11.87012002336203408959	3.20003591829760347665\\
12.23257787725275669288	3.64224330138898366727\\
nan	nan\\
13.65541838724997703025	6.58879673824053568865\\
14.14309579531293614707	7.23048405051127751619\\
14.65563644882517202461	7.88907426623736007798\\
15.18867574020395316836	8.56414685674004161342\\
15.74690227556039978651	9.25184181859612664311\\
15.74690227556039978651	9.25184181859612664311\\
14.64212363026992669290	9.37045610454998367800\\
13.63948699181911727862	9.58347156165313229792\\
12.67338155468777394219	9.83945177206055454633\\
11.71317954950505857425	10.10998395367675328771\\
11.71317954950505857425	10.10998395367675328771\\
12.09032677943449307634	9.15622654862710838586\\
12.48148006298885448473	8.22171074380515420899\\
12.95719423451231122613	7.34668513803763190140\\
13.65541838724997703025	6.58879673824053568865\\
nan	nan\\
20.00000000000000000000	3.61019450496586724597\\
19.33404536609361556998	4.28567072559549977484\\
18.65362283830620171443	4.95845186999682319140\\
17.96382866391057575584	5.63349232413951028775\\
17.25661134824850151404	6.30663545800545044528\\
17.25661134824850151404	6.30663545800545044528\\
16.98306414590112112251	5.63680356860778530859\\
16.71343803393810389935	4.96512917544306731088\\
16.44469637939795703119	4.29406944394493006456\\
16.17968519748128031210	3.62406431294784514563\\
16.17968519748128031210	3.62406431294784514563\\
17.13837283634540398225	3.61700026821477704786\\
18.09497397805805718463	3.61405664799467363224\\
19.04990403292215006559	3.61255100955302577148\\
20.00000000000000000000	3.61019450496586724597\\
nan	nan\\
8.93821578382300785393	4.15954471459891905738\\
9.31942748713399282678	4.67814556076246823579\\
9.75338878651432494848	5.19823525065178948523\\
10.21867017858900084093	5.72702912886579706964\\
10.71106513648685698570	6.25963866448760875016\\
10.71106513648685698570	6.25963866448760875016\\
10.21327492129650593711	6.55034530899087297229\\
9.74263295657829786478	6.85568616441555978014\\
9.28176395914207930105	7.16845489658970524971\\
8.82287306156717399119	7.48554781799885926574\\
8.82287306156717399119	7.48554781799885926574\\
8.75529505342490921294	6.62509253814491216872\\
8.70206568408482183941	5.77487413281282258026\\
8.72320034481046846508	4.94764524428882346285\\
8.93821578382300785393	4.15954471459891905738\\
nan	nan\\
11.71317954950505857425	10.10998395367675328771\\
12.67338155468777394219	9.83945177206055454633\\
13.63948699181911727862	9.58347156165313229792\\
14.64212363026992669290	9.37045610454998367800\\
15.74690227556039978651	9.25184181859612664311\\
15.74690227556039978651	9.25184181859612664311\\
15.37587055936286795088	10.04837709478325358248\\
15.09325036219493298972	10.91969236933014464341\\
14.84145264092411409251	11.82934785288536971848\\
14.59099059194603498213	12.75007915310236938922\\
14.59099059194603498213	12.75007915310236938922\\
13.87997641393076264649	12.08138594659507347728\\
13.16241857862528874534	11.42074659951515336331\\
12.43954058793016237416	10.76452959788456986701\\
11.71317954950505857425	10.10998395367675328771\\
nan	nan\\
13.65541838724997703025	6.58879673824053568865\\
14.62699564386127093485	6.52979530721188705655\\
15.55015896383576290418	6.46717171000446189311\\
16.42411498485882503928	6.39499899693652018584\\
17.25661134824850151404	6.30663545800545044528\\
17.25661134824850151404	6.30663545800545044528\\
16.91563620189595340548	7.07441182039767468837\\
16.52988396274675864106	7.81385189837826388271\\
16.12044169412835614708	8.53109390129316125240\\
15.74690227556039978651	9.25184181859612664311\\
15.74690227556039978651	9.25184181859612664311\\
15.18867574020395316836	8.56414685674004161342\\
14.65563644882517202461	7.88907426623736007798\\
14.14309579531293614707	7.23048405051127751619\\
13.65541838724997703025	6.58879673824053568865\\
nan	nan\\
16.17968519748128031210	3.62406431294784514563\\
16.44469637939795703119	4.29406944394493006456\\
16.71343803393810389935	4.96512917544306731088\\
16.98306414590112112251	5.63680356860778530859\\
17.25661134824850151404	6.30663545800545044528\\
17.25661134824850151404	6.30663545800545044528\\
16.42411498485882503928	6.39499899693652018584\\
15.55015896383576290418	6.46717171000446189311\\
14.62699564386127093485	6.52979530721188705655\\
13.65541838724997703025	6.58879673824053568865\\
13.65541838724997703025	6.58879673824053568865\\
14.40644254337071750172	5.89956187015644939464\\
15.07594764952029997573	5.17133832596325415665\\
15.65410399129782703653	4.40654781921371618836\\
16.17968519748128031210	3.62406431294784514563\\
nan	nan\\
15.74690227556039978651	9.25184181859612664311\\
16.12044169412835614708	8.53109390129316125240\\
16.52988396274675864106	7.81385189837826388271\\
16.91563620189595340548	7.07441182039767468837\\
17.25661134824850151404	6.30663545800545044528\\
17.25661134824850151404	6.30663545800545044528\\
17.93289492850079014374	6.76472978594607088354\\
18.61641290127608527882	7.22154472677810677084\\
19.30886164035592500454	7.67591868440917579619\\
20.00000000000000000000	8.13482422117576753351\\
20.00000000000000000000	8.13482422117576753351\\
19.02304376782483785746	8.46691912855958150885\\
17.98667449385125038930	8.76343773407454307289\\
16.87589545634189036605	9.01307327407531211350\\
15.74690227556039978651	9.25184181859612664311\\
nan	nan\\
12.23257787725275669288	3.64224330138898366727\\
11.81253578076780819117	4.28852757574208531821\\
11.34854666167130332610	4.91823610270692324065\\
10.95393398601444800988	5.56572355605409274659\\
10.71106513648685698570	6.25963866448760875016\\
10.71106513648685698570	6.25963866448760875016\\
10.21867017858900084093	5.72702912886579706964\\
9.75338878651432494848	5.19823525065178948523\\
9.31942748713399282678	4.67814556076246823579\\
8.93821578382300785393	4.15954471459891905738\\
8.93821578382300785393	4.15954471459891905738\\
9.77593191302519670671	4.01545925116669533139\\
10.62581516368807221795	3.88387771255358149602\\
11.45544539971190189931	3.76147407654854681880\\
12.23257787725275669288	3.64224330138898366727\\
nan	nan\\
10.78226467446438441300	1.85127095178276079857\\
11.62733911181714674399	1.93507817995529851629\\
12.47221701717220554428	2.01698779281360618398\\
13.31346802824707786783	2.10199886271151159534\\
14.15421890611021993323	2.18711950219458683975\\
14.15421890611021993323	2.18711950219458683975\\
13.70599762539709765008	2.55589518209814325900\\
13.24731065968543752831	2.92338918039057782394\\
12.76245838792140752105	3.28635439173750798503\\
12.23257787725275669288	3.64224330138898366727\\
12.23257787725275669288	3.64224330138898366727\\
11.87012002336203408959	3.20003591829760347665\\
11.50866027529166757404	2.75662388646295264394\\
11.14705028759468596888	2.30777277379278311642\\
10.78226467446438441300	1.85127095178276079857\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53593949820874975387	0.54813857454378811518\\
13.74003398151215016298	1.09555164661583281926\\
13.94610398764284653339	1.64205290061766651100\\
14.15421890611021993323	2.18711950219458683975\\
14.15421890611021993323	2.18711950219458683975\\
13.31346802824707786783	2.10199886271151159534\\
12.47221701717220554428	2.01698779281360618398\\
11.62733911181714674399	1.93507817995529851629\\
10.78226467446438441300	1.85127095178276079857\\
10.78226467446438441300	1.85127095178276079857\\
11.44220826146092839792	1.38522824067445382568\\
12.08229407516403419720	0.92062678317554436092\\
12.71178883421371175189	0.45869445876189784972\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.23257787725275669288	3.64224330138898366727\\
12.76245838792140752105	3.28635439173750798503\\
13.24731065968543752831	2.92338918039057782394\\
13.70599762539709765008	2.55589518209814325900\\
14.15421890611021993323	2.18711950219458683975\\
14.15421890611021993323	2.18711950219458683975\\
14.65311125097472810808	2.54664264719317090524\\
15.15761720967381265268	2.90582459864517694825\\
15.66668403327922831636	3.26506580285656689000\\
16.17968519748128031210	3.62406431294784514563\\
16.17968519748128031210	3.62406431294784514563\\
15.22117668077260255188	3.63086649111435155746\\
14.25259164239339959579	3.63820806565856758041\\
13.25929404185893112356	3.64315937017189472868\\
12.23257787725275669288	3.64224330138898366727\\
nan	nan\\
4.41525637272384052778	2.24344034825015636869\\
5.10806934215615537909	1.54369498369348945310\\
5.67447740622896024121	0.98392509408989037301\\
6.16420314016961423675	0.48617465848721597155\\
6.66666666666666962726	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
6.91193415098616359415	0.48197731795634485286\\
7.17119770798079070317	0.96192911650847046090\\
7.40047523229025827618	1.44261912556344817915\\
7.56435955912072977014	1.92492130940331107603\\
7.56435955912072977014	1.92492130940331107603\\
6.73478518232547518352	1.97105961137995500110\\
5.90723972649211859220	2.02801615783919197966\\
5.12154734063865735294	2.12084691453456963828\\
4.41525637272384052778	2.24344034825015636869\\
nan	nan\\
20.00000000000000000000	3.61019450496586724597\\
19.17149062595135333709	3.17828035451069812467\\
18.34881831825248710288	2.74694864951436645839\\
17.53401083836581264563	2.31537992471759945801\\
16.72684588881297074181	1.88391021415968484831\\
16.72684588881297074181	1.88391021415968484831\\
17.55769228577025486970	1.41070993844352399194\\
18.37989302196974250592	0.93944355958595349154\\
19.19429672304255163340	0.46958341297485867161\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	0.90337913630336252879\\
20.00000000000000000000	1.80551344053819406987\\
20.00000000000000000000	2.70707150100132842852\\
20.00000000000000000000	3.61019450496586724597\\
nan	nan\\
14.15421890611021993323	2.18711950219458683975\\
14.80116647407854912899	2.11054399608580656178\\
15.44545809995363150335	2.03469603985617109032\\
16.08679113691289686017	1.95898953855300872462\\
16.72684588881297074181	1.88391021415968484831\\
16.72684588881297074181	1.88391021415968484831\\
16.59296886178862351358	2.31899638893290083175\\
16.45737627215561715843	2.75418670403647247724\\
16.31926315194543875009	3.18915306707260892694\\
16.17968519748128031210	3.62406431294784514563\\
16.17968519748128031210	3.62406431294784514563\\
15.66668403327922831636	3.26506580285656689000\\
15.15761720967381265268	2.90582459864517694825\\
14.65311125097472810808	2.54664264719317090524\\
14.15421890611021993323	2.18711950219458683975\\
nan	nan\\
16.17968519748128031210	3.62406431294784514563\\
16.31926315194543875009	3.18915306707260892694\\
16.45737627215561715843	2.75418670403647247724\\
16.59296886178862351358	2.31899638893290083175\\
16.72684588881297074181	1.88391021415968484831\\
16.72684588881297074181	1.88391021415968484831\\
17.53401083836581264563	2.31537992471759945801\\
18.34881831825248710288	2.74694864951436645839\\
19.17149062595135333709	3.17828035451069812467\\
20.00000000000000000000	3.61019450496586724597\\
20.00000000000000000000	3.61019450496586724597\\
19.04990403292215006559	3.61255100955302577148\\
18.09497397805805718463	3.61405664799467363224\\
17.13837283634540398225	3.61700026821477704786\\
16.17968519748128031210	3.62406431294784514563\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666666007934	0.00000000000000000000\\
3.33333333333332992865	0.00000000000000000000\\
5.00000000000000000000	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
6.66666666666666962726	0.00000000000000000000\\
6.16420314016961423675	0.48617465848721597155\\
5.67447740622896024121	0.98392509408989037301\\
5.10806934215615537909	1.54369498369348945310\\
4.41525637272384052778	2.24344034825015636869\\
4.41525637272384052778	2.24344034825015636869\\
3.60565627252458753560	1.55406663033200054258\\
2.46998996380280599894	0.99914882549221961661\\
1.24047692627543137966	0.49300039021527908289\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19429672304255163340	0.46958341297485867161\\
18.37989302196974250592	0.93944355958595349154\\
17.55769228577025486970	1.41070993844352399194\\
16.72684588881297074181	1.88391021415968484831\\
16.72684588881297074181	1.88391021415968484831\\
15.86485383739884902354	1.41588802018849557740\\
15.01216946925104522848	0.94624427531077937026\\
14.16847312320863494506	0.47441353518015627611\\
13.33333333333330017467	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
15.00000000000000000000	0.00000000000000000000\\
16.66666666666669982533	0.00000000000000000000\\
18.33333333333330017467	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333333333037274	0.00000000000000000000\\
10.00000000000000000000	0.00000000000000000000\\
11.66666666666669982533	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
13.33333333333330017467	0.00000000000000000000\\
12.71178883421371175189	0.45869445876189784972\\
12.08229407516403419720	0.92062678317554436092\\
11.44220826146092839792	1.38522824067445382568\\
10.78226467446438441300	1.85127095178276079857\\
10.78226467446438441300	1.85127095178276079857\\
9.72873823925094960430	1.39832363342477239421\\
8.69033806642937989295	0.94079650250365942643\\
7.66822260506875785779	0.47644898553654868589\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.66822260506875785779	0.47644898553654868589\\
8.69033806642937989295	0.94079650250365942643\\
9.72873823925094960430	1.39832363342477239421\\
10.78226467446438441300	1.85127095178276079857\\
10.78226467446438441300	1.85127095178276079857\\
10.00132536939930005815	1.86014134235294537056\\
9.20757338822032345149	1.87204638503329867660\\
8.39405160117827442434	1.89097651051655724075\\
7.56435955912072977014	1.92492130940331107603\\
7.56435955912072977014	1.92492130940331107603\\
7.40047523229025827618	1.44261912556344817915\\
7.17119770798079070317	0.96192911650847046090\\
6.91193415098616359415	0.48197731795634485286\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16847312320863494506	0.47441353518015627611\\
15.01216946925104522848	0.94624427531077937026\\
15.86485383739884902354	1.41588802018849557740\\
16.72684588881297074181	1.88391021415968484831\\
16.72684588881297074181	1.88391021415968484831\\
16.08679113691289686017	1.95898953855300872462\\
15.44545809995363150335	2.03469603985617109032\\
14.80116647407854912899	2.11054399608580656178\\
14.15421890611021993323	2.18711950219458683975\\
14.15421890611021993323	2.18711950219458683975\\
13.94610398764284653339	1.64205290061766651100\\
13.74003398151215016298	1.09555164661583281926\\
13.53593949820874975387	0.54813857454378811518\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24047692627543137966	0.49300039021527908289\\
2.46998996380280599894	0.99914882549221961661\\
3.60565627252458753560	1.55406663033200054258\\
4.41525637272384052778	2.24344034825015636869\\
4.41525637272384052778	2.24344034825015636869\\
3.53812674558878770270	2.19540091889514421553\\
2.42783630178721532289	2.04390261134824635647\\
1.22822772889914699768	1.98843987707555047706\\
0.00000000000000000000	1.98902748739110535325\\
0.00000000000000000000	1.98902748739110535325\\
0.00000000000000000000	1.48766913124948096936\\
0.00000000000000000000	0.98819646220966728123\\
0.00000000000000000000	0.49133122343006768729\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot,line width={1.2pt}]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797186389929323	4.86019603911436970378\\
%15.41185594372780087724	5.72039207822875006570\\
%14.95113391559180016088	6.58058811734311976949\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%14.03445891559180047636	6.58058811734311976949\\
%13.57850594372779973185	5.72039207822875006570\\
%13.12255297186390023967	4.86019603911436970378\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%13.58327500000000043201	4.00000000000000000000\\
%14.49995000000000011653	4.00000000000000000000\\
%15.41662499999999980105	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%6.50000000000000000000	2.00000000000000000000\\
%7.25000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.87500000000000000000	2.75000000000000000000\\
%7.75000000000000000000	3.50000000000000000000\\
%7.62500000000000000000	4.25000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%6.87500000000000000000	4.25000000000000000000\\
%6.25000000000000000000	3.50000000000000000000\\
%5.62500000000000000000	2.75000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527795220015037	9.99927838533944957078\\
%12.23075055590449977672	8.99855677067890979970\\
%12.09612583385669992708	7.99783515601836025866\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.59372880572060005022	7.10803119513272996244\\
%13.22595649963230002299	7.21894884890765009544\\
%13.85818419354399999577	7.32986650268257022844\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%13.99280891559179984540	8.33058811734312065767\\
%13.49520594372780024628	9.22039207822875006570\\
%12.99760297186390012314	10.11019603911440079003\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527795220015037	7.74927838533944957078\\
%10.98075055590449977672	7.49855677067890002974\\
%11.47112583385669992708	7.24783515601836025866\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.09612583385669992708	7.99783515601836025866\\
%12.23075055590449977672	8.99855677067890979970\\
%12.36537527795220015037	9.99927838533944957078\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%11.87500000000000000000	10.25000000000000000000\\
%11.25000000000000000000	9.50000000000000000000\\
%10.62500000000000000000	8.75000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923928539987116	13.11854475117110041538\\
%15.70473847857079974233	12.23708950234230030674\\
%16.05710771785620138985	11.35563425351340072211\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%17.30710771785620138985	11.35563425351340072211\\
%18.20473847857079974233	12.23708950234230030674\\
%19.10236923928540164752	13.11854475117119989136\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%18.75000000000000000000	14.00000000000000000000\\
%17.50000000000000000000	14.00000000000000000000\\
%16.25000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789727940977	4.88619588758287992647\\
%8.82524683579456059590	4.77239177516576962290\\
%9.48787025369182934753	4.65858766274866020751\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.11287025369179914946	5.40858766274866020751\\
%10.07524683579450019977	6.27239177516576962290\\
%10.03762341789730072605	7.13619588758288969643\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%9.37500000000000000000	7.25000000000000000000\\
%8.75000000000000000000	6.50000000000000000000\\
%8.12500000000000000000	5.75000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419354399999577	7.32986650268257022844\\
%13.22595649963230002299	7.21894884890765009544\\
%12.59372880572060005022	7.10803119513272996244\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%12.13777583385670055804	6.24783515601836025866\\
%12.31405055590449926228	5.49855677067890002974\\
%12.49032527795220026690	4.74927838533944957078\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%13.12255297186390023967	4.86019603911436970378\\
%13.57850594372779973185	5.72039207822875006570\\
%14.03445891559180047636	6.58058811734311976949\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341789730072605	2.63619588758289014052\\
%10.57524683579459967575	3.27239177516577006699\\
%10.36287025369179914946	3.90858766274866020751\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%9.61287025369182934753	3.90858766274866020751\\
%9.07524683579456059590	3.27239177516577006699\\
%8.53762341789727940977	2.63619588758289014052\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.75000000000000000000	2.00000000000000000000\\
%9.50000000000000000000	2.00000000000000000000\\
%10.25000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923928540164752	13.11854475117119989136\\
%18.20473847857079974233	12.23708950234230030674\\
%17.30710771785620138985	11.35563425351340072211\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%17.30710771785620138985	10.10563425351340072211\\
%18.20473847857079974233	9.73708950234228964860\\
%19.10236923928540164752	9.36854475117113949523\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	10.25000000000000000000\\
%20.00000000000000000000	11.50000000000000000000\\
%20.00000000000000000000	12.75000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789727940977	2.63619588758289014052\\
%9.07524683579456059590	3.27239177516577006699\\
%9.61287025369182934753	3.90858766274866020751\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%9.48787025369182934753	4.65858766274866020751\\
%8.82524683579456059590	4.77239177516576962290\\
%8.16262341789727940977	4.88619588758287992647\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%7.62500000000000000000	4.25000000000000000000\\
%7.75000000000000000000	3.50000000000000000000\\
%7.87500000000000000000	2.75000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944222990020762	8.49574815805710059635\\
%18.72331888445970093926	7.99149631611421007449\\
%18.08497832668960114688	7.48724447417130978266\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%18.08497832668960114688	6.23724447417130978266\\
%18.72331888445970093926	5.49149631611421007449\\
%19.36165944222990020762	4.74574815805709970817\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	5.25000000000000000000\\
%20.00000000000000000000	6.50000000000000000000\\
%20.00000000000000000000	7.75000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341789730084258	4.13619588758288969643\\
%11.40854683579459916132	4.27239177516576962290\\
%10.77952025369179978043	4.40858766274866020751\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.36287025369179914946	3.90858766274866020751\\
%10.57524683579459967575	3.27239177516577006699\\
%10.78762341789730072605	2.63619588758289014052\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.41665000000000063096	2.50000000000000000000\\
%11.83329999999999948557	3.00000000000000000000\\
%12.24995000000000011653	3.50000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815487719971657	8.19913286851426015289\\
%15.44994442229859998861	8.95748158057103083252\\
%15.92971068972009973663	9.71583029262779973578\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%15.43210771785619961349	10.60563425351340072211\\
%14.45473847857079974233	10.73708950234230030674\\
%13.47736923928539987116	10.86854475117119989136\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%12.99760297186390012314	10.11019603911440079003\\
%13.49520594372780024628	9.22039207822875006570\\
%13.99280891559179984540	8.33058811734312065767\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944222990020762	4.74574815805709970817\\
%18.72331888445970093926	5.49149631611421007449\\
%18.08497832668960114688	6.23724447417130978266\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%17.16830332668959968601	6.23724447417130978266\\
%16.88996888445970157022	5.49149631611421007449\\
%16.61163444222989937771	4.74574815805709970817\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%17.24997499999999917009	4.00000000000000000000\\
%18.16665000000000063096	4.00000000000000000000\\
%19.08332499999999853912	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553164410055217	5.15786604808810977829\\
%11.05599739169899997648	5.77094854584468031078\\
%11.50874925175400065314	6.38403104360124018513\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%11.47112583385669992708	7.24783515601836025866\\
%10.98075055590449977672	7.49855677067890002974\\
%10.49037527795220015037	7.74927838533944957078\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%10.03762341789730072605	7.13619588758288969643\\
%10.07524683579450019977	6.27239177516576962290\\
%10.11287025369179914946	5.40858766274866020751\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923928539987116	10.86854475117119989136\\
%14.45473847857079974233	10.73708950234230030674\\
%15.43210771785619961349	10.60563425351340072211\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%16.05710771785620138985	11.35563425351340072211\\
%15.70473847857079974233	12.23708950234230030674\\
%15.35236923928539987116	13.11854475117110041538\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%14.37500000000000000000	13.25000000000000000000\\
%13.75000000000000000000	12.50000000000000000000\\
%13.12500000000000000000	11.75000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835782160057704	7.32633627540022036584\\
%15.96852482818760066152	7.21188839434295037023\\
%16.70758129855349949366	7.09744051328568037462\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%17.18734756597499924169	7.85578922534245016607\\
%16.92805736303050068159	8.72858581845649084130\\
%16.66876716008610159747	9.60138241157052974017\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%15.92971068972009973663	9.71583029262779973578\\
%15.44994442229859998861	8.95748158057103083252\\
%14.97017815487719971657	8.19913286851426015289\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444222989937771	4.74574815805709970817\\
%16.88996888445970157022	5.49149631611421007449\\
%17.16830332668959968601	6.23724447417130978266\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%16.70758129855349949366	7.09744051328568037462\\
%15.96852482818760066152	7.21188839434295037023\\
%15.22946835782160057704	7.32633627540022036584\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%14.95113391559180016088	6.58058811734311976949\\
%15.41185594372780087724	5.72039207822875006570\\
%15.87257797186389929323	4.86019603911436970378\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716008610159747	9.60138241157052974017\\
%16.92805736303050068159	8.72858581845649084130\\
%17.18734756597499924169	7.85578922534245016607\\
%17.44663776891950135450	6.98299263222841037901\\
%17.44663776891950135450	6.98299263222841037901\\
%18.08497832668960114688	7.48724447417130978266\\
%18.72331888445970093926	7.99149631611421007449\\
%19.36165944222990020762	8.49574815805710059635\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%19.10236923928540164752	9.36854475117113949523\\
%18.20473847857079974233	9.73708950234228964860\\
%17.30710771785620138985	10.10563425351340072211\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527795220026690	4.74927838533944957078\\
%12.31405055590449926228	5.49855677067890002974\\
%12.13777583385670055804	6.24783515601836025866\\
%11.96150111180899955343	6.99711354135780982944\\
%11.96150111180899955343	6.99711354135780982944\\
%11.50874925175400065314	6.38403104360124018513\\
%11.05599739169899997648	5.77094854584468031078\\
%10.60324553164410055217	5.15786604808810977829\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%10.77952025369179978043	4.40858766274866020751\\
%11.40854683579459916132	4.27239177516576962290\\
%12.03757341789730084258	4.13619588758288969643\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416666670022380	2.10000000000000008882\\
%12.64998833333329919526	2.20000000000000017764\\
%13.47498249999999941906	2.29999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%13.89163250000000005002	2.79999999999999982236\\
%13.48328833333330045718	3.20000000000000017764\\
%13.07494416666670034033	3.60000000000000008882\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.24995000000000011653	3.50000000000000000000\\
%11.83329999999999948557	3.00000000000000000000\\
%11.41665000000000063096	2.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416666670022380	0.59999999999999997780\\
%13.81665500000000079694	1.19999999999999995559\\
%14.05831583333329959373	1.80000000000000004441\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%13.47498249999999941906	2.29999999999999982236\\
%12.64998833333329919526	2.20000000000000017764\\
%11.82499416666670022380	2.10000000000000008882\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.58333333333330017467	1.50000000000000000000\\
%12.16666666666669982533	1.00000000000000000000\\
%12.75000000000000000000	0.50000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416666670034033	3.60000000000000008882\\
%13.48328833333330045718	3.20000000000000017764\\
%13.89163250000000005002	2.79999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%14.80830749999999973454	2.79999999999999982236\\
%15.31663833333329982622	3.20000000000000017764\\
%15.82496916666669939389	3.60000000000000008882\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%15.41662499999999980105	4.00000000000000000000\\
%14.49995000000000011653	4.00000000000000000000\\
%13.58327500000000043201	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666666962726	1.50000000000000000000\\
%5.83333333333333037274	1.00000000000000000000\\
%6.25000000000000000000	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%7.00000000000000000000	0.50000000000000000000\\
%7.33333333333333037274	1.00000000000000000000\\
%7.66666666666666962726	1.50000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.25000000000000000000	2.00000000000000000000\\
%6.50000000000000000000	2.00000000000000000000\\
%5.75000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833050000000085333	3.52000000000000001776\\
%18.39666100000000170667	3.04000000000000003553\\
%17.59499149999999900729	2.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%17.59499149999999900729	1.56000000000000005329\\
%18.39666100000000170667	1.04000000000000003553\\
%19.19833050000000085333	0.52000000000000001776\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	1.00000000000000000000\\
%20.00000000000000000000	2.00000000000000000000\\
%20.00000000000000000000	3.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331300000000027239	2.31999999999999984013\\
%15.54664933333329912557	2.24000000000000021316\\
%16.16998566666670100744	2.16000000000000014211\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%16.67831650000000109912	2.56000000000000005329\\
%16.56331099999999878492	3.04000000000000003553\\
%16.44830550000000002342	3.52000000000000001776\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%15.82496916666669939389	3.60000000000000008882\\
%15.31663833333329982622	3.20000000000000017764\\
%14.80830749999999973454	2.79999999999999982236\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830550000000002342	3.52000000000000001776\\
%16.56331099999999878492	3.04000000000000003553\\
%16.67831650000000109912	2.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%17.59499149999999900729	2.56000000000000005329\\
%18.39666100000000170667	3.04000000000000003553\\
%19.19833050000000085333	3.52000000000000001776\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%19.08332499999999853912	4.00000000000000000000\\
%18.16665000000000063096	4.00000000000000000000\\
%17.24997499999999917009	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666666007934	0.00000000000000000000\\
%3.33333333333332992865	0.00000000000000000000\\
%5.00000000000000000000	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.25000000000000000000	0.50000000000000000000\\
%5.83333333333333037274	1.00000000000000000000\\
%5.41666666666666962726	1.50000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%3.75000000000000000000	1.50000000000000000000\\
%2.50000000000000000000	1.00000000000000000000\\
%1.25000000000000000000	0.50000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833050000000085333	0.52000000000000001776\\
%18.39666100000000170667	1.04000000000000003553\\
%17.59499149999999900729	1.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%15.92832483333329918196	1.56000000000000005329\\
%15.06332766666669975564	1.04000000000000003553\\
%14.19833050000000085333	0.52000000000000001776\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%15.00000000000000000000	0.00000000000000000000\\
%16.66666666666669982533	0.00000000000000000000\\
%18.33333333333330017467	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333333333037274	0.00000000000000000000\\
%10.00000000000000000000	0.00000000000000000000\\
%11.66666666666669982533	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%12.75000000000000000000	0.50000000000000000000\\
%12.16666666666669982533	1.00000000000000000000\\
%11.58333333333330017467	1.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%9.91666666666666074548	1.50000000000000000000\\
%8.83333333333333037274	1.00000000000000000000\\
%7.75000000000000000000	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.75000000000000000000	0.50000000000000000000\\
%8.83333333333333037274	1.00000000000000000000\\
%9.91666666666666074548	1.50000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%10.25000000000000000000	2.00000000000000000000\\
%9.50000000000000000000	2.00000000000000000000\\
%8.75000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%7.66666666666666962726	1.50000000000000000000\\
%7.33333333333333037274	1.00000000000000000000\\
%7.00000000000000000000	0.50000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833050000000085333	0.52000000000000001776\\
%15.06332766666669975564	1.04000000000000003553\\
%15.92832483333329918196	1.56000000000000005329\\
%16.79332199999999986062	2.08000000000000007105\\
%16.79332199999999986062	2.08000000000000007105\\
%16.16998566666670100744	2.16000000000000014211\\
%15.54664933333329912557	2.24000000000000021316\\
%14.92331300000000027239	2.31999999999999984013\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%14.05831583333329959373	1.80000000000000004441\\
%13.81665500000000079694	1.19999999999999995559\\
%13.57499416666670022380	0.59999999999999997780\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.25000000000000000000	0.50000000000000000000\\
%2.50000000000000000000	1.00000000000000000000\\
%3.75000000000000000000	1.50000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%3.75000000000000000000	2.00000000000000000000\\
%2.50000000000000000000	2.00000000000000000000\\
%1.25000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	2.00000000000000000000\\
%0.00000000000000000000	1.50000000000000000000\\
%0.00000000000000000000	1.00000000000000000000\\
%0.00000000000000000000	0.50000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.98902748739110535325\\
0.00000000000000000000	1.48766913124948096936\\
0.00000000000000000000	0.98819646220966728123\\
0.00000000000000000000	0.49133122343006768729\\
1.22822772889914699768	1.98843987707555047706\\
1.24047692627543137966	0.49300039021527908289\\
1.23551487692421124720	0.98676642393240554529\\
1.23207877614763172680	1.48379436598229452748\\
1.66666666666666007934	0.00000000000000000000\\
2.45417402495766578951	1.51145051258401363903\\
2.42783630178721532289	2.04390261134824635647\\
2.46998996380280599894	0.99914882549221961661\\
2.88475421632421724638	0.49756684653560556697\\
3.33333333333332992865	0.00000000000000000000\\
3.53812674558878770270	2.19540091889514421553\\
3.60565627252458753560	1.55406663033200054258\\
4.06489544815091274899	1.00299128355304567606\\
4.51406812614230368297	0.49672619370856696541\\
5.00000000000000000000	0.00000000000000000000\\
4.41525637272384052778	2.24344034825015636869\\
5.10806934215615537909	1.54369498369348945310\\
4.17039656077057951933	3.10156105123416292457\\
5.12154734063865735294	2.12084691453456963828\\
5.67447740622896024121	0.98392509408989037301\\
5.85166015863392630081	1.49557869735730619709\\
4.63169560248993494866	3.65777414010695522961\\
6.16420314016961423675	0.48617465848721597155\\
5.11449720131402418843	2.88870523567806714027\\
5.90723972649211859220	2.02801615783919197966\\
6.42051509878327486547	0.97194468461753780186\\
6.66666666666666962726	0.00000000000000000000\\
5.28162861852822285158	4.28107432461427173109\\
6.62290893817560633039	1.46760475464734385653\\
6.91193415098616359415	0.48197731795634485286\\
5.50437885644045987732	3.51513556875500787768\\
6.04394561643654171235	2.75671718328442860724\\
6.73478518232547518352	1.97105961137995500110\\
7.17119770798079070317	0.96192911650847046090\\
5.97664279057699321385	4.89940759428504701845\\
6.06997358692932120761	4.14826342455832719480\\
7.40047523229025827618	1.44261912556344817915\\
7.66822260506875785779	0.47644898553654868589\\
6.38616787849086087192	3.42001319181584673146\\
6.96495898716491890212	2.68412946423794185336\\
7.56435955912072977014	1.92492130940331107603\\
7.92966644843229584438	0.95006467354616941368\\
6.68116988262440170132	5.53493035752166129271\\
6.64834746455250069630	4.67629863593783134945\\
6.83337781610242167574	3.94060362408492803610\\
8.33333333333333037274	0.00000000000000000000\\
7.26260972203043841944	3.22476490909454005518\\
8.18130626314411379951	1.42169523854063717394\\
7.85541287966966539358	2.51129605659590371403\\
7.39334943119640097819	6.17608584475185828921\\
8.39405160117827442434	1.89097651051655724075\\
7.34076569355397534622	5.31595253786483379344\\
7.35449694796668396179	4.47557179104678493076\\
8.69033806642937989295	0.94079650250365942643\\
7.64746606087704083876	3.76349224411841376536\\
8.16079201961181155411	3.07486537971257689605\\
8.95775931187211860163	1.40807356933230098939\\
8.74170742782871812437	2.47464924156726251425\\
8.10689171775089079119	6.82978510717899212068\\
8.04397464770694980984	5.96879225827910264712\\
9.35689638964629466500	0.46782927628237347406\\
8.01493100258940494030	5.12075767526560099441\\
8.11138229936747379156	4.30360746667303040169\\
9.20757338822032345149	1.87204638503329867660\\
8.51777997483765325626	3.62186558355511900587\\
9.08706576401598375980	3.04228351172441779937\\
9.72873823925094960430	1.39832363342477239421\\
10.00000000000000000000	0.00000000000000000000\\
8.82287306156717399119	7.48554781799885926574\\
8.75529505342490921294	6.62509253814491216872\\
9.60437479594857634879	2.45428715969440069955\\
8.70206568408482183941	5.77487413281282258026\\
8.72320034481046846508	4.94764524428882346285\\
8.93821578382300785393	4.15954471459891905738\\
10.00132536939930005815	1.86014134235294537056\\
9.46398133546912312397	3.58906243763195309526\\
9.28176395914207930105	7.16845489658970524971\\
10.39334154437855950448	0.92895384976352213258\\
9.22058197412824398498	6.31213240489300364544\\
9.20245479003524380346	5.47526050641728367907\\
9.99648127635578376271	3.01821374142350684622\\
9.31942748713399282678	4.67814556076246823579\\
9.54066349129465152146	8.14282080169749633569\\
9.77593191302519670671	4.01545925116669533139\\
10.44300571860026494164	2.43866967238926068973\\
9.74263295657829786478	6.85568616441555978014\\
10.30234786670953539556	3.45661886874656820723\\
10.78226467446438441300	1.85127095178276079857\\
9.70131411398440768323	6.01048289878846908607\\
9.75338878651432494848	5.19823525065178948523\\
11.03569922235844380509	0.46285357694559009500\\
9.99849032136967608153	7.82535820753912592096\\
10.77492279127558916230	2.88896234669075280266\\
10.13040412478643226279	4.53068236656151324127\\
10.26200198765034876658	8.80014655514891153132\\
10.62581516368807221795	3.88387771255358149602\\
11.14705028759468596888	2.30777277379278311642\\
10.21327492129650593711	6.55034530899087297229\\
10.21867017858900084093	5.72702912886579706964\\
11.44220826146092839792	1.38522824067445382568\\
10.45738471373900502215	7.51095237542686788856\\
11.11050933825467446070	3.32901171897945324929\\
11.66666666666669982533	0.00000000000000000000\\
10.52599922846338564852	5.04647882611788922702\\
10.71904112574884315734	8.48136925796704055358\\
11.62733911181714674399	1.93507817995529851629\\
11.50866027529166757404	2.75662388646295264394\\
10.97131046702743795151	4.40230734358604358647\\
10.98671789975079882140	9.45607207945448280384\\
10.71106513648685698570	6.25963866448760875016\\
11.45544539971190189931	3.76147407654854681880\\
10.92295260184190297537	7.20222430146500336434\\
10.95393398601444800988	5.56572355605409274659\\
12.08229407516403419720	0.92062678317554436092\\
11.17660817760645386443	8.16559150301250902260\\
12.00612979680153280526	2.38727903538328067867\\
11.87012002336203408959	3.20003591829760347665\\
11.34854666167130332610	4.91823610270692324065\\
11.44333246784093383042	9.13630068276162887742\\
12.27663483662961496634	1.46963716850004955106\\
11.81253578076780819117	4.28852757574208531821\\
11.71317954950505857425	10.10998395367675328771\\
11.40177716663542994979	6.31310070101711939827\\
12.47221701717220554428	2.01698779281360618398\\
12.38496106192989110184	2.83704630102582600060\\
12.23257787725275669288	3.64224330138898366727\\
11.58296944274244211215	7.23788185294464447850\\
12.71178883421371175189	0.45869445876189784972\\
11.70036531110184441218	5.64784158941315439506\\
11.82507178990556617748	8.19023398923085110823\\
12.11895651340617519054	5.02058603995233898587\\
12.91081426170319623736	1.00698770639852352993\\
12.09032677943449307634	9.15622654862710838586\\
12.85902548351663909898	2.47031042117408672354\\
12.76245838792140752105	3.28635439173750798503\\
12.55871841461954474539	4.39649250639254862705\\
12.43954058793016237416	10.76452959788456986701\\
12.12048672947863714455	6.38238594824223870461\\
13.11133826255702139463	1.55474211236642578804\\
13.33333333333330017467	0.00000000000000000000\\
12.26007547941197195485	7.28342946219571096833\\
12.47126691172138279740	5.74362980545385770625\\
13.31346802824707786783	2.10199886271151159534\\
12.67338155468777394219	9.83945177206055454633\\
13.24731065968543752831	2.92338918039057782394\\
12.48148006298885448473	8.22171074380515420899\\
13.53593949820874975387	0.54813857454378811518\\
12.89617349557810221938	5.13233257182911195571\\
13.25929404185893112356	3.64315937017189472868\\
13.16241857862528874534	11.42074659951515336331\\
13.74003398151215016298	1.09555164661583281926\\
12.87244186169646731344	6.46855752100356440337\\
13.70599762539709765008	2.55589518209814325900\\
13.06005946677976048420	8.89993898276975592410\\
13.74714515191273456196	3.28157329716312862189\\
12.95719423451231122613	7.34668513803763190140\\
13.26280267099892995475	5.85755746429621204641\\
13.63508786608312206567	4.40227539691360991725\\
13.94610398764284653339	1.64205290061766651100\\
13.39945394652471577501	10.49676369430471112310\\
14.16847312320863494506	0.47441353518015627611\\
14.15421890611021993323	2.18711950219458683975\\
13.87997641393076264649	12.08138594659507347728\\
14.20670530367033990160	2.91477667876547030801\\
14.37727408500776604683	1.02095064952464498198\\
13.63948699181911727862	9.58347156165313229792\\
13.51100606065846498893	8.01113417803361649305\\
13.65541838724997703025	6.58879673824053568865\\
14.01569985305971322020	5.15141228131349837582\\
14.25259164239339959579	3.63820806565856758041\\
14.58797453637706809104	1.56637515576668806538\\
14.12314773757193719916	11.15919280764230947511\\
14.65311125097472810808	2.54664264719317090524\\
14.71186740914564694549	3.27280708907223960580\\
14.80116647407854912899	2.11054399608580656178\\
14.40644254337071750172	5.89956187015644939464\\
14.07245680277179289419	8.68609724244294234552\\
14.66453515765918069746	4.40618893006094314302\\
14.14309579531293614707	7.23048405051127751619\\
15.00000000000000000000	0.00000000000000000000\\
14.59099059194603498213	12.75007915310236938922\\
15.01216946925104522848	0.94624427531077937026\\
14.36696768511860966555	10.24763458091545942352\\
14.62699564386127093485	6.52979530721188705655\\
15.22743347648214573553	1.49096478726096548506\\
15.15761720967381265268	2.90582459864517694825\\
14.84145264092411409251	11.82934785288536971848\\
15.07594764952029997573	5.17133832596325415665\\
15.22117668077260255188	3.63086649111435155746\\
15.30343142699465808221	2.47058644445898156761\\
14.64212363026992669290	9.37045610454998367800\\
14.65563644882517202461	7.88907426623736007798\\
15.44545809995363150335	2.03469603985617109032\\
15.31375049623324002823	5.81902679488262641883\\
15.09325036219493298972	10.91969236933014464341\\
15.10805237952575552640	7.18635204168724861518\\
15.66668403327922831636	3.26506580285656689000\\
15.84339717115738288555	0.47194943232934161159\\
15.65410399129782703653	4.40654781921371618836\\
15.86485383739884902354	1.41588802018849557740\\
15.18867574020395316836	8.56414685674004161342\\
15.80951100649620144623	2.83008130832404347643\\
15.55015896383576290418	6.46717171000446189311\\
15.94962265753267161017	2.39466983300331293094\\
15.37587055936286795088	10.04837709478325358248\\
15.91309880524683073588	5.06968389777220362902\\
16.08679113691289686017	1.95898953855300872462\\
15.60548332989663400383	7.85334976542787188691\\
15.82821526336451078976	12.61795569019098905983\\
16.17968519748128031210	3.62406431294784514563\\
15.74690227556039978651	9.25184181859612664311\\
16.16876478846429421310	5.73293354242503649942\\
16.03485691928887746371	7.13680410603920289958\\
16.31926315194543875009	3.18915306707260892694\\
16.45737627215561715843	2.75418670403647247724\\
16.11177463156886702222	11.72019697304571117513\\
16.44469637939795703119	4.29406944394493006456\\
16.66666666666669982533	0.00000000000000000000\\
16.12044169412835614708	8.53109390129316125240\\
16.59296886178862351358	2.31899638893290083175\\
16.42411498485882503928	6.39499899693652018584\\
16.69586870492717523007	0.94201599466850050035\\
16.72684588881297074181	1.88391021415968484831\\
16.71343803393810389935	4.96512917544306731088\\
16.52988396274675864106	7.81385189837826388271\\
16.42272383900808918611	10.86955459350765273996\\
16.98306414590112112251	5.63680356860778530859\\
16.91563620189595340548	7.07441182039767468837\\
17.13837283634540398225	3.61700026821477704786\\
16.81225791552336445989	10.08799554808959086927\\
16.87589545634189036605	9.01307327407531211350\\
17.27221272990481182319	3.18349401328162473490\\
17.25661134824850151404	6.30663545800545044528\\
17.40413130313975287322	2.74965571385717844066\\
17.08656297792100176025	12.56965204290917093033\\
17.40958174082827625284	4.28861554602582195628\\
17.51869489897923770627	0.47025082914041549387\\
17.25509409971286700625	8.28878272709589580813\\
17.55769228577025486970	1.41070993844352399194\\
17.53401083836581264563	2.31537992471759945801\\
17.68434548470112233076	4.96115123101979449416\\
17.61323173359071603272	7.54065594344304379604\\
17.45197687631833716182	11.73215729639231952319\\
17.93289492850079014374	6.76472978594607088354\\
17.96382866391057575584	5.63349232413951028775\\
18.09497397805805718463	3.61405664799467363224\\
17.86506504100826475678	10.95488120022084110872\\
17.98667449385125038930	8.76343773407454307289\\
17.91842769248362188250	9.85309122821974625595\\
18.22320208256718387929	3.18086475526618794873\\
18.33333333333330017467	0.00000000000000000000\\
18.34881831825248710288	2.74694864951436645839\\
18.36347211995064654388	1.84313330886461135272\\
18.37989302196974250592	0.93944355958595349154\\
18.37226519094675580845	4.28601902398780065795\\
18.31753158379742885131	8.00418521303464203243\\
18.63216164910908645425	6.09031733600213875945\\
18.61641290127608527882	7.22154472677810677084\\
18.65362283830620171443	4.95845186999682319140\\
18.45102860194271343630	12.60928502538679829570\\
19.04990403292215006559	3.61255100955302577148\\
18.90519078746298831106	11.83224064045275447654\\
19.02304376782483785746	8.46691912855958150885\\
18.94619766049565967592	10.71322537757998816232\\
18.99053605614981421468	9.59429682641258985143\\
19.17149062595135333709	3.17828035451069812467\\
19.17741318438329400919	2.27514337688118395420\\
19.18555462692582480599	1.37258142028948615376\\
19.19429672304255163340	0.46958341297485867161\\
19.32077591523333381929	5.41620726437075372672\\
19.30886164035592500454	7.67591868440917579619\\
19.33404536609361556998	4.28567072559549977484\\
19.31097222195118234822	6.54492323574719936374\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61019450496586724597\\
20.00000000000000000000	12.62550265289697648541\\
20.00000000000000000000	0.90337913630336252879\\
20.00000000000000000000	1.80551344053819406987\\
20.00000000000000000000	2.70707150100132842852\\
20.00000000000000000000	8.13482422117576753351\\
20.00000000000000000000	4.74413466459809285425\\
20.00000000000000000000	5.87139871216944086996\\
20.00000000000000000000	6.99788550943629950041\\
20.00000000000000000000	9.28075794690148470067\\
20.00000000000000000000	10.42006303756638629920\\
20.00000000000000000000	11.53756209746371297342\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0625m}};


\end{tikzpicture}%


==> Displacement/M3_S3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.18068979271611596005	3.62364617945177380776\\
15.65646332568392473661	4.40330101638412685361\\
15.09129033736335223637	5.17128182838468841709\\
14.41897605689726269418	5.89705776939488668376\\
13.67441384804266846231	6.59418083986888525772\\
13.67441384804266846231	6.59418083986888525772\\
13.26859760917781549949	5.86034811986730730382\\
12.90166025057276044663	5.13173688060363986096\\
12.56811565924599705113	4.39675320971546401694\\
12.24651576241658190725	3.64594108432067276482\\
12.24651576241658190725	3.64594108432067276482\\
13.26807876876567426905	3.64413529053537077473\\
14.25257122271516507794	3.63782239130995144194\\
15.22009545565396315681	3.63017231419256924951\\
16.18068979271611596005	3.62364617945177380776\\
nan	nan\\
4.39948060884171354701	2.26034223672309364517\\
5.11991765275428978299	2.11336405312485542396\\
5.91634900628938975586	2.03335291962396613741\\
6.75192567140029797912	1.96361165822515171264\\
7.58481521293170235509	1.92380065517599319058\\
7.58481521293170235509	1.92380065517599319058\\
6.98174272702218257081	2.67577716531578202463\\
6.39218292645621843917	3.40214877860126474474\\
6.07087179968338119807	4.13240275780604093825\\
5.97054873144885434044	4.89235306966211869195\\
5.97054873144885434044	4.89235306966211869195\\
5.27248917390896210122	4.29221002403285112337\\
4.64602878034254196393	3.65331719325551418365\\
4.16140218673231743196	3.04265741695471181316\\
4.39948060884171354701	2.26034223672309364517\\
nan	nan\\
11.71117153028308699447	10.10809339434337772445\\
11.43992450054012977034	9.13293256663459018796\\
11.17437294333326924800	8.16253692743415903976\\
10.91790516284382306367	7.19847180934680697106\\
10.70574170926581913932	6.25539759059197386648\\
10.70574170926581913932	6.25539759059197386648\\
11.40280967431631609088	6.31154110701483617163\\
12.13128226684260724255	6.38450380780397797054\\
12.89135755811159711470	6.47681166271658703693\\
13.67441384805237980515	6.59418083988095204973\\
13.67441384805237980515	6.59418083988095204973\\
12.96379078365339232448	7.34583970843745603929\\
12.47548631903331539661	8.21629816778040655834\\
12.08823210448522544880	9.15408781294872930800\\
11.71117153028308699447	10.10809339434337772445\\
nan	nan\\
8.81981084311010832266	7.48313133796013918442\\
9.27810292105178824329	7.16603661381467738067\\
9.73910232557816790688	6.85265112069192472433\\
10.20786647868669483330	6.54557343984028072725\\
10.70574170926367152390	6.25539759059002076214\\
10.70574170926367152390	6.25539759059002076214\\
10.91790516284082634968	7.19847180934474106806\\
11.17437294332814268216	8.16253692743031322721\\
11.43992450054033227502	9.13293256663502717174\\
11.71117153030752788823	10.10809339436436005144\\
11.71117153030752788823	10.10809339436436005144\\
10.98348390347139869050	9.45273895344655556983\\
10.25927760014625356177	8.79683834657545737912\\
9.53785987934474199790	8.14008348033925166476\\
8.81981084311010832266	7.48313133796013918442\\
nan	nan\\
14.59751837311665489949	12.74362451873902735144\\
14.84517053438504241569	11.82186307244193912425\\
15.09404108021962365171	10.91185146200543876205\\
15.38078856655237558471	10.04622159927343894026\\
15.76870996608844954778	9.25980402822013104469\\
15.76870996608844954778	9.25980402822013104469\\
16.82935517746056319766	10.09418893636870073749\\
17.88854173953926718355	10.96272568998125152007\\
18.91018007513949328313	11.85042468238555812832\\
20.00000000004082423288	12.65024617136827700392\\
20.00000000004082423288	12.65024617136827700392\\
18.44537166822492579854	12.62962688044371617480\\
17.08495775404449545931	12.56694779520833371578\\
15.83562617200177236043	12.60814756909267586593\\
14.59751837311665489949	12.74362451873902735144\\
nan	nan\\
5.97054873143760111986	4.89235306965308680560\\
6.64157281870928084544	4.67425496176388577396\\
7.34576827559055445249	4.47481360426187180224\\
8.11281350795835898282	4.30199609192563059423\\
8.95209630738271577854	4.15736792109957153940\\
8.95209630738271577854	4.15736792109957153940\\
8.72061245103609650187	4.94116761446614916053\\
8.69654511734820800939	5.76854743249445522935\\
8.75301071415183251645	6.62202184340802979534\\
8.81981084312786478563	7.48313133797501883748\\
8.81981084312786478563	7.48313133797501883748\\
8.10396267623715615969	6.82627150455990694411\\
7.39095303333217756858	6.17525134193966884766\\
6.67657804499204754478	5.53312799771050300990\\
5.97054873143760111986	4.89235306965308680560\\
nan	nan\\
13.67441384802296688861	6.59418083986251346573\\
12.89135755811134487203	6.47681166271688546487\\
12.13128226684838040228	6.38450380780757509314\\
11.40280967431924175060	6.31154110701569681652\\
10.70574170926727397557	6.25539759058933864111\\
10.70574170926727397557	6.25539759058933864111\\
10.96152085402913378687	5.56517169030104774663\\
11.36487312155537132696	4.92168634759353462726\\
11.82712145654284974228	4.29211701868038986163\\
12.24651576241395112277	3.64594108432356822647\\
12.24651576241395112277	3.64594108432356822647\\
12.56811565925618801032	4.39675320971933025760\\
12.90166025058144505522	5.13173688060660637689\\
13.26859760917607644615	5.86034811986703907394\\
13.67441384802296688861	6.59418083986251346573\\
nan	nan\\
10.78387111268007636511	1.85096738495642920697\\
10.45604807688093274010	2.44031513411743805619\\
10.01367551482208639868	3.02083271332949943044\\
9.47437096573853665404	3.58958748964823426419\\
8.95209630738648165504	4.15736792109734931699\\
8.95209630738648165504	4.15736792109734931699\\
8.52867744276450423513	3.62020157645954210324\\
8.16757862703323134212	3.07696978380326324753\\
7.86762579131068484628	2.51592896237063401443\\
7.58481521294512450737	1.92380065517768783501\\
7.58481521294512450737	1.92380065517768783501\\
8.40739354139785177722	1.89352612075363491151\\
9.21415536566846604671	1.87425371616303704236\\
10.00306824601283572918	1.86123492758178321616\\
10.78387111268007636511	1.85096738495642920697\\
nan	nan\\
20.00000000000000000000	12.65024617133897599786\\
18.91018007513895682337	11.85042468238535207092\\
17.88854173954743842501	10.96272568998673158092\\
16.82935517746530251770	10.09418893637099046146\\
15.76870996609250141773	9.25980402822016657183\\
15.76870996609250141773	9.25980402822016657183\\
16.89051378493286748039	9.01705174219130256574\\
17.99647354829633272288	8.77252965409462959201\\
19.02055332385751640345	8.47004063074784063758\\
20.00000000004654054919	8.13491965235704128645\\
20.00000000004654054919	8.13491965235704128645\\
20.00000000001517008741	9.27704190341959744615\\
20.00000000000364863695	10.42874150321544490794\\
20.00000000000049737992	11.56978437290900529888\\
20.00000000000000000000	12.65024617133897599786\\
nan	nan\\
7.58481521292431448700	1.92380065517331133584\\
7.86762579131111117192	2.51592896237084762134\\
8.16757862703769532686	3.07696978380462971003\\
8.52867744276599104580	3.62020157646042184396\\
8.95209630738393791205	4.15736792109742214762\\
8.95209630738393791205	4.15736792109742214762\\
8.11281350795676914345	4.30199609192414644809\\
7.34576827558700440335	4.47481360426003593744\\
6.64157281870883675623	4.67425496176412824667\\
5.97054873145224629383	4.89235306966157601494\\
5.97054873145224629383	4.89235306966157601494\\
6.07087179968798018592	4.13240275780856514132\\
6.39218292645975694199	3.40214877860339992566\\
6.98174272702190990003	2.67577716531569276270\\
7.58481521292431448700	1.92380065517331133584\\
nan	nan\\
20.00000000000000000000	8.13491965233367331223\\
19.30660458600628714976	7.67556364764571519288\\
18.61854266999739948574	7.21805266902229014647\\
17.93403534103214980178	6.76320326049856568318\\
17.25772636593928055504	6.30721711409102425705\\
17.25772636593928055504	6.30721711409102425705\\
17.96344079950914007782	5.63364896324807507000\\
18.65411146934017594390	4.95900143269737547769\\
19.33276549673457722633	4.28465416937969845179\\
20.00000000004654054919	3.61040635316966840307\\
20.00000000004654054919	3.61040635316966840307\\
20.00000000001517008741	4.74014140803556394133\\
20.00000000000364863695	5.86937342032789288737\\
20.00000000000049737992	7.00072357334306438759\\
20.00000000000000000000	8.13491965233367331223\\
nan	nan\\
12.24651576238418826392	3.64594108431220220723\\
11.46504941220189977003	3.76684469043430780744\\
10.63886463664119119699	3.88746122406405936189\\
9.78951237877545565880	4.01618455124693340963\\
8.95209630738750483658	4.15736792109866915013\\
8.95209630738750483658	4.15736792109866915013\\
9.47437096573657377974	3.58958748964768137313\\
10.01367551481689766035	3.02083271332790026520\\
10.45604807688084214590	2.44031513411708500527\\
10.78387111270659026729	1.85096738496249502148\\
10.78387111270659026729	1.85096738496249502148\\
11.14985009041764563165	2.30693488716312034015\\
11.51717052467796342796	2.75846944211507150158\\
11.88226474085627870636	3.20498782881325849914\\
12.24651576238418826392	3.64594108431220220723\\
nan	nan\\
13.67441384802296688861	6.59418083986251346573\\
14.16062585008600294145	7.24558327006777425083\\
14.67901497575716973643	7.90490281560665675187\\
15.21546015107717053638	8.57632358236019065600\\
15.76870996608779940118	9.25980402821558712390\\
15.76870996608779940118	9.25980402821558712390\\
14.64506774760315188644	9.36729082849580407810\\
13.63563735871142945655	9.57776264830475554390\\
12.67055435224865611588	9.83720601307365960508\\
11.71117153031181068457	10.10809339436323028849\\
11.71117153031181068457	10.10809339436323028849\\
12.08823210449419782719	9.15408781295516682519\\
12.47548631903318927527	8.21629816778068189365\\
12.96379078364403802937	7.34583970843182676447\\
13.67441384802296688861	6.59418083986251346573\\
nan	nan\\
20.00000000000000000000	3.61040635315689417695\\
19.33276549673453459377	4.28465416938030063676\\
18.65411146934944852660	4.95900143270028159748\\
17.96344079951328254197	5.63364896324864705690\\
17.25772636593930897675	6.30721711408765095541\\
17.25772636593930897675	6.30721711408765095541\\
16.98280323142707004536	5.63618539267242990576\\
16.71077914458281910015	4.96612685418689547845\\
16.44316474120986626417	4.29578541327534590977\\
16.18068979275746599455	3.62364617946018663375\\
16.18068979275746599455	3.62364617946018663375\\
17.13814012856207469326	3.61794150194964725387\\
18.09409882189406104658	3.61406028626701392170\\
19.04735071135408475129	3.61169833940693330021\\
20.00000000000000000000	3.61040635315689417695\\
nan	nan\\
8.95209630737340766871	4.15736792109366781744\\
9.32639911400161203403	4.67779669614586790516\\
9.75377232261832460836	5.19821937712513282293\\
10.21678569496896038515	5.72447544521111595373\\
10.70574170926372481460	6.25539759058754807342\\
10.70574170926372481460	6.25539759058754807342\\
10.20786647868434116049	6.54557343983822192968\\
9.73910232557356714267	6.85265112068898307740\\
9.27810292105156442233	7.16603661381496959137\\
8.81981084313038365963	7.48313133797423368776\\
8.81981084313038365963	7.48313133797423368776\\
8.75301071415830023170	6.62202184341237032328\\
8.69654511735335233880	5.76854743249811452444\\
8.72061245103572169057	4.94116761446581520545\\
8.95209630737340766871	4.15736792109366781744\\
nan	nan\\
11.71117153028308699447	10.10809339434337772445\\
12.67055435224920678650	9.83720601307338071706\\
13.63563735871808368927	9.57776264830896550961\\
14.64506774760624274734	9.36729082849854499671\\
15.76870996608629127422	9.25980402821815395953\\
15.76870996608629127422	9.25980402821815395953\\
15.38078856654834503104	10.04622159927072644336\\
15.09404108021269763640	10.91185146200027489272\\
14.84517053438504241569	11.82186307244233880454\\
14.59751837314784950195	12.74362451876611146417\\
14.59751837314784950195	12.74362451876611146417\\
13.88357218502644485625	12.07632511692549570625\\
13.16373578323754145458	11.41733451059371340364\\
12.43808284440791567249	10.76216542715937585228\\
11.71117153028308699447	10.10809339434337772445\\
nan	nan\\
13.67441384802296688861	6.59418083986251346573\\
14.62535056668546928904	6.53306233983582629321\\
15.55717919901187684673	6.47550791696855299051\\
16.43389342920463036535	6.40027828273883869770\\
17.25772636593463005283	6.30721711408988561232\\
17.25772636593463005283	6.30721711408988561232\\
16.92487826119773686173	7.08067813727355765963\\
16.54028489350050890039	7.81948891116967104153\\
16.13289400579536803093	8.53249615331034583221\\
15.76870996610351483014	9.25980402822450976430\\
15.76870996610351483014	9.25980402822450976430\\
15.21546015108339844346	8.57632358236371139526\\
14.67901497575936708984	7.90490281560787266812\\
14.16062585008639018724	7.24558327006797853187\\
13.67441384802296688861	6.59418083986251346573\\
nan	nan\\
16.18068979271611596005	3.62364617945177380776\\
16.44316474121038851308	4.29578541327561058694\\
16.71077914459149127424	4.96612685418917809699\\
16.98280323143036696365	5.63618539267376128521\\
17.25772636593644193681	6.30721711408766072537\\
17.25772636593644193681	6.30721711408766072537\\
16.43389342920121265479	6.40027828273686072436\\
15.55717919900409285106	6.47550791696576588663\\
14.62535056668484045872	6.53306233983600925797\\
13.67441384805755255627	6.59418083987511227662\\
13.67441384805755255627	6.59418083987511227662\\
14.41897605690318329152	5.89705776939733361530\\
15.09129033736550162814	5.17128182838551353484\\
15.65646332568431731147	4.40330101638426008037\\
16.18068979271611596005	3.62364617945177380776\\
nan	nan\\
15.76870996606894337333	9.25980402820558623489\\
16.13289400579549592862	8.53249615330998345542\\
16.54028489350823249993	7.81948891117327438138\\
16.92487826120202498714	7.08067813727561645720\\
17.25772636593612574529	6.30721711409187690833\\
17.25772636593612574529	6.30721711409187690833\\
17.93403534102730745303	6.76320326049719522388\\
18.61854266998867402094	7.21805266901846209748\\
19.30660458600664952655	7.67556364764570986381\\
20.00000000004266809128	8.13491965235384562050\\
20.00000000004266809128	8.13491965235384562050\\
19.02055332387150698992	8.47004063075489632695\\
17.99647354830821655014	8.77252965410070828511\\
16.89051378493096322586	9.01705174218981220235\\
15.76870996606894337333	9.25980402820558623489\\
nan	nan\\
12.24651576238418826392	3.64594108431220220723\\
11.82712145654290836205	4.29211701868085704348\\
11.36487312156121198825	4.92168634759621070884\\
10.96152085403141285269	5.56517169030186220624\\
10.70574170926618151611	6.25539759058715549855\\
10.70574170926618151611	6.25539759058715549855\\
10.21678569496716626475	5.72447544520969042736\\
9.75377232261321047702	5.19821937712278270283\\
9.32639911400116972118	4.67779669614569204583\\
8.95209630739750217288	4.15736792110281605517\\
8.95209630739750217288	4.15736792110281605517\\
9.78951237877944357990	4.01618455124857653971\\
10.63886463664266912588	3.88746122406463889831\\
11.46504941220217688169	3.76684469043440950387\\
12.24651576238418826392	3.64594108431220220723\\
nan	nan\\
10.78387111268007636511	1.85096738495642920697\\
11.62656035906213425335	1.93457969441183230686\\
12.47054718126853778415	2.01779310301884828860\\
13.31350785660482927142	2.10198405930102838468\\
14.15492875806574524233	2.18721837367037430511\\
14.15492875806574524233	2.18721837367037430511\\
13.70588645685305273503	2.55500827237454997132\\
13.24628413281327432571	2.92227781387643981148\\
12.76848575614529579525	3.28740567659286453406\\
12.24651576241127415301	3.64594108431897012679\\
12.24651576241127415301	3.64594108431897012679\\
11.88226474086489226067	3.20498782881548160972\\
11.51717052467807533844	2.75846944211520694878\\
11.14985009040936070335	2.30693488716129824212\\
10.78387111268007636511	1.85096738495642920697\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53556286838384004056	0.54826316835566279995\\
13.74012576478782499123	1.09561223794223572270\\
13.94648918837474838028	1.64200701782895630565\\
14.15492875806763706237	2.18721837366899674038\\
14.15492875806763706237	2.18721837366899674038\\
13.31350785660214519623	2.10198405930022902410\\
12.47054718126225658636	2.01779310301813641360\\
11.62656035906156226645	1.93457969441192156879\\
10.78387111270769338489	1.85096738495893342602\\
10.78387111270769338489	1.85096738495893342602\\
11.44173404212203415398	1.38404253075878846957\\
12.08271187141992975000	0.92017532997298223663\\
12.71219387853722793125	0.45882285674527845121\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.24651576238418826392	3.64594108431220220723\\
12.76848575614547165458	3.28740567659264026901\\
13.24628413281944538937	2.92227781387770058075\\
13.70588645685649353823	2.55500827237542793569\\
14.15492875806687500528	2.18721837367171989541\\
14.15492875806687500528	2.18721837367171989541\\
14.65469133145334978963	2.54706213511534862448\\
15.15919891337165381628	2.90626204764910278655\\
15.66788887787581430189	3.26498323799960132874\\
16.18068979275004082297	3.62364617946023326311\\
16.18068979275004082297	3.62364617946023326311\\
15.22009545566485222423	3.63017231419523378477\\
14.25257122271545817682	3.63782239130994922149\\
13.26807876875565739283	3.64413529053269957814\\
12.24651576238418826392	3.64594108431220220723\\
nan	nan\\
4.39948060884171354701	2.26034223672309364517\\
5.13540118872172612896	1.52436648788532802534\\
5.68248959572133394147	0.98041373597806324991\\
6.16321020253702833713	0.48621554430557628601\\
6.66666666667376794919	0.00000000000152499295\\
6.66666666667376794919	0.00000000000152499295\\
6.91695903123353961206	0.48063712826093057950\\
7.17453171219005980674	0.96015754212456538852\\
7.41156805974689092409	1.44110547895923613027\\
7.58481521293873495182	1.92380065517798115593\\
7.58481521293873495182	1.92380065517798115593\\
6.75192567140307264850	1.96361165822594485597\\
5.91634900629033211317	2.03335291962425612766\\
5.11991765275444699057	2.11336405312490871466\\
4.39948060884171354701	2.26034223672309364517\\
nan	nan\\
20.00000000000000000000	3.61040635315689417695\\
19.17023614296977385152	3.17780495099737603226\\
18.34802910404541265166	2.74605935727558003734\\
17.53310676726388450675	2.31520337985874080644\\
16.72670325882316788579	1.88371770477916045117\\
16.72670325882316788579	1.88371770477916045117\\
17.55757534536224540034	1.41075798960008813587\\
18.38028694681621288964	0.93977571393473080530\\
19.19433716361756125934	0.46965689786683045837\\
20.00000000004654054919	0.00000000000349481216\\
20.00000000004654054919	0.00000000000349481216\\
20.00000000001517008741	0.90285378281172956605\\
20.00000000000364863695	1.80555458912283484096\\
20.00000000000049737992	2.70831063299173502301\\
20.00000000000000000000	3.61040635315689417695\\
nan	nan\\
14.15492875804989836297	2.18721837366778926182\\
14.80068788336825669205	2.11014758720556505622\\
15.44479290575268848329	2.03408357779995663250\\
16.08695122549345768448	1.95876648253622609452\\
16.72670325881881581154	1.88371770477809796773\\
16.72670325881881581154	1.88371770477809796773\\
16.59295605847654186960	2.31901763303826768947\\
16.45694493421117599041	2.75396757021938087817\\
16.31919221616899662308	3.18868497652892823879\\
16.18068979275179231081	3.62364617945881706262\\
16.18068979275179231081	3.62364617945881706262\\
15.66788887788723982908	3.26498323800188172683\\
15.15919891338097968969	2.90626204765110873751\\
14.65469133145247049299	2.54706213511498269497\\
14.15492875804989836297	2.18721837366778926182\\
nan	nan\\
16.18068979271611596005	3.62364617945177380776\\
16.31919221616903925565	3.18868497652870441783\\
16.45694493421892090623	2.75396757022062566023\\
16.59295605848071986088	2.31901763303902841429\\
16.72670325882032926756	1.88371770477917022113\\
16.72670325882032926756	1.88371770477917022113\\
17.53310676725922334640	2.31520337985822255433\\
18.34802910403677245199	2.74605935727413896785\\
19.17023614297015754460	3.17780495099749149546\\
20.00000000004284927968	3.61040635316530211796\\
20.00000000004284927968	3.61040635316530211796\\
19.04735071136779112067	3.61169833940958229235\\
18.09409882189434526367	3.61406028626701303352\\
17.13814012854923163331	3.61794150194699515311\\
16.18068979271611596005	3.62364617945177380776\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666672380615	0.00000000000000000859\\
3.33333333333355108508	0.00000000000000002270\\
5.00000000000113331566	-0.00000000000000021120\\
6.66666666667034402138	-0.00000000000000131547\\
6.66666666667034402138	-0.00000000000000131547\\
6.16321020253481588469	0.48621554430513885814\\
5.68248959571928313750	0.98041373597775494098\\
5.13540118872187623111	1.52436648788565332069\\
4.39948060884837843787	2.26034223672584388964\\
4.39948060884837843787	2.26034223672584388964\\
3.63336098028903764501	1.55009432163705995755\\
2.46752565990303240895	0.99621545316887905042\\
1.24080847137331740093	0.49330400143389091516\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19433716361747244150	0.46965689786725961508\\
18.38028694682537889094	0.93977571393558922974\\
17.55757534536627773036	1.41075798959982767755\\
16.72670325882319275479	1.88371770477646682806\\
16.72670325882319275479	1.88371770477646682806\\
15.86487625952473479174	1.41570273211870389929\\
15.01196200473041031387	0.94614404919068417765\\
14.16813856152848671854	0.47433628998931737231\\
13.33333333337077952763	0.00000000000000000000\\
13.33333333337077952763	0.00000000000000000000\\
15.00000000001198330324	0.00000000000000000000\\
16.66666666666943186215	0.00000000000000000000\\
18.33333333333370518403	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333333338011073	-0.00000000000000000221\\
10.00000000000047961635	-0.00000000000000000719\\
11.66666666667014062853	-0.00000000000000001899\\
13.33333333334561920935	-0.00000000000000003579\\
13.33333333334561920935	-0.00000000000000003579\\
12.71219387853749260842	0.45882285674517508944\\
12.08271187141310321067	0.92017532997245232718\\
11.44173404211312217171	1.38404253075816452423\\
10.78387111270112441730	1.85096738495898005539\\
10.78387111270112441730	1.85096738495898005539\\
9.73275508145717260788	1.39970060001144047668\\
8.69676828847055105598	0.94252929114647243658\\
7.67471108244279065502	0.47655995641718879030\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.67471108244256505770	0.47655995641716414335\\
8.69676828846918503757	0.94252929114629246943\\
9.73275508145316869957	1.39970060001085205847\\
10.78387111269096720889	1.85096738495746193642\\
10.78387111269096720889	1.85096738495746193642\\
10.00306824601333488545	1.86123492758164044147\\
9.21415536566308546185	1.87425371616209668346\\
8.40739354139094530183	1.89352612075233439626\\
7.58481521294119342969	1.92380065517592213631\\
7.58481521294119342969	1.92380065517592213631\\
7.41156805975223953453	1.44110547896005614099\\
7.17453171219432217498	0.96015754212537895995\\
6.91695903123339750351	0.48063712826064958206\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16813856152939443689	0.47433628998947963140\\
15.01196200473850339563	0.94614404919104289071\\
15.86487625952732294365	1.41570273211904895660\\
16.72670325881819053393	1.88371770477647171305\\
16.72670325881819053393	1.88371770477647171305\\
16.08695122548957456843	1.95876648253540874833\\
15.44479290574538765668	2.03408357779924520159\\
14.80068788336796714589	2.11014758720573469830\\
14.15492875808203088184	2.18721837367076687997\\
14.15492875808203088184	2.18721837367076687997\\
13.94648918838045936752	1.64200701782964242348\\
13.74012576478985714346	1.09561223794244644303\\
13.53556286838419886465	0.54826316835569155472\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24080847137325323004	0.49330400143386404777\\
2.46752565990255856576	0.99621545316868598263\\
3.63336098028748777367	1.55009432163643445790\\
4.39948060884436653595	2.26034223672423717488\\
4.39948060884436653595	2.26034223672423717488\\
3.57239588131778162960	2.17134182689557420076\\
2.43786485245238226938	2.01663808482261819321\\
1.22921709178425464515	1.99605430286066987122\\
0.00000000000000000000	1.99154421047772789422\\
0.00000000000000000000	1.99154421047772789422\\
0.00000000000000000000	1.48757878577109825535\\
0.00000000000000000000	0.98839572875701586785\\
0.00000000000000000000	0.49276465441839878423\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot,line width={1.2pt}]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797186387975330	4.86019603911440167821\\
%15.41185594372838352228	5.72039207822901829559\\
%14.95113391559718252211	6.58058811734510928915\\
%14.49041188747586517138	7.44078415646457447252\\
%14.49041188747586517138	7.44078415646457447252\\
%14.03445891559386993208	6.58058811734354964784\\
%13.57850594372131070031	5.72039207822639994561\\
%13.12255297186336733262	4.86019603911406949948\\
%12.66660000003302322114	4.00000000000930810984\\
%12.66660000003302322114	4.00000000000930810984\\
%13.58327500001061949320	4.00000000000303668202\\
%14.49995000000250655603	4.00000000000074074080\\
%15.41662500000033197978	4.00000000000010302870\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.75000000000002842171	1.99999999999999755751\\
%6.50000000000028954616	2.00000000000007238654\\
%7.25000000000226574315	2.00000000000069810824\\
%8.00000000000813749068	2.00000000000259348099\\
%8.00000000000813749068	2.00000000000259348099\\
%7.87500000000046807003	2.75000000000013056223\\
%7.74999999999687805285	3.49999999999863398159\\
%7.62500000000007904788	4.25000000000040945025\\
%7.50000000001503330793	5.00000000000873257022\\
%7.50000000001503330793	5.00000000000873257022\\
%6.87500000000500932629	4.25000000000296473956\\
%6.25000000000124344979	3.50000000000075095485\\
%5.62500000000018651747	2.75000000000011235457\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527795222857208	9.99927838533943713628\\
%12.23075055590493676050	8.99855677067918158230\\
%12.09612583386102713234	7.99783515602153727286\\
%11.96150111182491393436	6.99711354136986773966\\
%11.96150111182491393436	6.99711354136986773966\\
%12.59372880572207265004	7.10803119513421322040\\
%13.22595649962645758535	7.21894884890386379084\\
%13.85818419354423269851	7.32986650268227446503\\
%14.49041188748749320325	7.44078415647824975565\\
%14.49041188748749320325	7.44078415647824975565\\
%13.99280891560222883641	8.33058811734976067953\\
%13.49520594373038662184	9.22039207823030793065\\
%12.99760297186426605265	10.11019603911458020207\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527795225344107	7.74927838533944335353\\
%10.98075055590492254964	7.49855677067916559508\\
%11.47112583386057593771	7.24783515602099104314\\
%11.96150111182304698332	6.99711354136763130640\\
%11.96150111182304698332	6.99711354136763130640\\
%12.09612583385781370282	7.99783515601922090354\\
%12.23075055589926485311	8.99855677067497161659\\
%12.36537527795234758798	9.99927838533990076542\\
%12.50000000002666844523	11.00000000002269295862\\
%12.50000000002666844523	11.00000000002269295862\\
%11.87500000000879119000	10.25000000000751931850\\
%11.25000000000214583906	9.50000000000185629290\\
%10.62500000000030198066	8.75000000000027178260\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923928540164752	13.11854475117106488824\\
%15.70473847857144811258	12.23708950234269288160\\
%16.05710771786169743791	11.35563425351778299444\\
%16.40947695716182508363	10.47417900470081164599\\
%16.40947695716182508363	10.47417900470081164599\\
%17.30710771785778590015	11.35563425351518596074\\
%18.20473847856305127380	12.23708950233650760708\\
%19.10236923928584928944	13.11854475117124252392\\
%20.00000000004170175316	14.00000000003257838443\\
%20.00000000004170175316	14.00000000003257838443\\
%18.75000000001379163450	14.00000000001061906119\\
%17.50000000000338218342	14.00000000000255440114\\
%16.25000000000047606363	14.00000000000035171865\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789729894970	4.88619588758287726193\\
%8.82524683579492297270	4.77239177516594015316\\
%9.48787025369491487936	4.65858766275033087112\\
%10.15049367160028559454	4.54478355033777248195\\
%10.15049367160028559454	4.54478355033777248195\\
%10.11287025369262160268	5.40858766274915314654\\
%10.07524683579033997205	6.27239177516312018668\\
%10.03762341789730605512	7.13619588758330802847\\
%10.00000000002085087658	8.00000000001571187624\\
%10.00000000002085087658	8.00000000001571187624\\
%9.37500000000690647539	7.25000000000525091082\\
%8.75000000000169997350	6.50000000000130739863\\
%8.12500000000025046631	5.75000000000019806379\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419354400710120	7.32986650268256667573\\
%13.22595649963279562655	7.21894884890791477261\\
%12.59372880572529673771	7.10803119513525949458\\
%11.96150111182639896867	6.99711354136721386254\\
%11.96150111182639896867	6.99711354136721386254\\
%12.13777583385855685094	6.24783515601936567663\\
%12.31405055589861419207	5.49855677067614845299\\
%12.49032527795203684207	4.74927838533892110462\\
%12.66660000003124153523	4.00000000001263789073\\
%12.66660000003124153523	4.00000000001263789073\\
%13.12255297187402547365	4.86019603911836295396\\
%13.57850594373025643335	5.72039207822967021855\\
%14.03445891559211133881	6.58058811734323789722\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341789726342256	2.63619588758290523955\\
%10.57524683579497803976	3.27239177516592993911\\
%10.36287025369554548604	3.90858766274979263500\\
%10.15049367160289506273	4.54478355033553604869\\
%10.15049367160289506273	4.54478355033553604869\\
%9.61287025369325220936	3.90858766274886360037\\
%9.07524683579018898172	3.27239177516446755334\\
%8.53762341789681222792	2.63619588758266765183\\
%8.00000000002152056311	2.00000000000465405492\\
%8.00000000002152056311	2.00000000000465405492\\
%8.75000000000690647539	2.00000000000151700874\\
%9.50000000000163069558	2.00000000000036504133\\
%10.25000000000021493918	2.00000000000004973799\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923928535901496	13.11854475117106666460\\
%18.20473847857147120521	12.23708950234269465795\\
%17.30710771786259982719	11.35563425351778654715\\
%16.40947695716555188028	10.47417900470081342235\\
%16.40947695716555188028	10.47417900470081342235\\
%17.30710771785862078787	10.10563425351533695107\\
%18.20473847856235494191	9.73708950233728565138\\
%19.10236923928547980722	9.36854475117058171918\\
%20.00000000004654054919	9.00000000002578204317\\
%20.00000000004654054919	9.00000000002578204317\\
%20.00000000001517008741	10.25000000000820676860\\
%20.00000000000364863695	11.50000000000190958360\\
%20.00000000000049737992	12.75000000000024513724\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789729362063	2.63619588758290479547\\
%9.07524683579493363084	3.27239177516593082728\\
%9.61287025369499836813	3.90858766274979174682\\
%10.15049367160065862947	4.54478355033553427234\\
%10.15049367160065862947	4.54478355033553427234\\
%9.48787025369278147480	4.65858766274875524260\\
%8.82524683579067392714	4.77239177516399681878\\
%8.16262341789696499461	4.88619588758309486565\\
%7.50000000001793587501	5.00000000000873257022\\
%7.50000000001793587501	5.00000000000873257022\\
%7.62500000000583799675	4.25000000000296740410\\
%7.75000000000140332190	3.50000000000076294526\\
%7.87500000000019984014	2.75000000000011457502\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944222983981149	8.49574815805709526728\\
%18.72331888446039016571	7.99149631611448185708\\
%18.08497832669618432533	7.48724447417412264372\\
%17.44663776894402928974	6.98299263223897082042\\
%17.44663776894402928974	6.98299263223897082042\\
%18.08497832669201699218	6.23724447417257898962\\
%18.72331888445108916130	5.49149631611123378860\\
%19.36165944222986823320	4.74574815805646466060\\
%20.00000000004654054919	4.00000000001414690587\\
%20.00000000004654054919	4.00000000001414690587\\
%20.00000000001517008741	5.25000000000442401671\\
%20.00000000000364863695	6.50000000000100719433\\
%20.00000000000049737992	7.75000000000013145041\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341789724932823	4.13619588758288614372\\
%11.40854683579498463075	4.27239177516593748862\\
%10.77952025369584632131	4.40858766275015234726\\
%10.15049367160413673616	4.54478355033702730026\\
%10.15049367160413673616	4.54478355033702730026\\
%10.36287025369343339776	3.90858766274919844363\\
%10.57524683578952640062	3.27239177516418999758\\
%10.78762341789711065587	2.63619588758251932603\\
%11.00000000002721023407	2.00000000000658983978\\
%11.00000000002721023407	2.00000000000658983978\\
%11.41665000000880425546	2.50000000000206856754\\
%11.83330000000209381028	3.00000000000047206683\\
%12.24995000000028255727	3.50000000000005861978\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815487719083478	8.19913286851429212732\\
%15.44994442229929454413	8.95748158057141630195\\
%15.92971068972552117771	9.71583029263092079475\\
%16.40947695716145204869	10.47417900469591600654\\
%16.40947695716145204869	10.47417900469591600654\\
%15.43210771785797241762	10.60563425351417699005\\
%14.45473847856430005265	10.73708950233794645612\\
%13.47736923928482255519	10.86854475117134732898\\
%12.50000000003101341406	11.00000000002215294614\\
%12.50000000003101341406	11.00000000002215294614\\
%12.99760297187394364471	10.11019603912173892013\\
%13.49520594373023740786	9.22039207823057616054\\
%13.99280891559210715513	8.33058811734339421662\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944222983625878	4.74574815805712990624\\
%18.72331888446039371843	5.49149631611445254720\\
%18.08497832669618787804	6.23724447417321492537\\
%17.44663776894402928974	6.98299263223524135924\\
%17.44663776894402928974	6.98299263223524135924\\
%17.16830332669215053443	6.23724447417174143737\\
%16.88996888445165467374	5.49149631611192745595\\
%16.61163444222934870709	4.74574815805683414283\\
%16.33330000004155380111	4.00000000000930810984\\
%16.33330000004155380111	4.00000000000930810984\\
%17.24997500001340000608	4.00000000000303668202\\
%18.16665000000317675699	4.00000000000074074080\\
%19.08332500000042131205	4.00000000000010302870\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553164411831574	5.15786604808813109457\\
%11.05599739169947426376	5.77094854584493166527\\
%11.50874925175783936027	6.38403104360325102107\\
%11.96150111182315711744	6.99711354136505292445\\
%11.96150111182315711744	6.99711354136505292445\\
%11.47112583385792738966	7.24783515601874395173\\
%10.98075055589963611169	7.49855677067591930296\\
%10.49037527795198165848	7.74927838533971247159\\
%10.00000000002341415950	8.00000000001527489246\\
%10.00000000002341415950	8.00000000001527489246\\
%10.03762341790486445348	7.13619588758801270956\\
%10.07524683579638136166	6.27239177516705925797\\
%10.11287025369211534098	5.40858766274885116587\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923928542296380	10.86854475117113949523\\
%14.45473847857144100715	10.73708950234273729052\\
%15.43210771786124624327	10.60563425351722521839\\
%16.40947695715996346166	10.47417900469857698909\\
%16.40947695715996346166	10.47417900469857698909\\
%16.05710771785755497376	11.35563425351468858082\\
%15.70473847856418458946	12.23708950233692505094\\
%15.35236923928532704053	13.11854475117146279217\\
%15.00000000003248601388	14.00000000002967404100\\
%15.00000000003248601388	14.00000000002967404100\\
%14.37500000001068656275	13.25000000000979305526\\
%13.75000000000260236277	12.50000000000239452902\\
%13.12500000000036415315	11.75000000000033750780\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835782160057704	7.32633627540021681313\\
%15.96852482818823126820	7.21188839434321415922\\
%16.70758129855909501771	7.09744051328821434765\\
%17.44663776893992235273	6.98299263223780641852\\
%17.44663776893992235273	6.98299263223780641852\\
%17.18734756597658730470	7.85578922534323531579\\
%16.92805736302321406583	8.72858581845273029387\\
%16.66876716008600212149	9.60138241157093297318\\
%16.40947695717792242931	10.47417900470604124052\\
%16.40947695717792242931	10.47417900470604124052\\
%15.92971068973204751273	9.71583029263491582128\\
%15.44994442230160025531	8.95748158057279475486\\
%14.97017815487759762050	8.19913286851452483006\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444222986385057	4.74574815805712901806\\
%16.88996888446038013853	5.49149631611445343538\\
%17.16830332669551495428	6.23724447417321226084\\
%17.44663776894130080564	6.98299263223524047106\\
%17.44663776894130080564	6.98299263223524047106\\
%16.70758129855551032961	7.09744051328599923067\\
%15.96852482818032115119	7.21188839434013484464\\
%15.22946835782107122270	7.32633627540044329862\\
%14.49041188749120223633	7.44078415647147561884\\
%14.49041188749120223633	7.44078415647147561884\\
%14.95113391560328608421	6.58058811734782356240\\
%15.41185594373059331019	5.72039207822993400754\\
%15.87257797186428298630	4.86019603911454911582\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716008610515019	9.60138241157050131847\\
%16.92805736303117924990	8.72858581845676972932\\
%17.18734756598089319368	7.85578922534552681611\\
%17.44663776894133988549	6.98299263224006860895\\
%17.44663776894133988549	6.98299263224006860895\\
%18.08497832669142368900	7.48724447417265537297\\
%18.72331888445158654122	7.99149631611025235145\\
%19.36165944223013823944	8.49574815805707039829\\
%20.00000000004306244250	9.00000000002237143804\\
%20.00000000004306244250	9.00000000002237143804\\
%19.10236923929958763324	9.36854475117839413656\\
%18.20473847857431337616	9.73708950234401093837\\
%17.30710771785670232248	10.10563425351369204463\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527795222868860	4.74927838533947177524\\
%12.31405055590493802242	5.49855677067915493694\\
%12.13777583386105796137	6.24783515602026451319\\
%11.96150111182503295026	6.99711354136464791509\\
%11.96150111182503295026	6.99711354136464791509\\
%11.50874925175557983437	6.38403104360165940534\\
%11.05599739169381479087	5.77094854584231420347\\
%10.60324553164367955560	5.15786604808791881993\\
%10.15049367161515725400	4.54478355034158898462\\
%10.15049367161515725400	4.54478355034158898462\\
%10.77952025370023747541	4.40858766275195979034\\
%11.40854683579659578641	4.27239177516657431255\\
%12.03757341789754775618	4.13619588758299805420\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416666667357845	2.10000000000000142109\\
%12.64998833333385874766	2.20000000000008588685\\
%13.47498250000443853480	2.30000000000076676443\\
%14.29997666668278633040	2.40000000000281366042\\
%14.29997666668278633040	2.40000000000281366042\\
%13.89163250000116711647	2.80000000000015747403\\
%13.48328833332758414087	3.19999999999872208889\\
%13.07494416666659375892	3.60000000000023723246\\
%12.66660000002786290452	4.00000000000737188088\\
%12.66660000002786290452	4.00000000000737188088\\
%12.24995000000915013061	3.50000000000248245868\\
%11.83330000000222170797	3.00000000000062261307\\
%11.41665000000030971705	2.50000000000009148238\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416666668246023	0.60000000000001985079\\
%13.81665500000051061136	1.20000000000007944756\\
%14.05831583333813128434	1.80000000000040594195\\
%14.29997666668452183103	2.40000000000132285294\\
%14.29997666668452183103	2.40000000000132285294\\
%13.47498250000168162899	2.29999999999989634958\\
%12.64998833332752070646	2.19999999999930873074\\
%11.82499416666611935511	2.10000000000009556800\\
%11.00000000002785682796	2.00000000000271827005\\
%11.00000000002785682796	2.00000000000271827005\\
%11.58333333334233117284	1.50000000000096522790\\
%12.16666666666877283376	1.00000000000025801583\\
%12.75000000000031619152	0.50000000000004274359\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416666672520932	3.59999999999998943068\\
%13.48328833333386533866	3.20000000000009832135\\
%13.89163250000467186851	2.80000000000112470033\\
%14.29997666668402622747	2.40000000000430624425\\
%14.29997666668402622747	2.40000000000430624425\\
%14.80830750000137463473	2.80000000000049142912\\
%15.31663833332677704391	3.19999999999844453313\\
%15.82496916666692321485	3.60000000000008935075\\
%16.33330000003446258461	4.00000000000930810984\\
%16.33330000003446258461	4.00000000000930810984\\
%15.41662500001137914296	4.00000000000303668202\\
%14.49995000000278366770	4.00000000000074074080\\
%13.58327500000039300687	4.00000000000010302870\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666667850905	1.49999999999998245848\\
%5.83333333333357550998	1.00000000000000777156\\
%6.25000000000203836947	0.50000000000036104453\\
%6.66666666667407259439	0.00000000000149142759\\
%6.66666666667407259439	0.00000000000149142759\\
%7.00000000000046629367	0.50000000000026378899\\
%7.33333333333034698143	0.99999999999940891726\\
%7.66666666666692009358	1.50000000000013589130\\
%8.00000000001571187624	2.00000000000465405492\\
%8.00000000001571187624	2.00000000000465405492\\
%7.25000000000525091082	2.00000000000151700874\\
%6.50000000000130739863	2.00000000000036504133\\
%5.75000000000019806379	2.00000000000004973799\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833049999995822077	3.51999999999998047784\\
%18.39666100000061987885	3.04000000000008263612\\
%17.59499150000643652447	2.56000000000107252873\\
%16.79332200002416897178	2.08000000000412921253\\
%16.79332200002416897178	2.08000000000412921253\\
%17.59499150000240064173	1.56000000000064042993\\
%18.39666099999143966670	1.03999999999911785231\\
%19.19833050000004348590	0.51999999999954160668\\
%20.00000000004654054919	0.00000000000387103682\\
%20.00000000004654054919	0.00000000000387103682\\
%20.00000000001517008741	1.00000000000110489395\\
%20.00000000000364863695	2.00000000000021405100\\
%20.00000000000049737992	3.00000000000001687539\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331299999997007433	2.31999999999999362288\\
%15.54664933333396170667	2.24000000000007659651\\
%16.16998566667206915781	2.16000000000078484774\\
%16.79332200001991282079	2.08000000000293550073\\
%16.79332200001991282079	2.08000000000293550073\\
%16.67831650000158205671	2.56000000000022920332\\
%16.56331099999280453972	3.03999999999871084455\\
%16.44830549999995028543	3.52000000000022872371\\
%16.33330000003604354220	4.00000000000775912667\\
%16.33330000003604354220	4.00000000000775912667\\
%15.82496916667849085059	3.60000000000259845478\\
%15.31663833333622015687	3.20000000000064988015\\
%14.80830750000043494197	2.80000000000009130474\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830549999998581256	3.51999999999998092193\\
%16.56331100000060629895	3.04000000000008308021\\
%16.67831650000577781157	2.56000000000107208464\\
%16.79332200002142982953	2.08000000000412876844\\
%16.79332200002142982953	2.08000000000412876844\\
%17.59499150000178602227	2.56000000000049698912\\
%18.39666099999194415204	3.03999999999848879995\\
%19.19833050000032059756	3.52000000000010970780\\
%20.00000000004299138823	4.00000000000930810984\\
%20.00000000004299138823	4.00000000000930810984\\
%19.08332500001416320856	4.00000000000303668202\\
%18.16665000000345031594	4.00000000000074074080\\
%17.24997500000048589186	4.00000000000010302870\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666672380615	-0.00000000000000000000\\
%3.33333333333355152917	-0.00000000000000000000\\
%5.00000000000113331566	-0.00000000000000000000\\
%6.66666666667034402138	-0.00000000000000000000\\
%6.66666666667034402138	-0.00000000000000000000\\
%6.24999999999974065190	0.49999999999992944533\\
%5.83333333333150516609	0.99999999999968647302\\
%5.41666666666685969744	1.50000000000028421709\\
%5.00000000000679634127	2.00000000000271827005\\
%5.00000000000679634127	2.00000000000271827005\\
%3.75000000000241318077	1.50000000000096522790\\
%2.50000000000064392935	1.00000000000025801583\\
%1.25000000000010369483	0.50000000000004274359\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833049999995822077	0.52000000000001689315\\
%18.39666100000061632613	1.04000000000006842527\\
%17.59499150000644362990	1.56000000000035177194\\
%16.79332200002416897178	2.08000000000114626530\\
%16.79332200002416897178	2.08000000000114626530\\
%15.92832483333598148079	1.55999999999997163158\\
%15.06332766665912714643	1.03999999999967296382\\
%14.19833049999912866213	0.51999999999983792520\\
%13.33333333337077952763	0.00000000000000000000\\
%13.33333333337077952763	0.00000000000000000000\\
%15.00000000001198330324	0.00000000000000000000\\
%16.66666666666943186215	0.00000000000000000000\\
%18.33333333333370518403	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333333338011073	-0.00000000000000000000\\
%10.00000000000047961635	-0.00000000000000000000\\
%11.66666666667014062853	-0.00000000000000000000\\
%13.33333333334561920935	-0.00000000000000000000\\
%13.33333333334561920935	-0.00000000000000000000\\
%12.75000000000057198690	0.49999999999992944533\\
%12.16666666666188767465	0.99999999999968647302\\
%11.58333333333337122895	1.50000000000028421709\\
%11.00000000002140332356	2.00000000000271827005\\
%11.00000000002140332356	2.00000000000271827005\\
%9.91666666667379637090	1.50000000000096522790\\
%8.83333333333512271679	1.00000000000025801583\\
%7.75000000000026112446	0.50000000000004274359\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.75000000000003197442	0.50000000000001632028\\
%8.83333333333373182938	1.00000000000006594725\\
%9.91666666666971075017	1.50000000000033817393\\
%11.00000000001103117597	2.00000000000110178533\\
%11.00000000001103117597	2.00000000000110178533\\
%10.25000000000068567374	1.99999999999990163424\\
%9.49999999999609734402	1.99999999999937116968\\
%8.74999999999979038989	2.00000000000012789769\\
%8.00000000001732303190	2.00000000000271827005\\
%8.00000000001732303190	2.00000000000271827005\\
%7.66666666667237617361	1.50000000000096522790\\
%7.33333333333473458282	1.00000000000025801583\\
%7.00000000000020072832	0.50000000000004274359\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833050000004526225	0.52000000000001678213\\
%15.06332766666723443905	1.04000000000006886935\\
%15.92832483333858561991	1.56000000000035177194\\
%16.79332200001919517263	2.08000000000114626530\\
%16.79332200001919517263	2.08000000000114626530\\
%16.16998566666814340920	2.15999999999988601118\\
%15.54664933332662002385	2.23999999999929544359\\
%14.92331299999969473902	2.32000000000017836399\\
%14.29997666669903821912	2.40000000000326219052\\
%14.29997666669903821912	2.40000000000326219052\\
%14.05831583334389023321	1.80000000000115778498\\
%13.81665500000255697444	1.20000000000031015190\\
%13.57499416666704306067	0.60000000000005138112\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.25000000000003796963	0.50000000000001643130\\
%2.50000000000016342483	1.00000000000006572520\\
%3.75000000000084776630	1.50000000000033884007\\
%5.00000000000275424128	2.00000000000110178533\\
%5.00000000000275424128	2.00000000000110178533\\
%3.74999999999993294253	1.99999999999990163424\\
%2.49999999999921307392	1.99999999999937072559\\
%1.24999999999960809127	2.00000000000012789769\\
%0.00000000000000000000	2.00000000000271827005\\
%0.00000000000000000000	2.00000000000271827005\\
%0.00000000000000000000	1.50000000000096522790\\
%0.00000000000000000000	1.00000000000025801583\\
%0.00000000000000000000	0.50000000000004263256\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.99154421047503715769\\
0.00000000000000000000	1.58790027294845792483\\
0.00000000000000000000	1.18762424292863100206\\
0.00000000000000000000	0.78972942980355709253\\
0.00000000000000000000	0.39403480623244513392\\
0.98390389891596008454	1.99468451002162439067\\
0.99436995404694472622	0.39432438547953907459\\
0.99031975520205728358	0.79156101969743064561\\
0.98586614427417862405	1.59151431690729960877\\
0.98768701756630050692	1.19083275300049007406\\
1.33333333333333992066	0.00000000000000000000\\
1.95872331631633200821	1.99996554191838171732\\
1.97789086493540922085	0.79244359708208478299\\
1.97237428386354340937	1.19030722980233516495\\
1.96656836492350239887	1.59108125474892703188\\
2.31584397433558608626	0.39657964393749001175\\
2.66666666666667007135	0.00000000000000000000\\
2.93478023106718000079	1.62446134173756284724\\
2.90716127179251859758	2.05832996044997829088\\
2.95069024023610149143	1.20742482930168515409\\
3.28147308763026712697	0.79904103144980853646\\
3.62507523569597678303	0.39814091790317784891\\
3.77560521367763968215	2.21494088926240006998\\
3.83759159264253568722	1.67488100078320512054\\
4.00000000000000000000	0.00000000000000000000\\
4.20455052045676325179	1.21147453727484588626\\
4.56801508955353074981	0.79523634892695127530\\
4.39948060884171354701	2.26034223672309364517\\
4.93520606687726282047	0.39522541822295831349\\
5.33333333333334014270	0.00000000000000000000\\
5.00509371088524979143	1.64939374545222072754\\
4.11256393929696439926	2.92473072051037474850\\
4.96899813299704540270	2.13155433289030948885\\
5.48034067689855675098	1.18677106995091308228\\
5.59159225967731643436	1.61603150100476455897\\
4.42462716755807683455	3.39779381746356401450\\
5.87439330652412827760	0.78089157057582614385\\
4.88357778968711553347	2.77595832419061716578\\
5.59058036560301108153	2.06522788277598712270\\
6.06939610478829649765	1.17729539400426053142\\
6.26255440252781081512	0.38838650969967292159\\
4.88440467142426459901	3.91634681629989334084\\
6.20087514998250632914	1.58655636851372272567\\
6.47012028578934383916	0.77445276719723787906\\
5.12928106960846363904	3.29184256934689001284\\
6.66666666666666962726	0.00000000000000000000\\
5.63419536343730786854	2.66547062852680305411\\
6.24843671132274991464	2.00226593128852847769\\
6.66891975864913266747	1.16256250756632373289\\
6.86651258171518552587	0.38465894525737753806\\
5.41069590473259953711	4.40846845990685398675\\
5.53327314196184261164	3.78865665000094509196\\
6.82484824827206715270	1.55678472271225087908\\
7.07128754230526546110	0.76832862616485564367\\
5.85784494048747284012	3.18843241814658640010\\
6.37792091160010254924	2.57911884468640106860\\
6.91980600276877133581	1.95397180157565553138\\
7.27466295430083054185	1.15223977639521812932\\
5.97054873143760111986	4.89235306965308680560\\
7.47198741143597988668	0.38210544797149642582\\
6.04066678460097428172	4.28230423971459739363\\
6.22667166769586266639	3.69125575946968798036\\
7.45216349061624416805	1.53759431736251417355\\
6.60399633498899696349	3.11370411719787965055\\
7.67667445343488452636	0.76274520689780156424\\
7.11403173789498488588	2.52738997437862744633\\
7.58481521292431448700	1.92380065517331133584\\
8.00000000000001065814	0.00000000000000000000\\
6.53411772613023877909	5.40523197322876036708\\
6.50604231798638288353	4.71697359002100924386\\
7.88315445625957611497	1.14231010092682017110\\
6.61812587692970133446	4.12250364119077872260\\
6.89091499061360934775	3.54799993460505458387\\
7.32272038329788976796	2.97923581420629801642\\
8.07847542280943820003	1.52119053676475757264\\
8.28626788679957826389	0.75734885849130673119\\
7.81259408197837501575	2.39996080496025365747\\
7.10516448751261719963	5.91757811473104933242\\
7.06081362147895585935	5.22910645373448890183\\
7.05773536199786732936	4.55148429450713543076\\
8.24387110511838372418	1.89862464072307046692\\
7.24352032749529506361	3.97427851384815911118\\
8.49500446684910137662	1.13354152673131824969\\
7.58912418783181408344	3.41440077828065335908\\
8.04105856373930549807	2.85585928763103824579\\
8.81407962219820539929	0.37649330364182637121\\
8.70164687527133651201	1.50829398409354098476\\
7.67636727711472666158	6.43446684224593656864\\
7.62689260903944088454	5.74555140854561940955\\
8.51659083087096924203	2.36804029327345588740\\
7.59684575220455649003	5.06440593573358111001\\
7.64408440814039735756	4.40247442714509684691\\
7.91056429330068677785	3.84201616459180295138\\
8.89374225362501213965	1.88088101233460003314\\
9.10948305607945840734	1.12628970951421347735\\
8.30436173925764187231	3.29524802598707200474\\
9.33333333333333925452	0.00000000000000000000\\
8.77957413220356031047	2.82425177749962141860\\
8.24655694927295712660	6.95752215609706325949\\
8.19588887596080262199	6.26841620627294826562\\
9.32219333409060979534	1.49840578872926633025\\
8.15175142582235956468	5.58404333148026843503\\
8.15458478473119896535	4.91391294527111011092\\
8.27492656545643079369	4.27065395114197698945\\
9.20545833027109772217	2.34742233917749532068\\
8.60835197757631753745	3.72825271974250238571\\
9.63755405462984349185	0.74728348423066170980\\
9.53158080733610724167	1.86861304174192865979\\
9.05836263469177893626	3.26820117975242174779\\
8.81981084311010832266	7.48313133796013918442\\
8.76584796748108274755	6.79382679759944707598\\
8.71557002141253178706	6.10821292799478055002\\
9.50255753002118730421	2.80398617997026100568\\
8.68977060799730516294	5.43306798040732186195\\
8.74620266535394996765	4.78079285513101392979\\
9.94167550543923006501	1.49034210491898577722\\
8.95209630737340766871	4.15736792109366781744\\
10.15648848153747074718	0.37222623079556288461\\
9.87609105757391958491	2.33363133256959809358\\
9.36468423448379994056	3.70261408726692886617\\
9.18616739562345685499	7.22910280697904106262\\
10.15935867529175062884	1.85895379504569935314\\
9.13436564968727537916	6.54269011249897047833\\
9.09428243489849030823	5.86323799995078864811\\
9.11021707769605981753	5.20303474531784182489\\
9.80395570553965711724	3.24946913182999264080\\
9.39398766064530299502	8.00865856017070498751\\
9.24636571321403977208	4.57429914960374617294\\
10.47026859013699962020	1.11369899338878486361\\
9.61982214014593139950	4.04341114945622592813\\
10.20680714958803214643	2.79016057014682727910\\
10.66666666666669982533	0.00000000000000000000\\
9.55435748133719187081	6.97757151744619719125\\
9.50723251547349690327	6.29531369955332298360\\
10.04360629553294437244	3.59708131694707411441\\
10.52817171491397019167	2.32283737682738244956\\
9.49521304162457191467	5.62770756737713462314\\
9.57796607635946273263	4.98925543444978547569\\
9.76015771249153196720	7.75430170441452837338\\
10.45595320280585482919	3.14608442800693488550\\
10.78387111268007636511	1.85096738495642920697\\
9.97032604330354566002	8.53423544533350231234\\
9.90122737257115659304	4.45637777438589921530\\
10.98822498728074137375	0.74029585821602206241\\
10.30013687811789502291	3.93759102738938304711\\
10.80451597024906185140	2.68540215666756987289\\
9.92490709383396918497	6.72865042499375398677\\
9.89459162905837708024	6.05569613689356955888\\
9.93519438864904280706	5.40819513779605465231\\
10.12711879216338672904	7.50198528506621542533\\
10.71057208012817518750	3.49449049667604016989\\
11.07633509633039636810	2.21607931242672240302\\
10.20898474213051976278	4.86928988461865319692\\
10.33602143895686964470	8.27929104537122029228\\
11.31174539338334206207	1.47714249096583216669\\
11.07763791164407862766	3.04198632550314451706\\
10.54866107434616928629	9.05929375745671094933\\
10.57560835666213172601	4.35226706058576340297\\
11.49751163410270748955	0.36917672515121174870\\
10.30407854777028120452	6.48570484320265361333\\
10.31290905522415712881	5.83016972351315221346\\
11.45788711223006295370	1.91787564921221731495\\
10.97373380746659599083	3.83867376261638781898\\
11.37043070603605166013	2.57842322756697361896\\
10.49558185890901640391	7.25215909825402782474\\
10.54194126600211944833	5.28339178599554326610\\
10.70241477320132439388	8.02638880128563592109\\
11.35025583264315507392	3.39412331035721992478\\
10.87144595752763187591	4.76537347814714529193\\
10.91396719042634444463	8.80369358581706151767\\
11.82793160185503467119	1.10541514104736049440\\
10.70574170925121393338	6.25539759058100663935\\
11.75807804630806074897	2.28131092464917095697\\
11.66349870060363613788	2.93771268605126367746\\
12.00000000000000000000	0.00000000000000000000\\
11.12865030458280202197	9.58383895553175335635\\
11.25242844589144652900	4.25749576240477622946\\
10.87003497590214351476	7.00741647789977761818\\
10.89675942109716899608	5.69870670175400473312\\
11.98004420991276752773	1.54581077653548870643\\
11.62526154252957510948	3.74297173681265116230\\
11.06963295777399025610	7.77568237585323895900\\
11.19043482851042092818	5.17531852073443232598\\
11.28020981201072991951	8.55025769788143996664\\
12.13291477442219346017	1.98451510159491339991\\
12.06051554850749774062	2.64249534429945143188\\
11.95506159583402983060	3.29363809834106380237\\
11.54888120346536339866	4.67025495510888966066\\
11.49347229182161633787	9.32746474577590944932\\
12.33567785272141392738	0.73533162778181315744\\
11.26094027047736112479	6.29911224984567841290\\
11.71117153028308699447	10.10809339434337772445\\
11.91710690257097482458	4.16482659491013862407\\
11.40049610477100827666	7.03658434568216417659\\
12.49174443785555865816	1.17519374087214356628\\
11.48825032566962889291	5.76323950035807897052\\
12.43926078464553164338	2.34679332162459353128\\
12.36436931091627400292	3.00177784327023688959\\
12.24651576238418826392	3.64594108431220220723\\
11.58914161621582650241	7.79621642060678254893\\
11.80361151297524457959	5.25513035481618651090\\
12.64922752448675247194	1.61376248336650629511\\
11.79767729467822334755	8.56790234078340695589\\
12.83700630427846789416	0.36685882928307433914\\
12.15882332740244997638	4.75573094288598507973\\
12.01250639978706402644	9.34401350461926583080\\
11.83601466894283937847	6.35309501266094223126\\
12.80799513154241964230	2.05124219121741768745\\
12.74793527088829137028	2.70794767746087572391\\
12.66895944990104361239	3.35983752292917481341\\
12.29263634643050018269	10.63130177860132263845\\
12.50375730859678569118	4.24808134167366358014\\
12.99622992786338215865	0.80610705759970713302\\
11.94467132527482888804	7.07373965181032815508\\
12.09920067573344582001	5.83509684097982894713\\
12.11491759981119109568	7.82162201322669137227\\
13.15678299871066059268	1.24437691746677159266\\
12.42476755392832288294	5.33742222424777779111\\
12.47826746514214057981	9.89059516741155597686\\
12.31601304786387274248	8.58735737845216640096\\
13.11885773404954846910	2.41352131544864567658\\
13.05822034565199807332	3.06876691281988644988\\
13.33333333333330017467	0.00000000000000000000\\
12.76512661503187651135	4.83912436592375438948\\
13.06745223322222315687	3.64494373114752079346\\
13.31859798496911828636	1.68194542407149105756\\
12.43170507798902946206	6.41897209739055885080\\
12.87396062657187556511	11.15501718579253775943\\
13.49490546025479353887	0.43868409582604012131\\
12.50609027073681112086	7.12191474535357116338\\
12.72162482273657602150	5.91648513221801763962\\
13.48182517186054241165	2.11904902378446724498\\
13.43164195435137564516	2.77547773622100990565\\
12.78107811677597283051	9.13271359309676888927\\
12.65078701872099919967	7.85600799149742279326\\
13.65806665939984299030	0.87678217489878296220\\
13.45807700312791332919	3.35513868573771256720\\
13.04371550283849678920	5.42330586186502383583\\
13.36415070453202602607	4.25365524278666828906\\
13.06070878068461738053	10.41477397320116615731\\
13.82246389984883272462	1.31429173079979100258\\
13.79643817250540038799	2.48148469216701128559\\
13.04666646546344033197	6.49792083016929922223\\
13.45253006773748438718	11.68024353568964990302\\
14.00046248644157564911	0.37967430136246721473\\
13.83150734708463502898	3.06241164846140012656\\
13.24775841101131490518	9.67888214951256919960\\
13.10545315125684595614	8.39579469688630020130\\
13.08558433824172340110	7.18555838512556910302\\
13.98798151478109197399	1.75115622667777626198\\
13.34680598594386502498	6.00632899855677759859\\
13.65806981592299607087	4.85357743580876022094\\
13.86180615951077754744	3.64069561394152918510\\
14.16595731876330965804	0.81702613007685276347\\
13.64213802255115659534	10.94092785371373111047\\
14.15492875804989836297	2.18721837366778926182\\
14.19628550704330827159	2.76890136273272791101\\
14.33301107195829082741	1.25386348900731858791\\
14.23455584943324758740	3.34871328914489163608\\
13.56602719691347047615	8.93837047834465359131\\
13.51334786166926704709	7.71510473129865914643\\
13.67441384802296688861	6.59418083986251346573\\
13.95828108872861683665	5.44700923974479955803\\
14.18709868403418106197	4.25539745554066417554\\
14.02669618750691071796	12.20896331140441226637\\
13.83039148198900036846	10.20540178154427302104\\
14.50156600122857142310	1.69007007091931837905\\
14.66666666666669982533	0.00000000000000000000\\
14.55433415374349515048	2.47515089195383675147\\
14.67334047366972349380	0.75771455414619748314\\
14.22123187197801996717	11.47073043957873395016\\
14.59888221137024721941	3.05580765639879725626\\
14.67169086935429866969	2.12549274894163797711\\
14.03026225441859153875	9.48429395170029110318\\
14.27089328922930455690	6.03663842977450038063\\
13.95386525430295954209	8.24943643750821209437\\
14.51050387862244406278	4.86444935230515085323\\
14.64073408742210524736	3.63474315885563070694\\
14.06026631266415094501	7.11474375389076030274\\
14.84297701209245268217	1.19389860197424946264\\
14.59751837311665489949	12.74362451873902735144\\
14.41255919391907980298	10.73625513232028438892\\
14.43484339356525936182	6.54364459196912573447\\
15.01431059318433902661	1.62948126448015750967\\
14.95687197581388794276	2.76264952177397171695\\
15.00431053773330525303	3.34238984990304288658\\
15.07253608920835930007	2.41342321258808656381\\
14.83749296464052491729	5.46776987332042185841\\
14.98221624219086933749	4.25297982374599037314\\
14.40324463702065749260	8.78935003872220477206\\
14.46886084168158426166	7.63999034252067144024\\
14.79573229620346985769	12.00589832753841257329\\
15.18733678196152858675	2.06438481523992267697\\
14.61541123545669229600	10.01769566936051525374\\
15.33935649892643304781	0.37807081415849613792\\
15.35204087309104181713	1.13420892182329002829\\
15.01100508734442762204	5.98729089609519959936\\
14.81840290748705868396	7.06750084980720316707\\
15.36218953078408944180	3.04979511809568926139\\
14.99308839183752084523	11.27277211576484106104\\
15.32681291623354802311	4.86754727620888782980\\
15.41272459440893882743	3.62873809028001259591\\
15.52608416008601821545	1.56933983675885313502\\
15.47622895844085100236	2.70092993814959392296\\
14.85851575373204802588	9.33631961189107606458\\
14.89191393753801229138	8.17179881134353358618\\
15.18992388679184912803	6.50022528291913737064\\
15.58967982253739670284	2.35237071261481567319\\
15.70193942734051084642	2.00390429644014522736\\
15.52107306643320683293	5.39988419844170675077\\
15.20075572881180470119	10.55800726319772486761\\
15.21877272405541425826	7.59483174162669882890\\
15.77011223894414726487	3.33669732569710797421\\
15.76274137830831456597	4.24747778706220557865\\
16.00000000000000000000	0.00000000000000000000\\
15.58903844001623006932	12.63041079615816641990\\
15.88260132988052042435	2.98820699875475437324\\
15.32444386859679319457	8.71226452165383413728\\
15.71752402740666454406	5.92583906374425328778\\
16.01773038646197377943	0.75473002530981947444\\
15.57567468373367169931	7.02862999619962103282\\
16.03653905666267931451	1.50939761531186489307\\
15.99467793474124377440	2.64003338941636167547\\
15.44829916695158011919	9.88183040093818298999\\
15.96889635176797916927	4.78518809970462477565\\
16.10568682203158275001	2.29193860052533393556\\
15.63060808572883075840	8.13034751581085046723\\
15.91518792533459780714	6.44772638798603203725\\
15.80396762245040775952	11.90258417000551105502\\
16.21508287357841027188	1.94373841388111223694\\
16.18068979271611596005	3.62364617945177380776\\
15.76870996606894337333	9.25980402820558623489\\
16.17843348814241721811	5.31948629281722507045\\
16.29152211603985378474	3.27563881906297371671\\
15.97179887680393584048	7.56289234332897297719\\
16.40199787113430218710	2.92786125761484683494\\
16.39036109430907117712	4.16149046462829463877\\
16.03080563530142299555	11.20073760638916304799\\
16.51160808324312512241	2.58003265857278840656\\
16.05413639259306535223	8.67500942457150259202\\
16.39002892340153394457	5.85162902831514220026\\
16.30510216215947849605	6.98442793137499773337\\
16.67830393306280001298	0.37684942458867115578\\
16.61988465001097736717	2.23198042511166727664\\
16.70193941617595001503	1.13027995369037848050\\
16.60303884984907796252	4.69816431240187437623\\
16.72670325879904495991	1.88371770477543032385\\
16.37691162561205615589	8.10621468198740835476\\
16.29417542626037729292	10.53969387432805682181\\
16.60216930699061421706	6.38303211817954263552\\
16.57859995217037152315	12.56833536896092873292\\
16.81923373436604762787	5.23404703020457962026\\
16.69959552399871682837	7.52828449187022563649\\
16.94668385260434462225	3.61891038957571620216\\
16.61621268376142168677	9.92465673826287897441\\
16.66286287059236670416	9.06220338319494089774\\
17.05452090141547571989	3.27164220832165852926\\
17.03750590940688169894	5.77034219933949366066\\
16.99556155539167079382	6.92846170523686399889\\
17.16136556621626851893	2.92433998904752145975\\
16.84628746739453575287	11.87487147777972040785\\
17.16178139496771848371	4.15628487170793814443\\
17.33333333333330017467	0.00000000000000000000\\
16.97202227198869550762	8.48873186475954355501\\
17.26699534322333562386	2.57683277800461940643\\
17.36237786051094289519	0.75272975397210928339\\
17.39201265868899071165	1.50514241659911274240\\
17.37114962501770065728	2.22898198403874348017\\
17.25772636591486630664	6.30721711408148255629\\
17.37992181173487438173	4.69331970617689808734\\
17.27341683154466522865	7.90365352881269789265\\
17.13871746083970037944	11.22346205733465218657\\
17.60056438934073952396	5.23076221952938791304\\
17.54963138941219469302	7.29756841933974786940\\
17.71203523475299590473	3.61542830245180724091\\
17.46812247484010072185	10.61112532250909801235\\
17.56312902346872917292	8.87626696804034054367\\
17.50377326968576952027	9.73897529087281021987\\
17.81631771315058898608	3.26837264989806763893\\
17.82372581724330729003	5.76859169502533664087\\
17.79793054271764063401	6.67229884380415949607\\
17.91939233612968251919	2.92116132784052995319\\
17.60927606544390044974	12.58392289068152436471\\
17.93176463399523257181	4.15304516210743557281\\
18.01727792845371922681	0.37609922806197232381\\
17.84714609830998455209	8.28012301784572279928\\
18.02108279655892530968	2.57370879408449138026\\
18.05224190089278479832	1.12801966782384011090\\
18.03635788671966366792	1.85104678284616630535\\
18.15414509937441778220	4.69085976960017703163\\
18.10684046551061143759	7.66535403369927337280\\
17.95035899551955083098	11.93619278253655302535\\
18.37931937087603628811	5.22879870186541140242\\
18.34412588689047396429	7.03590370283073873736\\
18.36047147710257831932	6.13312732487354406175\\
18.47569214352625266429	3.61293697838260019495\\
18.30136491081316307827	11.31842297718655743211\\
18.41556050749700190750	8.65860447084642537163\\
18.34375346806526607679	10.42879459519609142149\\
18.38165587720172311492	9.54648883003976322925\\
18.57644726185303696298	3.26579265526672601894\\
18.66666666666669982533	0.00000000000000000000\\
18.67612409396051731392	2.91856965403973944717\\
18.70693749228620816893	0.75166193427108562997\\
18.68630480167643881373	2.19648216502427251484\\
18.69648597064124828648	1.47430868699659001209\\
18.69989747356640208409	4.15117905467346481885\\
18.66274687009287447381	8.03436710849490864916\\
18.89345625303820952468	7.40067917277161324563\\
18.92700812106170005222	4.68926990752223193937\\
18.90397649585445094544	6.49667588836921527928\\
18.91437802922101596437	5.59339164957860468519\\
18.73995246906172340573	12.64485782159610494091\\
19.23779125603419615231	3.61139026797629458798\\
19.11428941312672336039	12.02352801839584905963\\
19.21763037648939942414	8.40368843381506280821\\
19.20999545796367868888	9.31362964670056392436\\
19.16615699700382080550	11.12572211247053211025\\
19.19421158788416192920	10.22130855198544807649\\
19.33547808373613818844	3.26433577315734657631\\
19.35612975595526563666	0.37569000984368911000\\
19.34097936227204783677	2.54227662527208275733\\
19.35099835321193850746	1.09811578931892550592\\
19.34604866829521441218	1.82024683991885583012\\
19.44461251999734940910	7.76739549099394110954\\
19.46706485216108362124	4.14976010652048898919\\
19.45087061749766732532	6.86139026370132043553\\
19.46087481048971312703	5.05368241045603561190\\
19.45551579736141789567	5.95703263055243148472\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61040635315689417695\\
20.00000000000000000000	12.65024617133897599786\\
20.00000000000000000000	8.13491965233367331223\\
20.00000000000000000000	0.72231386575605205369\\
20.00000000000000000000	1.44446272905941808240\\
20.00000000000000000000	2.88882607923481549150\\
20.00000000000000000000	4.51426867730358782893\\
20.00000000000000000000	5.41761019728194881395\\
20.00000000000000000000	7.22742831457117773652\\
20.00000000000000000000	9.04754559476330477708\\
20.00000000000000000000	9.96771481430729089368\\
20.00000000000000000000	11.79302407445982403544\\
20.00000000000000000000	2.16666563347856300226\\
20.00000000000000000000	6.32149675194543458900\\
20.00000000000000000000	10.88839564624118771974\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0628m}};


\end{tikzpicture}%


==> Displacement/M4_S4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.17948559825314092109	3.62277184155449338832\\
15.65191012436549478082	4.40213916328390197918\\
15.08057973381710148431	5.16588953042530185655\\
14.39446891330471345327	5.88394956506212896130\\
13.62901778467746893853	6.56917704920548128911\\
13.62901778467746893853	6.56917704920548128911\\
13.22701189164220103578	5.84377368880772252169\\
12.86688038882727447287	5.12055415651227541218\\
12.54206842656344811360	4.38923699803786515616\\
12.22815978476680243148	3.64296196708044028867\\
12.22815978476680243148	3.64296196708044028867\\
13.25807392462639633379	3.64138476035222691252\\
14.24745152391750480092	3.63606667070724354218\\
15.21852676812630278391	3.62896668109536690849\\
16.17948559825314092109	3.62277184155449338832\\
nan	nan\\
4.33847627810699254525	2.29657788994124079096\\
5.05648284445574258683	2.13514731278510883072\\
5.87251214373240415512	2.04111265927132556897\\
6.71994126723783402610	1.97255650795411607845\\
7.56316040414005286152	1.92470616266299976438\\
7.56316040414005286152	1.92470616266299976438\\
6.93769239573041218705	2.67711211085419842348\\
6.31122134562492664855	3.40599718583213517675\\
5.96216618787402907742	4.13635526785423035534\\
5.86018973775099194512	4.89928087472862383578\\
5.86018973775099194512	4.89928087472862383578\\
5.16579556987956678427	4.27786355579449484310\\
4.53865512914544844136	3.68710171763296301606\\
4.08740498538687369035	3.03723961086428850820\\
4.33847627810699254525	2.29657788994124079096\\
nan	nan\\
11.63913236972474329889	10.07547621097958590042\\
11.36269023316567583493	9.10105222631887755824\\
11.09084693788140008053	8.13132317387099234907\\
10.82760164348849762916	7.16766175451513642969\\
10.61376504687668642646	6.22749476155687897716\\
10.61376504687668642646	6.22749476155687897716\\
11.32387447215243803100	6.28398472202765923100\\
12.06993741512613915745	6.36125745451597790492\\
12.84619652570272485548	6.45764514634825825823\\
13.62901778512405037702	6.56917704940335056563\\
13.62901778512405037702	6.56917704940335056563\\
12.89147152499974247064	7.31261442092803726212\\
12.39288073700965853163	8.17735997671237235807\\
12.01114983569879512970	9.11871042256873032272\\
11.63913236972474329889	10.07547621097958590042\\
nan	nan\\
8.72899746492685579824	7.46629529043730499893\\
9.18594457044795298373	7.14615575570522754134\\
9.64495068154445256425	6.82970376170778159519\\
10.11188657391988598988	6.51950764990572118052\\
10.61376504691249422763	6.22749476158909853751\\
10.61376504691249422763	6.22749476158909853751\\
10.82760164351863174659	7.16766175454094689456\\
11.09084693797506560031	8.13132317394640757868\\
11.36269023322122606601	9.10105222636376076650\\
11.63913236978540410860	10.07547621103139690035\\
11.63913236978540410860	10.07547621103139690035\\
10.90802132550123637600	9.42395853838328179108\\
10.17890361019186329372	8.77199503774050626248\\
9.45254470305232530336	8.11941268290442330624\\
8.72899746492685579824	7.46629529043730499893\\
nan	nan\\
14.54762886938451771357	12.69581095649735580366\\
14.78881945447442447517	11.77117533831733453553\\
15.03080338062659748743	10.85793505090532740098\\
15.32074054779419469696	9.99854330267093516227\\
15.72948092692229238310	9.23491852673881652436\\
15.72948092692229238310	9.23491852673881652436\\
16.80346845773227926202	10.07042038497292324450\\
17.87147316092050175484	10.94188426268747171832\\
18.89632515329839890228	11.83210324275823488449\\
20.00000000010169642906	12.62966012374738866697\\
20.00000000010169642906	12.62966012374738866697\\
18.42592939439203547636	12.60105803448008643386\\
17.03455380028842114370	12.52228159511985161600\\
15.78566916811781339902	12.55102318634331304281\\
14.54762886938451771357	12.69581095649735580366\\
nan	nan\\
5.86018973772415385781	4.89928087471311535239\\
6.53039478194885525397	4.67121082104040041827\\
7.24119268745103816798	4.46733817037146252460\\
8.02773219079893607386	4.29500562266588037375\\
8.88651062423803317358	4.14886474748946199043\\
8.88651062423803317358	4.14886474748946199043\\
8.62482551923290685636	4.92427957727864118453\\
8.59576476549041679220	5.75084324621770281993\\
8.65619128197298337568	6.60461991853683016984\\
8.72899746496700856824	7.46629529047081152981\\
8.72899746496700856824	7.46629529047081152981\\
8.00823955658110087086	6.81417119093299294974\\
7.28944318732302853903	6.16736654171316267536\\
6.57168442150431797444	5.53055562301978387296\\
5.86018973772415385781	4.89928087471311535239\\
nan	nan\\
13.62901778504105720913	6.56917704932872226209\\
12.84619652563250369326	6.45764514629205521601\\
12.06993741501297279228	6.36125745443572476745\\
11.32387447212031439392	6.28398472201996405317\\
10.61376504685240718118	6.22749476160062798158\\
10.61376504685240718118	6.22749476160062798158\\
10.89490275991498613450	5.54798991586495127137\\
11.31461834599862292805	4.91170009495965942392\\
11.79111988569998281662	4.28617682680497757985\\
12.22815978474708487056	3.64296196710321185108\\
12.22815978474708487056	3.64296196710321185108\\
12.54206842648428121834	4.38923699802210531828\\
12.86688038869811023801	5.12055415647783718214\\
13.22701189170342672696	5.84377368883179215686\\
13.62901778504105720913	6.56917704932872226209\\
nan	nan\\
10.77983061521359609003	1.85062214785442313847\\
10.44163128935203133096	2.43925891481905843250\\
9.98454269991289322661	3.01750197588949564675\\
9.43099916077743571918	3.58421143229706018474\\
8.88651062417081938349	4.14886474752549005984\\
8.88651062417081938349	4.14886474752549005984\\
8.47168245822620846752	3.61883788256244987025\\
8.12118072340954633148	3.07749928233803426991\\
7.83002052830675765449	2.51639057488946038532\\
7.56316040435917180673	1.92470616272575112404\\
7.56316040435917180673	1.92470616272575112404\\
8.38904712672096763981	1.89461806941245702873\\
9.20105708662539356624	1.87459523307511877199\\
9.99573116295455044167	1.86087223003898039053\\
10.77983061521359609003	1.85062214785442313847\\
nan	nan\\
20.00000000000000000000	12.62966012365687440422\\
18.89632515320738193054	11.83210324268505964085\\
17.87147316076706360377	10.94188426257357704685\\
16.80346845767949304218	10.07042038494579827557\\
15.72948092685214405151	9.23491852673688740083\\
15.72948092685214405151	9.23491852673688740083\\
16.86302010584195798515	8.99701317590419868964\\
17.98299739514015627151	8.76082568601388800289\\
19.01874329261214313647	8.46463438933974998690\\
20.00000000014296119843	8.12996409881076154136\\
20.00000000014296119843	8.12996409881076154136\\
20.00000000001995914545	9.27398018140918267704\\
19.99999999999749178414	10.42118206007318903517\\
19.99999999999864641609	11.53923259019690306104\\
20.00000000000000000000	12.62966012365687440422\\
nan	nan\\
7.56316040428024383147	1.92470616271254013618\\
7.83002052824401051367	2.51639057487600137364\\
8.12118072331714202505	3.07749928231600078377\\
8.47168245821655752081	3.61883788255762928188\\
8.88651062421634563293	4.14886474752404765809\\
8.88651062421634563293	4.14886474752404765809\\
8.02773219080831523797	4.29500562268105756658\\
7.24119268751954159313	4.46733817040104508322\\
6.53039478199534606517	4.67121082105526319594\\
5.86018973778095997318	4.89928087472528872581\\
5.86018973778095997318	4.89928087472528872581\\
5.96216618785638807765	4.13635526783943952012\\
6.31122134558498260049	3.40599718580599830631\\
6.93769239575725560343	2.67711211085952305311\\
7.56316040428024383147	1.92470616271254013618\\
nan	nan\\
20.00000000000000000000	8.12996409871777281353\\
19.30632053023849792339	7.67274819690326914667\\
18.61606523145326264057	7.21667413193685636230\\
17.93203409211448473570	6.76009654077137778216\\
17.25164726438146445275	6.30509709062703116444\\
17.25164726438146445275	6.30509709062703116444\\
17.96136903187219502342	5.63255273200893746832\\
18.65266061538604702719	4.95799696191837835357\\
19.33228510367167984896	4.28433719959298375812\\
20.00000000014296119843	3.61024207656329920724\\
20.00000000014296119843	3.61024207656329920724\\
20.00000000001995914545	4.73955470249686872108\\
19.99999999999749178414	5.86904134717714054403\\
19.99999999999864641609	6.99715483392043591238\\
20.00000000000000000000	8.12996409871777281353\\
nan	nan\\
12.22815978464888608812	3.64296196705457386855\\
11.43796917997842221837	3.76085091599944743024\\
10.59951829652998966935	3.88205896582124276861\\
9.73972124267925032370	4.00824366384381480799\\
8.88651062415528869565	4.14886474750403611012\\
8.88651062415528869565	4.14886474750403611012\\
9.43099916079874844854	3.58421143229850036604\\
9.98454270002093124958	3.01750197592090696475\\
10.44163128942268059518	2.43925891484098489315\\
10.77983061530187569588	1.85062214788151480072\\
10.77983061530187569588	1.85062214788151480072\\
11.14280751475714126286	2.30640283779096399996\\
11.50640990520338569070	2.75719410123158681358\\
11.86841893975370254566	3.20181661475711987208\\
12.22815978464888608812	3.64296196705457386855\\
nan	nan\\
13.62901778504105720913	6.56917704932872226209\\
14.11758564610089017322	7.22368504504157726842\\
14.63725457653890948961	7.88269449932183174923\\
15.17723245089335293301	8.55299867797548962756\\
15.72948092693198240966	9.23491852681250335877\\
15.72948092693198240966	9.23491852681250335877\\
14.57508476961685239814	9.32018980754003578681\\
13.56149171393273533681	9.53370231541541279796\\
12.59812127696453387671	9.79910025329271938688\\
11.63913236982263832431	10.07547621102417956251\\
11.63913236982263832431	10.07547621102417956251\\
12.01114983571484273739	9.11871042257316588575\\
12.39288073701056802634	8.17735997671052494695\\
12.89147152498827608724	7.31261442091435842627\\
13.62901778504105720913	6.56917704932872226209\\
nan	nan\\
20.00000000000000000000	3.61024207650251804935\\
19.33228510355316132063	4.28433719954701164312\\
18.65266061519978535443	4.95799696185495797351\\
17.96136903182901178866	5.63255273200863637584\\
17.25164726438062245961	6.30509709068292423240\\
17.25164726438062245961	6.30509709068292423240\\
16.97750492340967909399	5.63592933216470548530\\
16.70719892865216849032	4.96583861043106189470\\
16.44149063563253676534	4.29508121467045178576\\
16.17948559839838296170	3.62277184158029452732\\
16.17948559839838296170	3.62277184158029452732\\
17.13649406848701417516	3.61751458073046627817\\
18.09255519545830992456	3.61424854786801663664\\
19.04703791761132336546	3.61184334009626706319\\
20.00000000000000000000	3.61024207650251804935\\
nan	nan\\
8.88651062441144645732	4.14886474759730194961\\
9.25449375701928822480	4.66483209193419501304\\
9.67022389865148745969	5.18173505170130077602\\
10.12684690055358593952	5.70186959120402914181\\
10.61376504691168776162	6.22749476162988280237\\
10.61376504691168776162	6.22749476162988280237\\
10.11188657393869760881	6.51950764992739006942\\
9.64495068163049396048	6.82970376175879945180\\
9.18594457050266477438	7.14615575573330019665\\
8.72899746498964823616	7.46629529046484563537\\
8.72899746498964823616	7.46629529046484563537\\
8.65619128194349762850	6.60461991850896534828\\
8.59576476543064238456	5.75084324617004938318\\
8.62482551926267504427	4.92427957729338583448\\
8.88651062441144645732	4.14886474759730194961\\
nan	nan\\
11.63913236972474329889	10.07547621097958590042\\
12.59812127688137017856	9.79910025324962319360\\
13.56149171380554285804	9.53370231534060330603\\
14.57508476959556453778	9.32018980751315240241\\
15.72948092695865440760	9.23491852677159741347\\
15.72948092695865440760	9.23491852677159741347\\
15.32074054783111094480	9.99854330270254010316\\
15.03080338075168143064	10.85793505100596156865\\
14.78881945454947910434	11.77117533837818541542\\
14.54762886946595124016	12.69581095656783453762\\
14.54762886946595124016	12.69581095656783453762\\
13.82827957247909367311	12.03281278565849810036\\
13.10227705212506599253	11.37836228273195438021\\
12.37134999711514105059	10.72661333823614882022\\
11.63913236972474329889	10.07547621097958590042\\
nan	nan\\
13.62901778504105720913	6.56917704932872226209\\
14.59212304345815880424	6.51952468107141047682\\
15.53471452165539545831	6.46538904164824224097\\
16.41963228106413907881	6.39609358279324968777\\
17.25164726445791885112	6.30509709064566337133\\
17.25164726445791885112	6.30509709064566337133\\
16.91241445558811662409	7.07247853288713379527\\
16.51908694114383635565	7.80318334540582014824\\
16.10345604790868634382	8.51112884233643285370\\
15.72948092737977177080	9.23491852704676574604\\
15.72948092737977177080	9.23491852704676574604\\
15.17723245099714723949	8.55299867802972713093\\
14.63725457655159090109	7.88269449932850552187\\
14.11758564610065214140	7.22368504504146002887\\
13.62901778504105720913	6.56917704932872226209\\
nan	nan\\
16.17948559825314092109	3.62277184155449338832\\
16.44149063551524747595	4.29508121464604730733\\
16.70719892847517584755	4.96583861039177065777\\
16.97750492338132488612	5.63592933215637970079\\
17.25164726442871199197	6.30509709068273238586\\
17.25164726442871199197	6.30509709068273238586\\
16.41963228109070627170	6.39609358281293705062\\
15.53471452180650835828	6.46538904169512296249\\
14.59212304355630962505	6.51952468109688254572\\
13.62901778515779582790	6.56917704935267199318\\
13.62901778515779582790	6.56917704935267199318\\
14.39446891341614076509	5.88394956509612576667\\
15.08057973383056271643	5.16588953042951448680\\
15.65191012436519102380	4.40213916328383891852\\
16.17948559825314092109	3.62277184155449338832\\
nan	nan\\
15.72948092728365843129	9.23491852700135495979\\
16.10345604782191486493	8.51112884229593724683\\
16.51908694100200136745	7.80318334533697655075\\
16.91241445555042943738	7.07247853286282968099\\
17.25164726443335894146	6.30509709061254053353\\
17.25164726443335894146	6.30509709061254053353\\
17.93203409216483734667	6.76009654078665800370\\
18.61606523161709958458	7.21667413201755625352\\
19.30632053033660611163	7.67274819695605003744\\
20.00000000010948397744	8.12996409878408954341\\
20.00000000010948397744	8.12996409878408954341\\
19.01874329250798822954	8.46463438927814593171\\
17.98299739497049998249	8.76082568591772492539\\
16.86302010590874900231	8.99701317594795924037\\
15.72948092728365843129	9.23491852700135495979\\
nan	nan\\
12.22815978464888608812	3.64296196705457386855\\
11.79111988562100599154	4.28617682676661715391\\
11.31461834587789105910	4.91170009490477532665\\
10.89490275989177092697	5.54798991586176715174\\
10.61376504687112287684	6.22749476163658854944\\
10.61376504687112287684	6.22749476163658854944\\
10.12684690056751612985	5.70186959121437642040\\
9.67022389875711141372	5.18173505174182302824\\
9.25449375709056099026	4.66483209195883130604\\
8.88651062450102280366	4.14886474762307422282\\
8.88651062450102280366	4.14886474762307422282\\
9.73972124275953987649	4.00824366387140873513\\
10.59951829653965305056	3.88205896582461207345\\
11.43796917997819306834	3.76085091599938303730\\
12.22815978464888608812	3.64296196705457386855\\
nan	nan\\
10.77983061521359609003	1.85062214785442313847\\
11.62310756301807757040	1.93431702034365793352\\
12.46748710917351310457	2.01700632814265778947\\
13.31092150162540121983	2.10189699407538510556\\
14.15437623305231795712	2.18711683497228959183\\
14.15437623305231795712	2.18711683497228959183\\
13.70313005712245768564	2.55404122052023074829\\
13.24188828599583267476	2.92110062566954020724\\
12.75915548604211124939	3.28573598438709080227\\
12.22815978472505982211	3.64296196706672592569\\
12.22815978472505982211	3.64296196706672592569\\
11.86841893976409778588	3.20181661475773360337\\
11.50640990520264139718	2.75719410123066932528\\
11.14280751474302277870	2.30640283778575305718\\
10.77983061521359609003	1.85062214785442313847\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53528051992003611304	0.54840566506944798952\\
13.73929407007848091382	1.09578150240045357755\\
13.94588017834547777341	1.64206533928152476065\\
14.15437623302083380850	2.18711683499509579320\\
14.15437623302083380850	2.18711683499509579320\\
13.31092150164489495978	2.10189699408268859671\\
12.46748710929622205867	2.01700632815101954520\\
11.62310756309872949998	1.93431702034634267484\\
10.77983061531039155057	1.85062214785332024292\\
10.77983061531039155057	1.85062214785332024292\\
11.43962790991772493499	1.38381752712772176928\\
12.08187604351703292593	0.92003615223154255887\\
12.71199313582802226108	0.45869461313957538007\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.22815978464888608812	3.64296196705457386855\\
12.75915548597312998425	3.28573598437495695279\\
13.24188828588319033486	2.92110062564685080133\\
13.70313005709273035393	2.55404122050933990451\\
14.15437623303326297730	2.18711683494993547328\\
14.15437623303326297730	2.18711683494993547328\\
14.65364601643605269032	2.54708468708754809384\\
15.15811909780967070560	2.90586525005205409400\\
15.66698828164443568767	3.26426251586817928185\\
16.17948559833831367882	3.62277184158056186902\\
16.17948559833831367882	3.62277184158056186902\\
15.21852676813635873998	3.62896668109926689993\\
14.24745152391549396498	3.63606667070725597668\\
13.25807392460626310537	3.64138476034838953765\\
12.22815978464888608812	3.64296196705457386855\\
nan	nan\\
4.33847627810699254525	2.29657788994124079096\\
5.12203383821281832411	1.52291432754957911655\\
5.67320464139490354682	0.98380753365831474788\\
6.16090993115054086360	0.48695123097136366885\\
6.66666666653121264829	-0.00000000002462118141\\
6.66666666653121264829	-0.00000000002462118141\\
6.91534973649122797212	0.48141717568124986482\\
7.16788091815339356572	0.96106879290028168761\\
7.39886504140100331739	1.44154332455980283001\\
7.56316040430894176438	1.92470616272885264308\\
7.56316040430894176438	1.92470616272885264308\\
6.71994126727688190215	1.97255650796944848047\\
5.87251214373724117479	2.04111265927319651681\\
5.05648284445567242074	2.13514731278507108314\\
4.33847627810699254525	2.29657788994124079096\\
nan	nan\\
20.00000000000000000000	3.61024207650251804935\\
19.16998297845489318547	3.17816991558991679412\\
18.34783006701391983029	2.74663493322143104081\\
17.53324640778222587301	2.31503001024135324215\\
16.72634454011084059744	1.88343217273660767930\\
16.72634454011084059744	1.88343217273660767930\\
17.55789404487921601117	1.41079507465740183747\\
18.38031184483629232318	0.93970775051489452423\\
19.19445165972260980425	0.46971049935574094025\\
20.00000000014296119843	0.00000000002795415544\\
20.00000000014296119843	0.00000000002795415544\\
20.00000000001995914545	0.90315281848314055146\\
19.99999999999749178414	1.80606000966017976594\\
19.99999999999864641609	2.70796521168169501692\\
20.00000000000000000000	3.61024207650251804935\\
nan	nan\\
14.15437623335125394419	2.18711683502072595786\\
14.79981793790895316931	2.11010660972884522835\\
15.44368993865615280470	2.03372015609201772790\\
16.08584816973177922250	1.95819738597342118958\\
16.72634454018273686415	1.88343217275424823498\\
16.72634454018273686415	1.88343217275424823498\\
16.59210399124770418666	2.31825476182637491007\\
16.45629282276414784292	2.75301648011355792889\\
16.31847965579206061193	3.18772006943259400558\\
16.17948559835310717858	3.62277184156927578584\\
16.17948559835310717858	3.62277184156927578584\\
15.66698828158033052205	3.26426251584865667610\\
15.15811909769195509057	2.90586525002179829613\\
14.65364601648772158171	2.54708468709762314575\\
14.15437623335125394419	2.18711683502072595786\\
nan	nan\\
16.17948559825314092109	3.62277184155449338832\\
16.31847965570322500639	3.18772006941915009293\\
16.45629282261942805121	2.75301648008970012427\\
16.59210399120893697500	2.31825476181625367289\\
16.72634454015768312729	1.88343217273645113785\\
16.72634454015768312729	1.88343217273645113785\\
17.53324640783172227998	2.31503001024888144244\\
18.34783006717877285041	2.74663493325292584757\\
19.16998297855468180728	3.17816991561021033874\\
20.00000000011336709349	3.61024207652841422345\\
20.00000000011336709349	3.61024207652841422345\\
19.04703791762569053958	3.61184334010013863292\\
18.09255519545634882661	3.61424854786802285389\\
17.13649406846283440586	3.61751458072662401833\\
16.17948559825314092109	3.62277184155449338832\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666630058913	-0.00000000000000015055\\
3.33333333332896097900	-0.00000000000000117273\\
4.99999999997797495155	-0.00000000000000340936\\
6.66666666658870621376	-0.00000000000000935908\\
6.66666666658870621376	-0.00000000000000935908\\
6.16090993116932583717	0.48695123097884457364\\
5.67320464141843228134	0.98380753366318096642\\
5.12203383822050639651	1.52291432755036937330\\
4.33847627810357039380	2.29657788994042855180\\
4.33847627810357039380	2.29657788994042855180\\
3.63419631620601846222	1.56116769912303698931\\
2.46568451887107009668	0.99576447530724399027\\
1.24173845694409101803	0.49331592072830982021\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19445165960458865584	0.46971049933672875953\\
18.38031184465100054126	0.93970775049225829800\\
17.55789404483615001595	1.41079507466347786604\\
16.72634454011008386942	1.88343217278132368797\\
16.72634454011008386942	1.88343217278132368797\\
15.86421258614993057279	1.41539841108920416701\\
15.01122589205997570616	0.94588316958955986902\\
14.16774708109303126946	0.47426464759684078265\\
13.33333333348024041243	0.00000000000000000000\\
13.33333333348024041243	0.00000000000000000000\\
15.00000000002503242058	0.00000000000000000000\\
16.66666666666623441984	0.00000000000000000000\\
18.33333333333229475670	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333333265002807	0.00000000000000000889\\
9.99999999998887645347	0.00000000000000003252\\
11.66666666660309203962	0.00000000000000007340\\
13.33333333309487755969	0.00000000000000013026\\
13.33333333309487755969	0.00000000000000013026\\
12.71199313578410539094	0.45869461314123144424\\
12.08187604359084765804	0.92003615223604429119\\
11.43962790994987521742	1.38381752712977390551\\
10.77983061525881147702	1.85062214785332423972\\
10.77983061525881147702	1.85062214785332423972\\
9.72937622292782755551	1.39991595926505341119\\
8.69332837153549142784	0.94262119027640678404\\
7.67262342851846135261	0.47655537553357418812\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.67262342851857237491	0.47655537553357196767\\
8.69332837152824922100	0.94262119027577384589\\
9.72937622286927705773	1.39991595926027212471\\
10.77983061500571970726	1.85062214783238676574\\
10.77983061500571970726	1.85062214783238676574\\
9.99573116291602659089	1.86087223003480706218\\
9.20105708668926958183	1.87459523308149367260\\
8.38904712675169506042	1.89461806941298194218\\
7.56316040432712188846	1.92470616271141103937\\
7.56316040432712188846	1.92470616271141103937\\
7.39886504137714329232	1.44154332454732658775\\
7.16788091810487326683	0.96106879288447422116\\
6.91534973651365802993	0.48141717568298569851\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16774708097722879074	0.47426464759507058755\\
15.01122589189090739126	0.94588316958622431496\\
15.86421258613242457614	1.41539841108886133014\\
16.72634454019340211062	1.88343217278118180147\\
16.72634454019340211062	1.88343217278118180147\\
16.08584816976446774106	1.95819738598194659218\\
15.44368993879147922144	2.03372015610069878377\\
14.79981793799312939086	2.11010660973136587870\\
14.15437623344607409592	2.18711683501941944741\\
14.15437623344607409592	2.18711683501941944741\\
13.94588017844407623613	1.64206533928708431347\\
13.73929407009048730970	1.09578150240119187586\\
13.53528051991979452851	0.54840566506945120917\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24173845694408657714	0.49331592072830393603\\
2.46568451886942829887	0.99576447530654521589\\
3.63419631619353911134	1.56116769911787844904\\
4.33847627804876889712	2.29657788991805267287\\
4.33847627804876889712	2.29657788991805267287\\
3.56597933063879946047	2.17444396174898368912\\
2.43295281297944221421	2.02300793005088808130\\
1.22879869477005954082	1.99372481153837854961\\
0.00000000000000000000	1.98944080855113991646\\
0.00000000000000000000	1.98944080855113991646\\
0.00000000000000000000	1.48768816380098223284\\
0.00000000000000000000	0.98859374011277201255\\
0.00000000000000000000	0.49280606383780051205\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot,line width={1.2pt}]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797186321361949	4.86019603911398601070\\
%15.41185594371261124991	5.72039207822246442703\\
%14.95113391549585735163	6.58058811730678527852\\
%14.49041188708413052666	7.44078415632097467380\\
%14.49041188708413052666	7.44078415632097467380\\
%14.03445891552800794955	6.58058811731601434047\\
%13.57850594385777043271	5.72039207826678097746\\
%13.12255297195909164998	4.86019603914145470469\\
%12.66660000011894027239	4.00000000002859223969\\
%12.66660000011894027239	4.00000000002859223969\\
%13.58327500001907317539	4.00000000000399325017\\
%14.49994999999914924160	3.99999999999949906737\\
%15.41662499999903701564	3.99999999999972954967\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.74999999999958966157	1.99999999999990096811\\
%6.49999999999300204223	1.99999999999798916406\\
%7.24999999995887289828	1.99999999998751643027\\
%7.99999999984457232927	1.99999999995186250601\\
%7.99999999984457232927	1.99999999995186250601\\
%7.87499999997229682691	2.74999999999434807663\\
%7.75000000005130651459	3.50000000002336353333\\
%7.62500000003355182798	4.25000000001303490649\\
%7.50000000003424727169	5.00000000001250555215\\
%7.50000000003424727169	5.00000000001250555215\\
%6.87500000000307487369	4.24999999999969535480\\
%6.24999999999857536181	3.49999999999879563006\\
%5.62499999999953903540	2.74999999999971267428\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527795159618904	9.99927838533911916841\\
%12.23075055589222692731	8.99855677067047388107\\
%12.09612583378044448068	7.99783515596292371441\\
%11.96150111151443695690	6.99711354113986772063\\
%11.96150111151443695690	6.99711354113986772063\\
%12.59372880567305763577	7.10803119509754477434\\
%13.22595649974275211491	7.21894884898980127019\\
%13.85818419361923403699	7.32986650274386963844\\
%14.49041188754386411119	7.44078415653824265519\\
%14.49041188754386411119	7.44078415653824265519\\
%13.99280891560266759654	8.33058811735682169797\\
%13.49520594372563131458	9.22039207822849782303\\
%12.99760297186299595751	10.11019603911380393413\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527795168145417	7.74927838533910229302\\
%10.98075055589310089488	7.49855677067151660253\\
%11.47112583378782701971	7.24783515597173622069\\
%11.96150111154537221125	6.99711354117698824950\\
%11.96150111154537221125	6.99711354117698824950\\
%12.09612583381188777309	7.99783515599143868258\\
%12.23075055599733573786	8.99855677075244742014\\
%12.36537527801484692702	9.99927838538763325005\\
%12.50000000006999023583	11.00000000005539391168\\
%12.50000000006999023583	11.00000000005539391168\\
%11.87500000000807176548	10.25000000000562394575\\
%11.24999999999789324079	9.49999999999804245476\\
%10.62499999999921307392	8.74999999999930011541\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923928455787802	13.11854475117060481182\\
%15.70473847855481785984	12.23708950233057635160\\
%16.05710771775796175120	11.35563425343768528819\\
%16.40947695676408457643	10.47417900438887450321\\
%16.40947695676408457643	10.47417900438887450321\\
%17.30710771779480339205	11.35563425346753874123\\
%18.20473847871105732565	12.23708950245800863854\\
%19.10236923937838682264	13.11854475125211116904\\
%20.00000000010424017205	14.00000000010007283890\\
%20.00000000010424017205	14.00000000010007283890\\
%18.75000000001109867753	14.00000000001396571747\\
%17.49999999999653610416	13.99999999999827515751\\
%16.24999999999875655021	13.99999999999908695258\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789675538450	4.88619588758265965822\\
%8.82524683578527024963	4.77239177516103918464\\
%9.48787025363626668195	4.65858766271895241573\\
%10.15049367137758906665	4.54478355021652191681\\
%10.15049367137758906665	4.54478355021652191681\\
%10.11287025365503566832	5.40858766273222002496\\
%10.07524683586684055570	6.27239177521426949369\\
%10.03762341794550749796	7.13619588761353895734\\
%10.00000000005212008602	8.00000000003394973191\\
%10.00000000005212008602	8.00000000003394973191\\
%9.37500000000556710233	7.25000000000268585154\\
%8.74999999999825917030	6.49999999999841548970\\
%8.12499999999936761697	5.74999999999951416640\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419354337116545	7.32986650268222650340\\
%13.22595649961942143591	7.21894884890045407388\\
%12.59372880563851282432	7.10803119508774816637\\
%11.96150111148980599296	6.99711354118390893575\\
%11.96150111148980599296	6.99711354118390893575\\
%12.13777583380418612080	6.24783515598657768209\\
%12.31405055602169795748	5.49855677073484283568\\
%12.49032527803642089737	4.74927838538257596213\\
%12.66660000010466724518	4.00000000005524114499\\
%12.66660000010466724518	4.00000000005524114499\\
%13.12255297187974178996	4.86019603912443898253\\
%13.57850594372659536191	5.72039207822891615507\\
%14.03445891559089808709	6.58058811734278759076\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341789676248993	2.63619588758264278283\\
%10.57524683578404633977	3.27239177516209345242\\
%10.36287025362594604871	3.90858766272776669837\\
%10.15049367133427615784	4.54478355025364066933\\
%10.15049367133427615784	4.54478355025364066933\\
%9.61287025364719660558	3.90858766273251534429\\
%9.07524683588139069457	3.27239177518570700798\\
%8.53762341796158175100	2.63619588759716227955\\
%8.00000000008041922683	2.00000000001429611984\\
%8.00000000008041922683	2.00000000001429611984\\
%8.75000000001327293830	2.00000000000199662509\\
%9.49999999999957900343	1.99999999999974953369\\
%10.24999999999934985340	1.99999999999986477484\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923928454189081	13.11854475117064389167\\
%18.20473847855305393750	12.23708950233047509926\\
%17.30710771774316825145	11.35563425343772969711\\
%16.40947695670222117315	10.47417900438887272685\\
%16.40947695670222117315	10.47417900438887272685\\
%17.30710771778598200399	10.10563425346330568289\\
%18.20473847873779504880	9.73708950244760806925\\
%19.10236923940226461127	9.36854475125039165562\\
%20.00000000014296119843	9.00000000010305889475\\
%20.00000000014296119843	9.00000000010305889475\\
%20.00000000001995914545	10.25000000001780264824\\
%19.99999999999749178414	11.49999999999978150811\\
%19.99999999999864641609	12.74999999999933208983\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789677847714	2.63619588758265477324\\
%9.07524683578510504844	3.27239177516209389651\\
%9.61287025363477987128	3.90858766272776270156\\
%10.15049367137140023942	4.54478355025364244568\\
%10.15049367137140023942	4.54478355025364244568\\
%9.48787025365208691596	4.65858766273502133970\\
%8.82524683586428970727	4.77239177519196022814\\
%8.16262341794705825748	4.88619588759818057611\\
%7.50000000005748201914	5.00000000001250555215\\
%7.50000000005748201914	5.00000000001250555215\\
%7.62500000000837196978	4.24999999999969357845\\
%7.74999999999915800686	3.49999999999879563006\\
%7.87499999999948130380	2.74999999999969979569\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944222903334548	8.49574815805675775948\\
%18.72331888444127301341	7.99149631610648381042\\
%18.08497832657323911576	7.48724447412179472394\\
%17.44663776846798342035	6.98299263203538167488\\
%17.44663776846798342035	6.98299263203538167488\\
%18.08497832661612036986	6.23724447413683069641\\
%18.72331888462785087768	5.49149631617846445408\\
%19.36165944234772595678	4.74574815810766104107\\
%20.00000000014296119843	4.00000000006731681879\\
%20.00000000014296119843	4.00000000006731681879\\
%20.00000000001995914545	5.25000000001280398010\\
%19.99999999999749178414	6.50000000000046362914\\
%19.99999999999864641609	7.74999999999964472863\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341789673951382	4.13619588758265610551\\
%11.40854683578345429851	4.27239177516139001511\\
%10.77952025362110610729	4.40858766272188606905\\
%10.15049367131365620764	4.54478355022889424220\\
%10.15049367131365620764	4.54478355022889424220\\
%10.36287025364673830552	3.90858766272898927596\\
%10.57524683589656078198	3.27239177519640334069\\
%10.78762341797053458947	2.63619588760670087169\\
%11.00000000009153744429	2.00000000002978595148\\
%11.00000000009153744429	2.00000000002978595148\\
%11.41665000001389529416	2.50000000000552224932\\
%11.83329999999898518581	3.00000000000014122037\\
%12.24994999999919365052	3.49999999999983124610\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815487629732729	8.19913286851372191677\\
%15.44994442228279574181	8.95748158056155396878\\
%15.92971068962333980323	9.71583029257133823364\\
%16.40947695677038709050	10.47417900447003624720\\
%16.40947695677038709050	10.47417900447003624720\\
%15.43210771778947254518	10.60563425347661059561\\
%14.45473847869269690136	10.73708950241666748582\\
%13.47736923937340769442	10.86854475121976015828\\
%12.50000000010476597367	11.00000000005106315371\\
%12.50000000010476597367	11.00000000005106315371\\
%12.99760297187993174362	10.11019603911906195037\\
%13.49520594372665094340	9.22039207822667528092\\
%13.99280891559084238907	8.33058811734242787850\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944222902268734	4.74574815805674976588\\
%18.72331888444127656612	5.49149631610822552830\\
%18.08497832657313963978	6.23724447413648785954\\
%17.44663776846799052578	6.98299263209724951906\\
%17.44663776846799052578	6.98299263209724951906\\
%17.16830332661309199693	6.23724447414565030812\\
%16.88996888462020962152	5.49149631615172317822\\
%16.61163444234647812436	4.74574815808378058790\\
%16.33330000014515093198	4.00000000002859223969\\
%16.33330000014515093198	4.00000000002859223969\\
%17.24997500002275074849	4.00000000000399325017\\
%18.16664999999867546876	3.99999999999949906737\\
%19.08332499999876574748	3.99999999999972954967\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553164344685285	5.15786604808775006603\\
%11.05599739168765260899	5.77094854583849325991\\
%11.50874925168466589298	6.38403104356477513193\\
%11.96150111154351058929	6.99711354121974427045\\
%11.96150111154351058929	6.99711354121974427045\\
%11.47112583380957140378	7.24783515599502781157\\
%10.98075055599292504382	7.49855677072770099301\\
%10.49037527801479896539	7.74927838537010149622\\
%10.00000000007264766566	8.00000000003042543995\\
%10.00000000007264766566	8.00000000003042543995\\
%10.03762341790749879067	7.13619588758477263468\\
%10.07524683579332425154	6.27239177516409718294\\
%10.11287025369113656836	5.40858766274816282760\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923928451879817	10.86854475117064744438\\
%14.45473847855569360377	10.73708950233153203158\\
%15.43210771776521994525	10.60563425344655286153\\
%16.40947695679501805444	10.47417900442599325572\\
%16.40947695679501805444	10.47417900442599325572\\
%16.05710771779514800528	11.35563425347278432298\\
%15.70473847868726480215	12.23708950244205873048\\
%15.35236923936477637653	13.11854475123774044221\\
%15.00000000008786038563	14.00000000007683809145\\
%15.00000000008786038563	14.00000000007683809145\\
%14.37500000001051425613	13.25000000000858690896\\
%13.74999999999766764347	12.49999999999770317061\\
%13.12499999999899102932	11.74999999999912603244\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835782065200249	7.32633627539987486443\\
%15.96852482817111784641	7.21188839433577566496\\
%16.70758129845321704465	7.09744051324075542198\\
%17.44663776853616354856	6.98299263205467291016\\
%17.44663776853616354856	6.98299263205467291016\\
%17.18734756590826506795	7.85578922531611212321\\
%16.92805736316170950317	8.72858581852592330108\\
%16.66876716017637960476	9.60138241161584637950\\
%16.40947695724403487816	10.47417900473597818234\\
%16.40947695724403487816	10.47417900473597818234\\
%15.92971068973311687955	9.71583029263290143263\\
%15.44994442229619302509	8.95748158056912657798\\
%14.97017815487604153191	8.19913286851358869001\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444222900409386	4.74574815805674976588\\
%16.88996888444257393758	5.49149631610822375194\\
%17.16830332658393132306	6.23724447413648785954\\
%17.44663776851336578488	6.98299263209724774271\\
%17.44663776851336578488	6.98299263209724774271\\
%16.70758129848188389133	7.09744051326289504544\\
%15.96852482832465369711	7.21188839438765594281\\
%15.22946835791999298237	7.32633627542806920019\\
%14.49041188757354881034	7.44078415648402913263\\
%14.49041188757354881034	7.44078415648402913263\\
%14.95113391560943583158	6.58058811734447068886\\
%15.41185594372636380456	5.72039207822714335094\\
%15.87257797186291163882	4.86019603911391762097\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716008519920820	9.60138241157019400873\\
%16.92805736301334107452	8.72858581844824854556\\
%17.18734756586911771592	7.85578922528859990848\\
%17.44663776851241721033	6.98299263201713849014\\
%17.44663776851241721033	6.98299263201713849014\\
%18.08497832662255788705	7.48724447413839921950\\
%18.72331888460864490753	7.99149631619679201577\\
%19.36165944233059121871	8.49574815811640071672\\
%20.00000000011515410847	9.00000000007575096106\\
%20.00000000011515410847	9.00000000007575096106\\
%19.10236923929895880292	9.36854475118272844725\\
%18.20473847856760585273	9.73708950234143877367\\
%17.30710771785484780594	10.10563425351277011544\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527795166558349	4.74927838533909962848\\
%12.31405055589216068768	5.49855677067291370719\\
%12.13777583378003299686	6.24783515598348326847\\
%11.96150111151237105389	6.99711354122648554466\\
%11.96150111151237105389	6.99711354122648554466\\
%11.50874925170254847728	6.38403104357599460172\\
%11.05599739180130214322	5.77094854588334360557\\
%10.60324553171864359058	5.15786604811498072820\\
%10.15049367168114535787	4.54478355035980641219\\
%10.15049367168114535787	4.54478355035980641219\\
%10.77952025370642807900	4.40858766275222802022\\
%11.40854683579375894453	4.27239177516509371912\\
%12.03757341789650503472	4.13619588758258505123\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416666596836478	2.09999999999987752020\\
%12.64998833332011507480	2.19999999999772555270\\
%13.47498249992042218537	2.29999999998619397701\\
%14.29997666636334407997	2.39999999994718482554\\
%14.29997666636334407997	2.39999999994718482554\\
%13.89163249994618354322	2.79999999999226778513\\
%13.48328833343452970439	3.20000000002171214319\\
%13.07494416673617010360	3.60000000001305187070\\
%12.66660000007763464680	4.00000000001310240805\\
%12.66660000007763464680	4.00000000001310240805\\
%12.24995000000966527409	3.50000000000046052051\\
%11.83329999999813075817	2.99999999999911670656\\
%11.41664999999914442697	2.49999999999975841547\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416666589553415	0.59999999999987108090\\
%13.81665499998599422327	1.19999999999842010823\\
%14.05831583324689404435	1.79999999999206572454\\
%14.29997666633447472861	2.39999999997193125267\\
%14.29997666633447472861	2.39999999997193125267\\
%13.47498249994070995683	2.29999999999412674256\\
%12.64998833344353634800	2.20000000000684581281\\
%11.82499416674683523354	2.10000000000281250578\\
%11.00000000009669776091	1.99999999999880628820\\
%11.00000000009669776091	1.99999999999880628820\\
%11.58333333334838144424	1.49999999999846544974\\
%12.16666666666571217092	0.99999999999936750594\\
%12.74999999999920952121	0.49999999999989669375\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416666588676890	3.59999999999988729016\\
%13.48328833331952658625	3.19999999999702122722\\
%13.89163249991549164974	2.79999999998032000903\\
%14.29997666634272590613	2.39999999992243751024\\
%14.29997666634272590613	2.39999999992243751024\\
%14.80830749994637329792	2.79999999998874082863\\
%15.31663833345108294282	3.20000000003240936408\\
%15.82496916674540621273	3.60000000002260556187\\
%16.33330000008835369840	4.00000000002859223969\\
%16.33330000008835369840	4.00000000002859223969\\
%15.41662500000978219816	4.00000000000399325017\\
%14.49994999999726985607	3.99999999999949906737\\
%13.58327499999891507798	3.99999999999972954967\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666632590221	1.50000000000000599520\\
%5.83333333332721171161	0.99999999999930611061\\
%6.24999999996328625684	0.49999999999412375606\\
%6.66666666652683481686	-0.00000000002474750620\\
%6.66666666652683481686	-0.00000000002474750620\\
%6.99999999997689670295	0.49999999999813987683\\
%7.33333333338419723901	1.00000000001486633039\\
%7.66666666669919827370	1.50000000001023958696\\
%8.00000000003394973191	2.00000000001429611984\\
%8.00000000003394973191	2.00000000001429611984\\
%7.25000000000268407518	2.00000000000199662509\\
%6.49999999999841548970	1.99999999999974953369\\
%5.74999999999950439644	1.99999999999986477484\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833049999913754391	3.51999999999989610089\\
%18.39666099998200365917	3.03999999999724268562\\
%17.59499149988577570980	2.55999999998137894863\\
%16.79332199955612736630	2.07999999992617912170\\
%16.79332199955612736630	2.07999999992617912170\\
%17.59499149992856459335	1.55999999998640670462\\
%18.39666100016742333878	1.04000000002371550956\\
%19.19833050011726527373	0.52000000002095203566\\
%20.00000000014296119843	0.00000000003097966328\\
%20.00000000014296119843	0.00000000003097966328\\
%20.00000000001995914545	1.00000000000705258074\\
%19.99999999999749178414	2.00000000000077404749\\
%19.99999999999864641609	2.99999999999992850164\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331299999912097576	2.31999999999989636734\\
%15.54664933331731369037	2.23999999999779619841\\
%16.16998566656918967510	2.15999999998607661311\\
%16.79332199962665228554	2.07999999994597661868\\
%16.79332199962665228554	2.07999999994597661868\\
%16.67831649993560461098	2.55999999999256111494\\
%16.56331100012929624654	3.04000000002349679562\\
%16.44830550008883918167	3.52000000001467272526\\
%16.33330000010100491181	4.00000000001620126255\\
%16.33330000010100491181	4.00000000001620126255\\
%15.82496916667933639644	3.60000000000116893162\\
%15.31663833333088398092	3.19999999999918305349\\
%14.80830749999895168401	2.79999999999975646148\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830549999919711013	3.51999999999989832133\\
%16.56331099998329037248	3.03999999999723291566\\
%16.67831649989649633881	2.55999999998137006685\\
%16.79332199960149907270	2.07999999992618000988\\
%16.79332199960149907270	2.07999999992618000988\\
%17.59499149993513000823	2.55999999998974825388\\
%18.39666100014781946470	3.04000000003206372057\\
%19.19833050009972907901	3.52000000002231239193\\
%20.00000000011456435800	4.00000000002859223969\\
%20.00000000011456435800	4.00000000002859223969\\
%19.08332500001341713869	4.00000000000399325017\\
%18.16664999999679608322	3.99999999999949906737\\
%17.24997499999868466602	3.99999999999972954967\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666630058913	0.00000000000000000000\\
%3.33333333332896053491	0.00000000000000000000\\
%4.99999999997797317519	-0.00000000000000000000\\
%6.66666666658869999651	-0.00000000000000000000\\
%6.66666666658869999651	-0.00000000000000000000\\
%6.24999999998322230965	0.50000000000166777703\\
%5.83333333335119164076	1.00000000000417954560\\
%5.41666666667428930992	1.50000000000068323125\\
%4.99999999999701660869	1.99999999999880628820\\
%4.99999999999701660869	1.99999999999880628820\\
%3.74999999999616839830	1.49999999999846544974\\
%2.49999999999841371334	0.99999999999936750594\\
%1.24999999999974131804	0.49999999999989669375\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833049999916241291	0.51999999999988844035\\
%18.39666099998200365917	1.03999999999864045641\\
%17.59499149988568333924	1.55999999999312555232\\
%16.79332199955612026088	2.07999999997567508458\\
%16.79332199955612026088	2.07999999997567508458\\
%15.92832483325641668159	1.55999999999346217194\\
%15.06332766682012724857	1.04000000000232151187\\
%14.19833050011505193311	0.52000000000184598559\\
%13.33333333348024041243	0.00000000000000000000\\
%13.33333333348024041243	0.00000000000000000000\\
%15.00000000002503242058	0.00000000000000000000\\
%16.66666666666623441984	0.00000000000000000000\\
%18.33333333333229475670	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333333265002807	0.00000000000000000000\\
%9.99999999998887645347	0.00000000000000000000\\
%11.66666666660309203962	-0.00000000000000000000\\
%13.33333333309487755969	-0.00000000000000000000\\
%13.33333333309487755969	-0.00000000000000000000\\
%12.74999999995550936660	0.50000000000166777703\\
%12.16666666674010599536	1.00000000000417954560\\
%11.58333333338073067864	1.50000000000068323125\\
%11.00000000004506972573	1.99999999999880628820\\
%11.00000000004506972573	1.99999999999880628820\\
%9.91666666666998786184	1.49999999999846544974\\
%8.83333333333112058483	0.99999999999936750594\\
%7.74999999999932853711	0.49999999999989669375\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.74999999999944044760	0.49999999999989375166\\
%8.83333333332378956015	0.99999999999869337852\\
%9.91666666661073392675	1.49999999999339150847\\
%10.99999999978886222607	1.99999999997661070950\\
%10.99999999978886222607	1.99999999997661070950\\
%10.24999999996029131921	1.99999999999538458084\\
%9.50000000006460787461	2.00000000000640243414\\
%8.75000000004433964307	2.00000000000245936604\\
%8.00000000004685851707	1.99999999999880628820\\
%8.00000000004685851707	1.99999999999880628820\\
%7.66666666667229179666	1.49999999999846922449\\
%7.33333333333207360027	0.99999999999935751394\\
%6.99999999999947153384	0.49999999999989652721\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833049999920682183	0.51999999999988899546\\
%15.06332766665094702319	1.03999999999864023437\\
%15.92832483323868508762	1.55999999999312555232\\
%16.79332199963861427250	2.07999999997567508458\\
%16.79332199963861427250	2.07999999997567508458\\
%16.16998566660232583558	2.15999999999546510310\\
%15.54664933345318544866	2.24000000000732413241\\
%14.92331300008344641128	2.32000000000266481948\\
%14.29997666676142920039	2.39999999999856772348\\
%14.29997666676142920039	2.39999999999856772348\\
%14.05831583334588330558	1.79999999999815463170\\
%13.81665499999805213349	1.19999999999922901672\\
%13.57499416666565394962	0.59999999999987463362\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.24999999999973399056	0.49999999999989369615\\
%2.49999999999672883888	0.99999999999869326750\\
%3.74999999998348254593	1.49999999999339150847\\
%4.99999999994152588556	1.99999999997661026541\\
%4.99999999994152588556	1.99999999997661026541\\
%3.74999999998429167647	1.99999999999538324857\\
%2.50000000000557598412	2.00000000000640154596\\
%1.25000000000443911574	2.00000000000245936604\\
%0.00000000000000000000	1.99999999999880651025\\
%0.00000000000000000000	1.99999999999880651025\\
%0.00000000000000000000	1.49999999999846544974\\
%0.00000000000000000000	0.99999999999936750594\\
%0.00000000000000000000	0.49999999999989663824\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.98944080855232430238\\
0.00000000000000000000	1.65460044302615516543\\
0.00000000000000000000	1.32102943822341001301\\
0.00000000000000000000	0.98859374011340783728\\
0.00000000000000000000	0.65765881899862177473\\
0.00000000000000000000	0.32831473731024612972\\
0.81986072292709855081	1.98917186667227219310\\
0.83012505763740129794	0.32802695945449500403\\
0.82678433102848636338	0.65778734320409815162\\
0.82103885579010638107	1.65435547728684140267\\
0.82231535257007071227	1.32124167970879158318\\
0.82415967659766375952	0.98903313281139892954\\
1.11111111111112004224	0.00000000000000000000\\
1.63513445314403838005	2.00151546546352321343\\
1.65098726714659882475	0.65927601742850183708\\
1.64640722442590448082	0.99132832310717655666\\
1.63988402811968603245	1.66060402221779845888\\
1.64308571446242845937	1.32464146458846254717\\
1.93247730775197368303	0.32965175460362550197\\
2.22222222222222987043	0.00000000000000000000\\
2.43295281297376408958	2.02300793004461443303\\
2.46568451887268347278	0.99576447530786538209\\
2.45840855990488371674	1.32967432001354080029\\
2.44803782460969143742	1.66988505393322661519\\
2.74543327296968797668	0.66436674957855224033\\
3.02717738339253505941	0.33251529164238119440\\
3.33333333333334991266	0.00000000000000000000\\
3.20207327224674509480	2.09652977853878574876\\
3.26297152545846369520	1.35812557244763465469\\
3.23904201297153981898	1.71806707941966219089\\
3.53841762554462091472	1.00603425714004690583\\
3.82449102738809587620	0.66570619560118771130\\
3.89889905555529026060	2.27117517087804365872\\
3.96136136409853456541	1.78509672427262677807\\
4.11744106315237967664	0.33271050170354343756\\
4.44444444444445974085	0.00000000000000000000\\
4.27335770648676849248	1.36520630338912174473\\
4.59440494173459335059	0.99985545314048029919\\
4.33847627810699254525	2.29657788994124079096\\
4.90350382840536891393	0.65894645555923248015\\
4.89292429965518138602	1.73652959809923901346\\
5.21635871915323257042	0.32887197758292480154\\
4.0609211820275084790	2.83697212811158250290\\%%%%%%%%%%%%%%%%%%%%%%%%
4.80528248971381977128	2.16517931347633973971\\
5.55555555555556956904	0.00000000000000000000\\
5.32379968401831948910	1.33211607917023378000\\
5.37495825005751104442	1.70946280983908649453\\
5.67320464140095293004	0.98380753365898132579\\
4.21337286725546888988	3.24858302407719712335\\
4.67512694449605081815	2.71610549352595498362\\
5.32006973413098727121	2.10500740647523088001\\
5.81180272896846705777	1.32424584736091621728\\
5.99673945963647092583	0.65132260014744525201\\
4.53865512914640945041	3.68710171763410032852\\
5.88121871192615675028	1.67972118505711454084\\
6.16660470745550348681	0.97604766034986822909\\
4.81395838776673734571	3.15491883689673935365\\
6.32870203048111168442	0.32344968683238645157\\
5.30737460009124983884	2.61523605615069820729\\
5.87251214373882568509	2.04111265927336038573\\
6.31124797872652187891	1.30699227085306057816\\
6.49661934399200013956	0.64527594109171027004\\
6.66666666666666962726	0.00000000000000000000\\
4.94162488528767074314	4.08627776511221973976\\
5.10126740791357047300	3.56586834764622073735\\
6.40347267419743104711	1.64741806294139392364\\
6.66539853104684087981	0.96785912797764739324\\
5.43805460827653064371	3.05796938087345138158\\
6.83244491144785115466	0.32111465287769203059\\
5.93075530623886582049	2.53476015939286503098\\
6.43752257185341747459	1.99108743174986613234\\
6.81735021816051744992	1.29392235348428452646\\
5.39506575189308712481	4.48043828310916047997\\
6.99920784890221447938	0.64146684011161958505\\
5.48333322946545376197	3.97125138336783622961\\
5.69836288745953645218	3.47422808109586167546\\
6.93142211338755842576	1.62450463826165836245\\
7.16788091810607319587	0.96106879288509061698\\
6.07382421194909571938	2.98197101078848092470\\
7.33588494481295594341	0.31895475988289562208\\
6.54962848654688745142	2.47682414489020841231\\
5.86018973772415385781	4.89928087471311535239\\
7.00175988596676734943	1.95503604587453660990\\
7.32760230429648107275	1.28102667142587112181\\
5.91272208430102352850	4.38692800403810334586\\
7.50485562873267131323	0.63696448145819162256\\
6.04165905963171745441	3.88997936738013194713\\
6.31122134558511582725	3.40599718580718890948\\
7.77777777777780965351	0.00000000000000000000\\
7.46197104234794128530	1.60248899667598854180\\
6.71170289092827854205	2.92265363910522690816\\
7.67435209204654888993	0.95395337461248896904\\
7.16288152667211264202	2.42800477693709870763\\
6.33348432190817156595	5.31911682162037191546\\
6.30496988296530336271	4.74420333810129157825\\
7.56316040428024383147	1.92470616271254013618\\
6.38640955201121496287	4.24436486500525056442\\
7.84010258305950014091	1.27053986657544926153\\
6.57992772631817768314	3.76017721595427145687\\
8.01108460100542885129	0.63298540627515464951\\
6.90713848171597710746	3.28641801096176244812\\
7.32267305647481947517	2.80996981573014981137\\
7.99044734190430006038	1.58723857847907101615\\
6.81061744524607082241	5.74217945256339490356\\
8.18335449947936410808	0.94793678000742187528\\
7.74113362524621084759	2.32315941865189756754\\
6.77259936704845166844	5.16755660700746055625\\
6.76051595150121809041	4.60044286634080101805\\
6.89360644043635772960	4.11329444937587407338\\
8.11512013064423065600	1.90344030078110959536\\
8.45410317287972823408	0.31489437207915332850\\
7.15076017132513275243	3.64244147092967107682\\
8.35376452343514941390	1.26197299738187784790\\
7.51464368019559625367	3.17762077501016415582\\
7.92181863476993086692	2.70629888375496374664\\
7.28944318732471341349	6.16736654171461662344\\
7.24709616444864934692	5.59290719110400758041\\
8.51624140016261854669	1.57514105042410723634\\
7.21711916951944942866	5.02376294329443062736\\
7.24119268745880351190	4.46733817037585545506\\
8.69332837153766391225	0.94262119027700985718\\
8.32958632959294043019	2.29660675682172632506\\
8.88888888888891948170	0.00000000000000000000\\
7.43715365775185599517	3.99472657107222506312\\
7.74462541268143489503	3.53586051379212040757\\
8.66146545029850223330	1.88695539526692601662\\
8.86756062761343066825	1.25460967837826808946\\
8.12118072332552998205	3.07749928231944913648\\
7.76851081266167842188	6.59743776143258831013\\
7.72349701385925691000	6.02303974151594978537\\
7.68464646880034507603	5.45236280254149718871\\
8.53611761188542317313	2.67903714750846155823\\
9.13638050381319821724	0.62567369615620016532\\
7.67594201268413378614	4.89079236287402974170\\
7.75628165142721393011	4.34873190912968166089\\
9.03900219717474406877	1.56547990400808423317\\
8.01055428117266821175	3.89042555107775367418\\
8.90598552497611350987	2.27679245131765028987\\
8.34775353862395519400	3.43984967050168766178\\
9.20105708662578258838	1.87459523307537545556\\
9.38240475757393710410	1.24836384982032311264\\
8.75144425869847708555	3.05127218591128235303\\
8.24827989808828654361	7.03143965420094030350\\
8.20068883206971754873	6.45677808392925900449\\
9.57157827033773145331	0.31165536087360046213\\
8.15760129648431053795	5.88495994202667649375\\
8.13002060166938633756	5.31937006055401440108\\
8.16164632792107092030	4.76999965948841975205\\
8.30777456442844197682	4.24431377556672906337\\
9.13880770479859805278	2.65867923240733894374\\
9.55843632423480649152	1.55740007871456054289\\
8.60249666967588311195	3.79681240171228528979\\
9.47074099010518111186	2.26240560793520417704\\
8.98521171679973562618	3.41545852886092937695\\
9.82505496139711631542	0.93280746914055656660\\
8.72899746492685579824	7.46629529043730499893\\
10.00000000000000000000	0.00000000000000000000\\
9.73274921652684810169	1.86502431298408644089\\
8.67948293713453900011	6.89114098551995191144\\
8.63383765687921389542	6.31881082641236879738\\
8.59576476543169398781	5.75084324617163566984\\
9.37324163497649465171	3.03203362753434424448\\
8.59460150336436257135	5.19457583796185584646\\
8.68400691756838050139	4.66050461206261967817\\
8.88651062441144645732	4.14886474759730194961\\
9.72857268606930780663	2.64379004263230621419\\
10.07793451348058155759	1.55069678433239355186\\
9.24250831544859607902	3.77190935971210983269\\
9.03353872895369391927	7.25245221942558604411\\
10.26010662358860692223	0.61992553941564310094\\
8.98563362783442798332	6.67949536919743636076\\
10.02364862909687381887	2.25166401308422425842\\
8.94287096974594497567	6.10975580387470262878\\
8.92198738454320938729	5.54904719991137529433\\
9.21107109754622577213	7.90172892356390121904\\
8.96961366376135948997	5.00846063395609597535\\
9.62037901145652796231	3.39617533889186429263\\
9.12639525742853408019	4.49322219921863474923\\
10.25729765785433578174	1.85702781530274774191\\
9.45290025261277655488	4.05334255892867201254\\
9.98454269992267384737	3.01750197589289603783\\
9.33861268015844103729	7.04026106360080028423\\
10.52043949630150088126	1.23690038329115625793\\
9.29299557751834370833	6.46970175812316572461\\
9.26008403743455232870	5.90541939138486604577\\
9.81802679181011228593	3.68229631893218378735\\
10.30437909150459319108	2.63355065826637302351\\
10.68833776226733434100	0.30911546276504581199\\
9.27577609053411933360	5.35786015339827947912\\
9.51508596915578408471	7.68753346203773979539\\
9.38792983864242636116	4.83678299487654328459\\
9.69433987455937362654	8.33701826916916743926\\
10.18260832097974244448	3.30930111986174990690\\
10.56379581272541479109	2.24358085934893702884\\
9.68254929961465826693	4.39715007285225034650\\
9.64495068155448365133	6.82970376171448911862\\
10.02704600724664985023	3.96500061514523194361\\
10.51633866456704424763	2.93067114273066042784\\
10.77983061521359609003	1.85062214785442313847\\
9.60512355946290696806	6.26316679615082883004\\
9.59753453123911626221	5.70975359305020546685\\
10.95470387082057150963	0.92540390977743158807\\
9.67022389866152387583	5.18173505170685366750\\
9.81976298418274318180	7.47484298749433495601\\
11.11111111111119953421	0.00000000000000000000\\
10.38725238180215804107	3.59708391264352389527\\
10.79550466736344915830	2.54542752614082923301\\
9.99804164104268799917	8.12233559233390600696\\
9.93172181650473895331	4.73964442702984367628\\
10.17890361019393274944	8.77199503774231814646\\
10.72768116268973948024	3.22458462838649762006\\
11.02164608861192007794	2.15476991696229180917\\
10.25073273194001188813	4.30950946472651530428\\
9.95435537269744941113	6.62171251659886195284\\
9.93110441264986754106	6.06352624596864853146\\
9.97085084337300031621	5.52796668605294794219\\
11.22224445760634736757	1.53903613969067332157\\
10.12514155498448964465	7.26361391709411829964\\
10.59951829654018240490	3.88205896582524001559\\
11.02367586717130087948	2.84475844372886310651\\
11.38238192123817604795	0.61559836937999901085\\
10.19907155319948799388	5.08122131877442484438\\
10.30236450343799070595	7.90922899254273126246\\
11.34197661007027591040	1.90654913983428730972\\
10.94210709940496073500	3.51483690059221265400\\
11.26404339169738655357	2.45741913665877165229\\
10.48228553825912001685	8.55688729473942721881\\
10.49295590579182579916	4.65073036211962964614\\
10.27297536867427929508	6.41923144728378414214\\
10.28603521877329995959	5.87653972040501226815\\
10.66470438555498745359	9.20670251967640851376\\
11.25020386325571841724	3.14032802090209894885\\
10.82396073918340384523	4.22684129386804485762\\
10.43253683306467038960	7.05449720280259295890\\
10.48269979375525196019	5.42426169128368851347\\
11.65523805173444849004	1.22893377228867040074\\
10.60717800741274885468	7.69751480911883501079\\
11.59007197984407255831	2.20962813025999738059\\
11.16268444005167381761	3.80098327917028910861\\
11.50640990520451545365	2.75719410123149222258\\
11.80439999991309640848	0.30716019637020469668\\
10.74998663156669032048	4.99222849762022136133\\
10.78632206462364351296	8.34341069281751757103\\
11.77981563003324261274	1.59606718201117536715\\
10.61376504714398194551	6.22749476175390004329\\
11.47741313437209242920	3.43200828681262759545\\
10.96776872651552992011	8.99119171224975488599\\
11.06235302149677757200	4.56978252210896052077\\
10.74664309078743684722	6.85007402742297433207\\
10.78169501887645331806	5.76801267467565992320\\
11.15157171884701625686	9.64115190596164239878\\
11.90450025706489078914	1.96182331475484716954\\
11.83921115014548597344	2.51055163564801686604\\
11.74804781959814370396	3.05413080684690063649\\
11.39248299448686552182	4.14871031366035936117\\
10.91324171381431895611	7.48762912390449830724\\
12.08187604351796551327	0.92003615223213419672\\
11.02332015368821416246	5.33270929509216617959\\
12.22222222222229959243	0.00000000000000000000\\
11.09084693789244013828	8.13132317387861291991\\
11.70759795866312735768	3.72117046245769245161\\
11.31461834588903947463	4.91170009491012304892\\
11.27157186033324798302	8.77735374573108906304\\
12.20982898149156348211	1.28671678206536310718\\
12.15781154129519237017	2.26371474995287735865\\
11.08323965497656260482	6.26276993717583430055\\
12.08919881062003831573	2.80995731573755058719\\
11.98847934894085121016	3.34915695375394228961\\
11.45438246584120456362	9.42531363287087486924\\
11.63165882119906768821	4.49548172029508119607\\
11.19205701293268262475	6.87320188546860499912\\
12.33848371042679481491	1.65232581201329020715\\
11.63913236972474329889	10.07547621097958590042\\
11.28020044504236985006	5.81844502091406834410\\
11.94610556676359536254	4.07468055668966844252\\
12.50307890219153961198	0.61219966039944728742\\
11.34770556642770422684	7.50356633370213010892\\
11.53739972798704904733	5.39369519842839917345\\
12.46748710918662617075	2.01700632814474722920\\
11.52278749639916277658	8.14439016933295256706\\
12.41203785766929712508	2.56473743999617953548\\
12.33943654190303540474	3.10847958167521598583\\
12.22815978464888608812	3.64296196705457386855\\
12.63382466418472205305	0.97851993103174406130\\
11.83271714960888942869	4.97833758375306167920\\
11.70385772781257571751	8.78947844857822069287\\
11.56842625575478678002	6.30775423600265483515\\
11.88637118472286680060	9.43632080708167464422\\
12.14201294465733482753	4.56372192407395171898\\
12.76530603645426609205	1.34409518545685813251\\
11.64929848794213285146	6.90384758981461210681\\
12.12732385486282282727	10.50952779835589545598\\
11.79031775904948986522	5.87637260940477812454\\
12.72413222247083730565	2.31905159608808908445\\
12.66720910503572383732	2.86517812948868400014\\
12.58970069950754577803	3.40604847643355990172\\
12.92000460693577679194	0.30548915942011362068\\
12.43803558465291025925	4.14213829709873770923\\
11.78805218185601866310	7.52339742309500181250\\
12.89738498318302717394	1.70903359824909051312\\
12.05712411835107999991	5.45991665769315037693\\
11.95602568288573941402	8.15887618067935882493\\
13.05275566494088224090	0.67150368498585888410\\
12.27793211795262351416	9.89001991208228758978\\
12.35048590376733024243	5.04877985231976822433\\
12.13601221589068046569	8.80202562675938438019\\
13.02989680139126704717	2.07341041076423993061\\
12.98219751163945723249	2.62055732159163801143\\
12.92359100960845097461	3.16467299674122948261\\
12.06993741502469852378	6.36125745444209833579\\
13.18640326102294935140	1.03703131687787397652\\
12.64731564112386941190	4.63470680459335504509\\
12.92094734284057722107	3.64243857062530018709\\
12.12248520036165189140	6.94217661249419837333\\
13.33333333333330017467	0.00000000000000000000\\
12.61524949708972442863	10.94376230295994112396\\
12.30873341175466784136	5.94086762894222353282\\
12.23770555775528556808	7.54949465596299873482\\
13.32088768818541701933	1.40206655802918422893\\
12.57964379333100168878	5.52993128647853460222\\
13.28938229421900274474	2.37539906942952416813\\
13.24188828589685940074	2.92110062564957839726\\
12.52669801984664488259	9.25540047589286096752\\
13.46779434673544884049	0.36573144359196296804\\
12.39288073701162673501	8.17735997671245229412\\
13.25590586941280157873	3.40247737082572854206\\
12.76625642489324974349	10.32445335494437799184\\
12.86688038869941053122	5.12055415647776435151\\
13.16011527538990222297	4.14811774530999244348\\
13.45606857354044372244	1.76653329197815800455\\
12.58554336516327154527	6.42279937160270097962\\
13.60300076362671184427	0.73097074768665415423\\
12.61164332136311116983	6.99195068654099749494\\
13.59199735778000928121	2.13030816708356507405\\
13.10227705212752269404	11.37836228273410199563\\
13.55087245830686448755	2.67647907022356346118\\
12.83218897007560244106	6.01011344495113863928\\
12.91847571709853426114	9.70903579841459318800\\
12.78054052767158310644	8.62813169393099954618\\
13.73929407009248571114	1.09578150240189575726\\
13.57469902220067758947	3.15977671900547063544\\
12.69922087579453773287	7.58627284544825286616\\
13.10287953188361242951	5.60240175412809371380\\
13.39557039432234120113	4.64636644769540030353\\
13.59090115512335295023	3.63995530073102235846\\
13.88861762873811755981	0.31650155759556380941\\
13.87676549148823568203	1.46011129730591049380\\
13.25442705721656899698	10.75962429779627171911\\
13.85437488066122213581	2.43163992682778395960\\
13.10718485096900565168	6.49522654817766564861\\
14.02584015571724052052	0.68125980236919037036\\
13.88376577512042864271	2.91577100974099234776\\
13.17025940989358367972	9.08029660620309186925\\
14.01519508111530676331	1.82387154143659913075\\
13.07295474467017193376	8.03006765108478504089\\
13.11641853327357409853	7.05551159516280179673\\
13.90985691832756110387	3.39813443739004439337\\
13.58712957235531426647	11.81406136289813169071\\
13.35516482307181185263	6.08612489861218186604\\
13.63463990623055366314	5.13833337984332416681\\
13.85326374267503446447	4.15011467134495770637\\
13.40697797202114749382	10.14422753968436730077\\
14.16390741875653347392	1.04549654453072093929\\
14.15437623335125394419	2.18711683502072595786\\
14.18715091209773326852	2.67147188413522895800\\
14.30307164454963064770	1.40930390033704244779\\
13.74176234225642367903	11.19629851885257387778\\
14.21883953643011544443	3.15473289630764952562\\
14.44444444444449970888	0.00000000000000000000\\
13.56149171381983897788	9.53370231535007661705\\
13.45264190061137377086	8.47709215970058593825\\
13.46199192014491430314	7.49117401257953563487\\
14.44787003792566437710	0.63173766234061912161\\
13.62901778504105720913	6.56917704932872226209\\
13.88016322261733925814	5.62809349706903461197\\
14.11328375370590038074	4.65475980408738454486\\
14.24745152391837166306	3.63606667070772493489\\
14.44344631028450720578	1.77273796974577746433\\
14.06851008229759614210	12.25251742269066568269\\
13.89534904745549503957	10.58113697672231268143\\
14.48669374776828711049	2.42723669053354518255\\
14.58795663248279694812	0.99562467539185628418\\
14.52204122706659106257	2.91083560838326027564\\
14.58491421928876086156	2.13573537399605761777\\
14.55634990340523771124	3.39318691143659734166\\
13.83694311979176738703	8.92695275921335706926\\
14.14086847862356854932	6.11293252744386084174\\
13.82053207172359066135	7.93029486481797185604\\
14.37223782392768889338	5.15558865322545933907\\
14.52469209193010435399	4.14906613524283063299\\
14.72900470030736563842	1.35904336419883575715\\
13.95006181988732230081	7.00575913048097387303\\
14.22701690799850737790	11.63565199076997558336\\
14.05091312427447292066	9.97138744969683976649\\
14.87115419847193642511	1.72201674053676856424\\
14.82122255598763693740	2.66678297797554586523\\
14.27043037051657847769	6.53550798389187725945\\
14.54762886938451771357	12.69581095649735580366\\
15.00380943122379306942	0.31536802050889206628\\
14.85921735475676008775	3.14964280761238990536\\
14.38301770093073983503	11.02076547368327119614\\
14.91847207153674226277	2.37569044852862898409\\
15.01122589190659617486	0.94588316958746898599\\
14.63756263554636483093	5.65050232237799843205\\
14.22494555211890343571	9.38000111290927129915\\
14.80203034200718370528	4.65930581913471719702\\
14.89612531900854364153	3.63131052900727224753\\
14.18776023678334752276	8.37380209910962136632\\
14.28828302867433919232	7.44222271113488087479\\
15.01459172713398082522	2.08455481185974322855\\
15.15419399801834821062	1.30894000323152992493\\
14.70851392851913885806	12.07882809388174472076\\
14.54097604234479668150	10.41233428076719391697\\
14.77059510480955317746	6.07961875970317322526\\
14.58931182060607767426	6.96999168214926179132\\
15.15811909769444376650	2.90586525002254436600\\
15.19854517516969849567	3.38820147114035918889\\
15.29834296009329719368	1.67157500448724638531\\
15.25416707313364028664	2.61512080457805673461\\
15.08057973383196603834	5.16588953043097909301\\
15.18176671966778989997	4.14596896509638224160\\
14.56211127630525759002	8.82232646396780317843\\
14.63725457655402450996	7.88269449933020460719\\
14.86851933770656764011	11.46429576652421822303\\
15.34932794967747149428	2.32438650037913507873\\
14.91129946071244383177	6.50272955311284484026\\
14.71810773482138223756	9.82459453319030906471\\
15.44368993867214712168	2.03372015609402545522\\
15.55555555555559976710	0.00000000000000000000\\
15.23047859520054814197	5.60394414000548835020\\
15.56718475213855512607	0.62970684011459465701\\
14.92105916651589403443	7.40710717745770175213\\
15.57883957202359326288	1.25908872312422559503\\
15.49695300949459486617	3.14479054442326155794\\
15.03080338064193099967	10.85793505091574218113\\
15.46992357520783478719	4.65998151269829730126\\
15.53990883971115088968	3.62682285477821420017\\
15.59177257715732700660	2.85430358889612945106\\
14.94286077758726349884	9.27615489059330755595\\
14.99520034302530824277	8.32839269942262738766\\
15.38121734470952794993	6.03660465566740089827\\
15.22977014121611993858	6.93970712792300759020\\
15.72471184394777843352	1.62135715194202045808\\
15.68596394166909924195	2.56390152809724591876\\
15.37511534554926839746	12.59263705205334460402\\
15.77941497259235781314	2.27358712469657309185\\
15.63563333868302862584	5.10462753061644747277\\
15.21365274644885445809	10.27530861486957824980\\
15.26223974681388284580	7.84942911262857823118\\
15.87200042173657976718	1.98327215742314288960\\
15.53471452167165267610	6.46538904165473748975\\
15.83741902278414137584	3.38375223819140336090\\
15.83014632218120709695	4.14293376551344127989\\
15.54542194829640777698	11.98101023233583184435\\
15.93115122907251191009	3.09347084113380255133\\
15.36085303871627161243	8.77870683974956378393\\
15.80065740111631100717	5.54625535672282499178\\
15.55727089657722750360	7.38074798904521944820\\
16.11885646745266598145	0.31444866023943551792\\
16.02436834151680500327	2.80333105159341267054\\
16.13461279384652158342	0.94315163478247399098\\
15.44198198469250016274	9.73344405265807566252\\
16.00222563930244845665	4.59015293051028638871\\
16.15058990512417480545	1.57154709627617128476\\
16.11698380656634554953	2.51329986600105126371\\
15.61346385019999516430	8.29650523274907136795\\
15.96609258966088340514	5.98474342771326561774\\
15.85505360368883209787	6.90855000395878171560\\
16.20865787979359495807	2.22324442094289276284\\
15.72054769778119975854	11.38482854189260251587\\
16.17948559825314092109	3.62277184155449338832\\
16.29951861041609362246	1.93321563117030725820\\
16.17575671634227774121	5.03645572642652883388\\
15.72948092728365843129	9.23491852700135495979\\
16.27228641563021938055	3.33270669651928885813\\
15.89396036791337962768	7.82576306552413925033\\
16.13150861537277336311	6.42142566906521583547\\
16.36458584573805197238	3.04279300053883083876\\
16.35396165037080606908	4.07121107512372404358\\
15.91740494011853712664	10.81659781777536721847\\
16.45629282263614356907	2.75301648009221500146\\
15.97279785361720882975	8.74935258274231486553\\
16.35047727550730201074	5.48137656941727335891\\
16.18304495066154657934	7.35442355280314519206\\
16.54704691188394605206	2.46319150386203755687\\
16.66666666666669982533	0.00000000000000000000\\
16.19598026820120395541	12.52366055871016747858\\
16.52948998197902596985	4.51878523755795313832\\
16.68620746974578850086	0.62807105597648571482\\
16.63701512868669141199	2.17331953400641486596\\
16.70611148257059852540	1.25592123057524496232\\
16.23988180824056826168	8.27515685888965535355\\
16.52585479264929801957	5.92523439106709481905\\
16.15841274959697670965	10.28646035005946401952\\
16.45629168562468791492	6.87005328918795665771\\
16.72634454055357622337	1.88343217280330277319\\
16.70719892849221466236	4.96583861039719920427\\
16.40396357418180173227	11.93498313828052559415\\
16.51908694101894425899	7.80318334534442215045\\
16.81758404629335856839	3.61907145865153667685\\
16.70173815736492883843	6.36809606932095029208\\
16.44477197939361801104	9.78809847914667763291\\
16.48268781340819089110	9.07165751878258852514\\
16.90815500959869055464	3.32951727379189055256\\
16.88700253172715193273	5.41261154757077989075\\
16.99825175980197400349	3.04002609377840782301\\
16.78723581206675419253	7.32034493497459326505\\
16.99570187698925138875	4.06733918230311886077\\
16.62513942097093178063	11.37675259376325698213\\
17.08745969725606173029	2.75045022793871307698\\
16.74031122689878614551	8.59742589519624189620\\
17.23385088373905560388	0.31372614761131634165\\
17.17585741589467218660	2.46082771670562783228\\
17.06835903448092039980	5.85917609589156906935\\
17.03111831699161626830	6.82024354907500640621\\
17.25756016915660140398	0.94106535014804848505\\
17.17564043029634390791	4.51522610480058617100\\
17.28181930358052298402	1.56815457832256521797\\
17.26344252245472432605	2.17114206121342911970\\
17.00718495813276120998	8.12112675200326705749\\
16.87917319936786597623	10.85362684800955612729\\
17.25164726483048127648	6.30509709080134594927\\
17.03455380029188859226	12.52228159512143612631\\
17.35745590753375466875	4.96286160287272437586\\
17.26171504609855844592	7.63210447706631178733\\
17.45531109991707907625	3.61620447575341907864\\
17.16386131173300100272	10.35553998444475531926\\
17.24241737926495687816	8.92247047221457734167\\
17.19065744557277497506	9.63470058536477402811\\
17.54372340090028714599	3.32703025021277110085\\
17.54112667385712853729	5.41049770008507113772\\
17.49349980486225319964	7.12658946487919386925\\
17.63123048421149619003	3.03774925622958358318\\
17.29995118279097354730	11.96893433409539042600\\
17.63655155650972616854	4.06436917113738171992\\
17.77777777777779988355	0.00000000000000000000\\
17.49611261632770364827	8.44036645869425505850\\
17.71793904921968731969	2.74836207547227129311\\
17.80509929280587755329	0.62688707293677137233\\
17.83296092581073466476	1.25360410762840901455\\
17.80393506582289475659	2.45889425102518988098\\
17.81858848295896891045	1.85635142780352424552\\
17.72780727706851067182	5.85751064831587608950\\
17.70506594060249128120	6.60802103218070335799\\
17.82002589491038335723	4.51230864164209410916\\
17.73596452830114245103	7.94518975310620945152\\
17.57801742061434779885	11.44563439831901696664\\
18.00528127539734413176	4.96013169959993405200\\
17.95554192786339697818	7.43434386535099278603\\
18.09255519545968482475	3.61424854786849003574\\
17.87147316078448611165	10.94188426258408597391\\
17.98299739497400651089	8.76082568591863264373\\
17.90081316309231240780	10.20514892599557299491\\
17.93797464361138338518	9.48240474424924073560\\
18.17846318580173559099	3.32515306626284967706\\
18.19313113078611365836	5.40752091572489046456\\
18.15938132960560125184	6.91231242569723924873\\
18.17684842013716206566	6.16014763043381829988\\
18.26342988620652363352	3.03591447310824769090\\
17.93776383911563243601	12.57352961052866113789\\
18.27707327553564553568	4.06232689201443886162\\
18.34892064554566815104	0.31328864984038679031\\
18.21079783977651800342	8.25787266801789954229\\
18.34783006703195695763	2.74663493322394192120\\
18.38031184466906964303	0.93970775049349608565\\
18.35868723261606305641	2.14431960341749405785\\
18.36950437612957642841	1.54199558317376594907\\
18.46387232478824103055	4.51020151189919271673\\
18.41917078497824888927	7.74138346348175687694\\
18.24739399279148344135	12.05131731137614714555\\
18.65266061521820972757	4.95799696186037852641\\
18.61606523147165148657	7.21667413194386941910\\
18.62799782425387817852	6.46340707804712533147\\
18.64024575802049810136	5.71030012137036813158\\
18.72908076678068667320	3.61268078552549098958\\
18.55362199151787905294	11.54100130545706726082\\
18.68332679309489918751	8.57044734650811790289\\
18.66212580419816191579	9.31239745139576591271\\
18.59108350132079578998	10.79048548551245545468\\
18.62958118817754638030	10.04942667337182804488\\
18.81232869500492554948	3.32352694105168522398\\
18.88888888888899941776	0.00000000000000000000\\
18.89504095087405133313	3.03437015085412964410\\
18.92402878011855094087	0.62631489289598463177\\
18.90201948150688693318	2.43235648901714984760\\
18.91692488420421369710	1.22836100729218711258\\
18.90943785930626219738	1.83033747408751690244\\
18.91722946702185126355	4.06074435432199276619\\
18.88348966136511819514	8.04791836091251688856\\
19.07572350362195479079	7.52072380053897582286\\
19.10713526243410598227	4.50897529585274536856\\
19.08182197860956108570	6.76703891722290240551\\
19.09909805851089359408	5.26114857181533590591\\
19.08998335798377610217	6.01372639865947711257\\
18.93878313198052154576	12.61967977886764913364\\
19.36480959404320856265	3.61098286139545621154\\
19.25032919288107180478	12.10941156312181554711\\
19.34775161027034329209	8.35414567036027477798\\
19.34569683242033022452	9.11269797468585629474\\
19.33160736425938708294	9.87029328676665507203\\
19.27554453925925059821	11.36950422520743231303\\
19.30544257429521337599	10.62309840566228835712\\
19.44586046694270820012	3.32194335772427429276\\
19.46387961009589773198	0.31311740322620840171\\
19.44908194433664760936	2.72040302240605758044\\
19.46049160393788568513	0.91520590199702311907\\
19.45672390992466915804	1.51719058501830850183\\
19.45274789714440544230	2.11890512378124906689\\
19.53716896270843506045	7.82490198744664677832\\
19.55601285666697819465	4.05952880329366827539\\
19.53952873224706010546	7.07034910163724816812\\
19.55252176164478683518	4.81229028643691503220\\
19.54785008140854429826	5.56513528429146653309\\
19.54283410819310518036	6.31762202743732981247\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61024207650251804935\\
20.00000000000000000000	12.62966012365687440422\\
20.00000000000000000000	8.12996409871777281353\\
20.00000000000009947598	0.60206562363094040524\\
20.00000000000009947598	4.36286378747345082729\\
20.00000000000009947598	8.89081518537807902192\\
20.00000000000009947598	1.20421948882292917382\\
20.00000000000009947598	1.80606000965949120562\\
20.00000000000009947598	5.11628778820456719956\\
20.00000000000009947598	5.86904134717674974553\\
20.00000000000009947598	9.65775017568152094327\\
20.00000000000009947598	10.42118206007340930341\\
20.00000000000009947598	3.00858311706257897100\\
20.00000000000009947598	7.37406866829827389864\\
20.00000000000009947598	11.90403439481556269186\\
20.00000000000009947598	2.40739291689369894200\\
20.00000000000009947598	6.62090980235219728200\\
20.00000000000009947598	11.17084443075687794078\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0652m}};


\end{tikzpicture}%


==> Displacement/M5_S5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.18452092329836133899	3.62318364580141771825\\
15.65849215456612064656	4.40109560163170332459\\
15.10524121390907481555	5.17426057828964491847\\
14.44907117597398915620	5.90927472542647791443\\
13.72990209193049615521	6.61173584496841915126\\
13.72990209193049615521	6.61173584496841915126\\
13.30677033752075111295	5.87669078189936922030\\
12.93796879004894151421	5.13780777374700381444\\
12.59807102960443891959	4.40070509081686811470\\
12.26127767237875687556	3.65268260963757196436\\
12.26127767237875687556	3.65268260963757196436\\
13.28043082420853515657	3.64487042663848015422\\
14.25551675050914468557	3.63722953801039183830\\
15.21972711702094471775	3.63096460795893438700\\
16.18452092329836133899	3.62318364580141771825\\
nan	nan\\
4.39239326246159755840	2.27173121936708488633\\
5.12424174183277081340	2.10676420360087046646\\
5.94006826974121437956	2.02737824492904161744\\
6.77097110263463530799	1.96545395751271345652\\
7.60661667831482901647	1.91897783668598842510\\
7.60661667831482901647	1.91897783668598842510\\
7.02757637995638084760	2.66051902205059587203\\
6.46126330861237452297	3.38641811832596850707\\
6.16041510798600544518	4.12533238155394155200\\
6.05477167067097887809	4.88880017447431836075\\
6.05477167067097887809	4.88880017447431836075\\
5.36701537121780081208	4.26672452895443754528\\
4.73815178294635064304	3.64874094055883890775\\
4.25055870994592499557	2.97438015396013444303\\
4.39239326246159755840	2.27173121936708488633\\
nan	nan\\
11.76635432720716600841	10.13067232995240374294\\
11.50194882101805404773	9.15491274251128572814\\
11.24189677162694422918	8.18341383308496261861\\
10.98896279967453359916	7.21784626715271393493\\
10.77196828142782436544	6.27059390358958967937\\
10.77196828142782436544	6.27059390358958967937\\
11.46773187864621768028	6.32693278443166029490\\
12.19752454663222351883	6.40266858076048084314\\
12.95555771746822415480	6.50467675915856347046\\
13.72990209351915780189	6.61173584545339121377\\
13.72990209351915780189	6.61173584545339121377\\
13.02389581068314505785	7.36462746841621918037\\
12.53970510688532513655	8.24163447251831904339\\
12.14898548784187326532	9.17982500437961412842\\
11.76635432720716600841	10.13067232995240374294\\
nan	nan\\
8.89110211168817343719	7.49329236750099525466\\
9.35106355950743939331	7.17916600581509545265\\
9.81250490779654960249	6.86861634719860081333\\
10.27981422896176333381	6.56242821261387554443\\
10.77196828154470509276	6.27059390369724756198\\
10.77196828154470509276	6.27059390369724756198\\
10.98896279961996569341	7.21784626710315535547\\
11.24189677155649746965	8.18341383301542713014\\
11.50194882088810643950	9.15491274239234087418\\
11.76635432722230234504	10.13067232996939992518\\
11.76635432722230234504	10.13067232996939992518\\
11.04434909177337686970	9.47208299600960579312\\
10.32417277149076006992	8.81320986251105864540\\
9.60616449496205326852	8.15395836602336743226\\
8.89110211168817343719	7.49329236750099525466\\
nan	nan\\
14.64232335992931588464	12.77848585449793183955\\
14.89249725949690805749	11.85704965442347713633\\
15.14097134302951808138	10.94450704982292954526\\
15.42568769696172736872	10.07550529028249997054\\
15.81816354626145226803	9.28754785710730956794\\
15.81816354626145226803	9.28754785710730956794\\
16.87659289141432950032	10.12899220602841765526\\
17.93434297663877430296	10.99443633576515466643\\
18.93592430490090094963	11.89323617216602535507\\
20.00000000003009859029	12.71920713091281207596\\
20.00000000003009859029	12.71920713091281207596\\
18.46473021392510815986	12.67228147781706049102\\
17.11971005573194304361	12.60463774212355225757\\
15.88143863373151631890	12.64225073299491519663\\
14.64232335992931588464	12.77848585449793183955\\
nan	nan\\
6.05477167066187682565	4.88880017443406877931\\
6.72693876747129237970	4.66334060795186378101\\
7.42181077524906829268	4.47695862620768192386\\
8.18347739368791238235	4.30691449686316918388\\
9.01417069480201504916	4.16431782063870326027\\
9.01417069480201504916	4.16431782063870326027\\
8.79164679321567277270	4.94494718153741708022\\
8.77565194447700136493	5.77706650128327581228\\
8.82875641590774584699	6.63212561019916879701\\
8.89110211171542452746	7.49329236752920824216\\
8.89110211171542452746	7.49329236752920824216\\
8.17939022604690002538	6.83450010798987772631\\
7.47003995546838162056	6.17939258672276903184\\
6.76361180828458508074	5.52174009567818568911\\
6.05477167066187682565	4.88880017443406877931\\
nan	nan\\
13.72990209354182056245	6.61173584557186977406\\
12.95555771764393249157	6.50467675929929267653\\
12.19752454674113550936	6.40266858087235668506\\
11.46773187873930943681	6.32693278456018681766\\
10.77196828135025619133	6.27059390373648550820\\
10.77196828135025619133	6.27059390373648550820\\
11.02900065375180638227	5.58361109075306938365\\
11.42153151627166707271	4.94045977900119837045\\
11.85409987938068532287	4.30345937363971664524\\
12.26127767243551325294	3.65268260956633872283\\
12.26127767243551325294	3.65268260956633872283\\
12.59807102979843840274	4.40070509084059313665\\
12.93796879026650259448	5.13780777379017017381\\
13.30677033805784148512	5.87669078207093420474\\
13.72990209354182056245	6.61173584557186977406\\
nan	nan\\
10.78620602109564963200	1.85163259969601234900\\
10.46452632215127565019	2.44180674806917918929\\
10.04321770099094379702	3.02485526633535162233\\
9.52378015515636278110	3.59660613047570443257\\
9.01417069457930608678	4.16431782075577316959\\
9.01417069457930608678	4.16431782075577316959\\
8.58493897367787184294	3.62527645684153876360\\
8.21662496259671826238	3.07809771593455527849\\
7.89975707808778171426	2.51182030569237646489\\
7.60661667889498005479	1.91897783689526457707\\
7.60661667889498005479	1.91897783689526457707\\
8.42874478214854505609	1.89346233989153356347\\
9.22336966509296729555	1.87605677835864237402\\
10.00515336870839533390	1.86251792718625330814\\
10.78620602109564963200	1.85163259969601234900\\
nan	nan\\
20.00000000000000000000	12.71920713097438238037\\
18.93592430512251212349	11.89323617235605468068\\
17.93434297676039079761	10.99443633589513780180\\
16.87659289149826591370	10.12899220614929696183\\
15.81816354602500318549	9.28754785710093599960\\
15.81816354602500318549	9.28754785710093599960\\
16.92788917585917118913	9.04539457547904035550\\
18.00901335321645291287	8.78692690898604489291\\
19.01561710587662190619	8.47151066283203135754\\
19.99999999990905052982	8.13958695753835215214\\
19.99999999990905052982	8.13958695753835215214\\
19.99999999995447197421	9.27716623233766846113\\
19.99999999997931254825	10.43798919851263740100\\
19.99999999999363353709	11.59443338104284748624\\
20.00000000000000000000	12.71920713097438238037\\
nan	nan\\
7.60661667900464077974	1.91897783690263712408\\
7.89975707823235140381	2.51182030571132575147\\
8.21662496270720588143	3.07809771594244718784\\
8.58493897381237935917	3.62527645685295363265\\
9.01417069473589549489	4.16431782075103118501\\
9.01417069473589549489	4.16431782075103118501\\
8.18347739360969228528	4.30691449687183514072\\
7.42181077518185716713	4.47695862620180662361\\
6.72693876737441698310	4.66334060792037341514\\
6.05477167058557697032	4.88880017448185899553\\
6.05477167058557697032	4.88880017448185899553\\
6.16041510802476555142	4.12533238160202575529\\
6.46126330866456211055	3.38641811835986317192\\
7.02757638015189023406	2.66051902213394875218\\
7.60661667900464077974	1.91897783690263712408\\
nan	nan\\
20.00000000000000000000	8.13958695768532258796\\
19.30497101417562433312	7.68083197128455275049\\
18.62199457424833326513	7.21796382409449588380\\
17.93883182392402275696	6.76111813449289744682\\
17.25685401997210632885	6.30938837764764315352\\
17.25685401997210632885	6.30938837764764315352\\
17.96547193629890415423	5.63752659240218179093\\
18.65427975541459559849	4.96107205735494272147\\
19.32887012465753784340	4.28398776917516865836\\
19.99999999990905052982	3.61236919661044231233\\
19.99999999990905052982	3.61236919661044231233\\
19.99999999995447197421	4.73710937302094059476\\
19.99999999997931254825	5.86831881050279235978\\
19.99999999999363353709	7.00661352053759589609\\
20.00000000000000000000	8.13958695768532258796\\
nan	nan\\
12.26127767252714484414	3.65268260965354096825\\
11.49039919824140731919	3.77508821582119402649\\
10.68166224839839628658	3.89246917665863456648\\
9.84873587970299979588	4.02158210796970383427\\
9.01417069452903518822	4.16431782068607425629\\
9.01417069452903518822	4.16431782068607425629\\
9.52378015502798547232	3.59660613042933752226\\
10.04321770086590781546	3.02485526630157330885\\
10.46452632197557264249	2.44180674802632591280\\
10.78620602101153203023	1.85163259964458548623\\
10.78620602101153203023	1.85163259964458548623\\
11.15840216834175535610	2.30576532716273208123\\
11.52713976348253055448	2.75895421101255555740\\
11.89209380615025501982	3.20999540072293543247\\
12.26127767252714484414	3.65268260965354096825\\
nan	nan\\
13.72990209354182056245	6.61173584557186977406\\
14.22028179255362445588	7.27014394651325002172\\
14.73128125270975807837	7.93689706189287136340\\
15.26470176229731734452	8.60701247146941206267\\
15.81816354629136434085	9.28754785734991905599\\
15.81816354629136434085	9.28754785734991905599\\
14.69134428737069875126	9.39521308478883376836\\
13.69040339811997775143	9.61076944697640023207\\
12.72675959742196916125	9.86574183762286516242\\
11.76635432710455475558	10.13067232998886879614\\
11.76635432710455475558	10.13067232998886879614\\
12.14898548780989706586	9.17982500437400439353\\
12.53970510688497874696	8.24163447251848424457\\
13.02389581070280044628	7.36462746844446325412\\
13.72990209354182056245	6.61173584557186977406\\
nan	nan\\
20.00000000000000000000	3.61236919673546585940\\
19.32887012494634149107	4.28398776927780833290\\
18.65427975560702122948	4.96107205744218315857\\
17.96547193648618900852	5.63752659251677634700\\
17.25685401996828005622	6.30938837783208583687\\
17.25685401996828005622	6.30938837783208583687\\
16.98047800422903463868	5.63892771053801311609\\
16.71084559253604240325	4.96804638064177339629\\
16.44641257279429424898	4.29517451763117730223\\
16.18452092313362555842	3.62318364578516360908\\
16.18452092313362555842	3.62318364578516360908\\
17.14098145487800906039	3.61863018499902677760\\
18.09220587857977591284	3.61447559871736556758\\
19.04422625526432000242	3.61178117660867092908\\
20.00000000000000000000	3.61236919673546585940\\
nan	nan\\
9.01417069564652351232	4.16431782111557602377\\
9.39676384125900199251	4.68385434479413476083\\
9.81942459381002663577	5.20858239072157136462\\
10.28039171133534956937	5.73836852672108665985\\
10.77196828154534991029	6.27059390383297188265\\
10.77196828154534991029	6.27059390383297188265\\
10.27981422888519702497	6.56242821260732700495\\
9.81250490772159800201	6.86861634717301239306\\
9.35106355938759215007	7.17916600575068653001\\
8.89110211164323160915	7.49329236754589089742\\
8.89110211164323160915	7.49329236754589089742\\
8.82875641598028693124	6.63212561028174096833\\
8.77565194455633346138	5.77706650135249333289\\
8.79164679347756283789	4.94494718170825287018\\
9.01417069564652351232	4.16431782111557602377\\
nan	nan\\
11.76635432720716600841	10.13067232995240374294\\
12.72675959760056763059	9.86574183772082236032\\
13.69040339824054086648	9.61076944702269031495\\
14.69134428750788501361	9.39521308481669414903\\
15.81816354638114852094	9.28754785721740816484\\
15.81816354638114852094	9.28754785721740816484\\
15.42568769688519125793	10.07550529020977592154\\
15.14097134294048530023	10.94450704973024812716\\
14.89249725933289170143	11.85704965426824308850\\
14.64232335993174061173	12.77848585450290208598\\
14.64232335993174061173	12.77848585450290208598\\
13.93065561730513124417	12.10919121172986123725\\
13.21246181722587742513	11.44804459674669594449\\
12.48983493356620577686	10.78929337397344845328\\
11.76635432720716600841	10.13067232995240374294\\
nan	nan\\
13.72990209354182056245	6.61173584557186977406\\
14.66565427671911336915	6.54667567839294939347\\
15.57627275014798939878	6.49021040836452467460\\
16.43933344340032220998	6.40874789976956726889\\
17.25685402021864689459	6.30938837770532590099\\
17.25685402021864689459	6.30938837770532590099\\
16.93428638109777040199	7.08745727680614656663\\
16.56782168005851829662	7.83510245412616246341\\
16.18555151138736647454	8.55953675524909129990\\
15.81816354789753908960	9.28754785826976636542\\
15.81816354789753908960	9.28754785826976636542\\
15.26470176267103440182	8.60701247167920335812\\
14.73128125277262689963	7.93689706192658483985\\
14.22028179255913826751	7.27014394651603623743\\
13.72990209354182056245	6.61173584557186977406\\
nan	nan\\
16.18452092329836133899	3.62318364580141771825\\
16.44641257306876624966	4.29517451767356206460\\
16.71084559273403158386	4.96804638066456671908\\
16.98047800444917143636	5.63892771056569763743\\
17.25685402012928193471	6.30938837783161154960\\
17.25685402012928193471	6.30938837783161154960\\
16.43933344323594880620	6.40874789976640002465\\
15.57627275000154654094	6.49021040834576012912\\
14.66565427650479591648	6.54667567833917907194\\
13.72990209342516010338	6.61173584561509830593\\
13.72990209342516010338	6.61173584561509830593\\
14.44907117633383109023	5.90927472557060262659\\
15.10524121397400776345	5.17426057831150121302\\
15.65849215457229171022	4.40109560163335888916\\
16.18452092329836133899	3.62318364580141771825\\
nan	nan\\
15.81816354792047185640	9.28754785824834883101\\
16.18555151157658400507	8.55953675535262981100\\
16.56782168016755818485	7.83510245418360096181\\
16.93428638120016316293	7.08745727684484627673\\
17.25685402013840530344	6.30938837759467574529\\
17.25685402013840530344	6.30938837759467574529\\
17.93883182381447127796	6.76111813439134934356\\
18.62199457411501768433	7.21796382399700942045\\
19.30497101394229275684	7.68083197114937465955\\
20.00000000001156408302	8.13958695762280193264\\
20.00000000001156408302	8.13958695762280193264\\
19.01561710615555611525	8.47151066298639499053\\
18.00901335349101728411	8.78692690915845275867\\
16.92788917651731139813	9.04539457587370065994\\
15.81816354792047185640	9.28754785824834883101\\
nan	nan\\
12.26127767252714484414	3.65268260965354096825\\
11.85409987957714683660	4.30345937372255349374\\
11.42153151641068120625	4.94045977906707634020\\
11.02900065389619044254	5.58361109083814799448\\
10.77196828141787321442	6.27059390385649972899\\
10.77196828141787321442	6.27059390385649972899\\
10.28039171119408479171	5.73836852669721686482\\
9.81942459368696596300	5.20858239069852846370\\
9.39676384109379547738	4.68385434474891049206\\
9.01417069552857164183	4.16431782110824677545\\
9.01417069552857164183	4.16431782110824677545\\
9.84873587994854737815	4.02158210806811577953\\
10.68166224844449097020	3.89246917667525638151\\
11.49039919824597255626	3.77508821582266307360\\
12.26127767252714484414	3.65268260965354096825\\
nan	nan\\
10.78620602109564963200	1.85163259969601234900\\
11.63020725880382144624	1.93332786062609618405\\
12.47041730028244010953	2.01960286895955132280\\
13.31343639675194800986	2.10234620188329435209\\
14.15740296098769412936	2.18631192129904716737\\
14.15740296098769412936	2.18631192129904716737\\
13.70712581263921947539	2.55331417137003580109\\
13.24837249265352490113	2.92138759578170503772\\
12.77827635647764026317	3.29028156937578186714\\
12.26127767250667233156	3.65268260968021207802\\
12.26127767250667233156	3.65268260968021207802\\
11.89209380613245947700	3.20999540072334532681\\
11.52713976348264957039	2.75895421101268389918\\
11.15840216836897269559	2.30576532717384630189\\
10.78620602109564963200	1.85163259969601234900\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53529088277026204423	0.54881536721195911532\\
13.74061180193110232040	1.09624139869463177455\\
13.94805506777434800370	1.64193815382293228922\\
14.15740296088347172088	2.18631192137476304538\\
14.15740296088347172088	2.18631192137476304538\\
13.31343639661074007563	2.10234620190253540528\\
12.47041730016033866946	2.01960286897022456287\\
11.63020725862885562663	1.93332786062584216502\\
10.78620602098632730304	1.85163259973167582118\\
10.78620602098632730304	1.85163259973167582118\\
11.44429580148780800641	1.38323760271961249124\\
12.08372938241069860510	0.91913775672066833078\\
12.71293600430026771164	0.45859600748660223068\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.26127767252714484414	3.65268260965354096825\\
12.77827635662414174078	3.29028156940754312743\\
13.24837249273713446485	2.92138759579487183871\\
13.70712581271850361020	2.55331417137168381615\\
14.15740296092313954546	2.18631192122528883459\\
14.15740296092313954546	2.18631192122528883459\\
14.65819618903990217973	2.54685017800900226348\\
15.16125731844863544495	2.90744519665942791065\\
15.66943393016326702138	3.26633831034221389089\\
16.18452092331872549380	3.62318364578424123579\\
16.18452092331872549380	3.62318364578424123579\\
15.21972711700579061755	3.63096460795173081593\\
14.25551675050947686429	3.63722953801039006194\\
13.28043082424872345371	3.64487042664550653370\\
12.26127767252714484414	3.65268260965354096825\\
nan	nan\\
4.39239326246159755840	2.27173121936708488633\\
5.16112324022389579170	1.50753597585607979070\\
5.68728925595084611189	0.98069404715019281582\\
6.16673545137372247638	0.48599945488027507245\\
6.66666666602208568548	-0.00000000007954123595\\
6.66666666602208568548	-0.00000000007954123595\\
6.91967856966679129016	0.48093248903922203308\\
7.17833649404890827839	0.95980949113483093882\\
7.42665585284513873887	1.43846011260946027299\\
7.60661667904655391936	1.91897783688500300769\\
7.60661667904655391936	1.91897783688500300769\\
6.77097110279792602228	1.96545395756075080840\\
5.94006826976609136892	2.02737824493787366364\\
5.12424174183465463983	2.10676420360175908897\\
4.39239326246159755840	2.27173121936708488633\\
nan	nan\\
20.00000000000000000000	3.61236919673546585940\\
19.16937179850845396345	3.17894395474364088727\\
18.34799337880453151683	2.74589295911641739778\\
17.53399904380189511244	2.31410379121292741900\\
16.72635153422865172956	1.88359621809361499345\\
16.72635153422865172956	1.88359621809361499345\\
17.55840556170216260057	1.41095659905852266469\\
18.38092461850330394668	0.93987201850901191946\\
19.19408436246552440707	0.46953408401125101834\\
19.99999999990905052982	-0.00000000008639970268\\
19.99999999990905052982	-0.00000000008639970268\\
19.99999999995447197421	0.90280780198756904742\\
19.99999999997931254825	1.80592140367929587796\\
19.99999999999363353709	2.70998484000604200617\\
20.00000000000000000000	3.61236919673546585940\\
nan	nan\\
14.15740296238830886466	2.18631192152316566890\\
14.80344136606812632806	2.10999916554318334150\\
15.44513834318170175663	2.03419909756245509413\\
16.08613861042866943762	1.95872280428555489706\\
16.72635153446621814055	1.88359621815190858563\\
16.72635153446621814055	1.88359621815190858563\\
16.59242802648811121458	2.31859734591887889366\\
16.45760815256548426078	2.75364529686354586602\\
16.32299758381665810703	3.18904235741734831677\\
16.18452092327294522534	3.62318364581938334723\\
16.18452092327294522534	3.62318364581938334723\\
15.66943393032749298754	3.26633831039808386620\\
15.16125731861407643919	2.90744519671102530367\\
14.65819618951659464301	2.54685017811950586974\\
14.15740296238830886466	2.18631192152316566890\\
nan	nan\\
16.18452092329836133899	3.62318364580141771825\\
16.32299758401502032257	3.18904235745438802141\\
16.45760815268236854081	2.75364529688269144003\\
16.59242802659615634298	2.31859734592775446060\\
16.72635153438320898545	1.88359621809290400662\\
16.72635153438320898545	1.88359621809290400662\\
17.53399904368548334332	2.31410379117632736268\\
18.34799337866379431716	2.74589295907681130160\\
19.16937179826856407772	3.17894395468750889933\\
20.00000000000016342483	3.61236919671866862913\\
20.00000000000016342483	3.61236919671866862913\\
19.04422625524114920381	3.61178117660154818225\\
18.09220587858007078808	3.61447559871736645576\\
17.14098145492557634384	3.61863018500607536154\\
16.18452092329836133899	3.62318364580141771825\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666478913150	-0.00000000000000010648\\
3.33333333331653314247	-0.00000000000000988618\\
4.99999999989589305471	-0.00000000000005409529\\
6.66666666621551406990	-0.00000000000018595982\\
6.66666666621551406990	-0.00000000000018595982\\
6.16673545142386014817	0.48599945489606199978\\
5.68728925598169166022	0.98069404715267938233\\
5.16112324022667667833	1.50753597584787435437\\
4.39239326255553041989	2.27173121940626376869\\
4.39239326255553041989	2.27173121940626376869\\
3.65563066362667088427	1.54465045067483153218\\
2.46725214680863835781	0.99436142473096655880\\
1.24241861860745350654	0.49320073474221570731\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19408436275607243715	0.46953408405355923083\\
18.38092461869784699502	0.93987201855331781175\\
17.55840556189049550539	1.41095659912428494920\\
16.72635153422482545693	1.88359621824170964111\\
16.72635153422482545693	1.88359621824170964111\\
15.86444703257923016793	1.41550277688099557238\\
15.01173620926646457008	0.94541884726557723351\\
14.16733083048051966557	0.47402727863195853741\\
13.33333333311328949833	0.00000000000000000000\\
13.33333333311328949833	0.00000000000000000000\\
14.99999999994050803309	0.00000000000000000000\\
16.66666666664916007790	0.00000000000000000000\\
18.33333333332835479723	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333332670989080	0.00000000000000008823\\
9.99999999994774135814	0.00000000000000015705\\
11.66666666638323768268	-0.00000000000000029697\\
13.33333333215710858610	-0.00000000000000243978\\
13.33333333215710858610	-0.00000000000000243978\\
12.71293600395963885319	0.45859600748106554846\\
12.08372938232927396029	0.91913775671878572560\\
11.44429580142651836638	1.38323760270784901216\\
10.78620602114446924702	1.85163259973221028254\\
10.78620602114446924702	1.85163259973221028254\\
9.73516559704009409870	1.40068341467819257318\\
8.69985369687685228257	0.94215789730116616951\\
7.67627189325432901512	0.47594542444604370779\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.67627189325141490173	0.47594542444589738039\\
8.69985369684002307622	0.94215789729731058699\\
9.73516559680377824293	1.40068341464484968917\\
10.78620602009505802243	1.85163259956877612744\\
10.78620602009505802243	1.85163259956877612744\\
10.00515336841201197160	1.86251792715502850761\\
9.22336966501000787844	1.87605677835996309533\\
8.42874478208874400309	1.89346233989272105802\\
7.60661667899410520732	1.91897783693975254593\\
7.60661667899410520732	1.91897783693975254593\\
7.42665585290305862998	1.43846011265124062994\\
7.17833649410758489751	0.95980949116676916866\\
6.91967856986844687128	0.48093248908288821486\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16733083074589494288	0.47402727862617310972\\
15.01173620947040632245	0.94541884725850910964\\
15.86444703282360180197	1.41550277687723924380\\
16.72635153450238121309	1.88359621824106859833\\
16.72635153450238121309	1.88359621824106859833\\
16.08613861032054614952	1.95872280430681611207\\
15.44513834307388933098	2.03419909757239425474\\
14.80344136588837500312	2.10999916554067068475\\
14.15740296234353756688	2.18631192156556286577\\
14.15740296234353756688	2.18631192156556286577\\
13.94805506811707473958	1.64193815386179631233\\
13.74061180198984821743	1.09624139869910774969\\
13.53529088277554315312	0.54881536721212720309\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24241861860708380227	0.49320073474206199693\\
2.46725214679853932509	0.99436142472692978789\\
3.65563066353885846027	1.54465045063963501981\\
4.39239326212474434641	2.27173121923279985879\\
4.39239326212474434641	2.27173121923279985879\\
3.59196486984647789242	2.12840513842149636758\\
2.44557531171844511064	2.01524022854953033246\\
1.23021698435944371042	1.99060817862840844228\\
0.00000000000000000000	1.99000262348772150034\\
0.00000000000000000000	1.99000262348772150034\\
0.00000000000000000000	1.48725325380237682893\\
0.00000000000000000000	0.98853963259439425748\\
0.00000000000000000000	0.49242586819500844264\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
%\addplot [color=black, dotted, forget plot]
%  table[row sep=crcr]{%
%16.33330000000000126192	4.00000000000000000000\\
%15.87257797185285035368	4.86019603911056385925\\
%15.41185594364567634784	5.72039207819881134753\\
%14.95113391518130363522	6.58058811718179192951\\
%14.49041188580478412007	7.44078415578963525689\\
%14.49041188580478412007	7.44078415578963525689\\
%14.03445891503985976101	6.58058811715178304524\\
%13.57850594349502948432	5.72039207817515737986\\
%13.12255297163354939016	4.86019603906502339896\\
%12.66659999985473916695	3.99999999998181010596\\
%12.66659999985473916695	3.99999999998181010596\\
%13.58327499995523268694	3.99999999999091393477\\
%14.49994999998486377990	3.99999999999586108856\\
%15.41662499999554114538	3.99999999999871835854\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.74999999999561683950	1.99999999999858157906\\
%6.49999999996585842155	1.99999999998936672796\\
%7.24999999981865084209	1.99999999994620880628\\
%7.99999999925327553996	1.99999999978256526312\\
%7.99999999925327553996	1.99999999978256526312\\
%7.87499999977084197411	2.74999999991854338077\\
%7.74999999992779731173	3.49999999996676036673\\
%7.62499999992414689842	4.24999999995787813845\\
%7.50000000002566036272	5.00000000004898215167\\
%7.50000000002566036272	5.00000000004898215167\\
%6.87499999999388222705	4.25000000000176036963\\
%6.24999999999362643166	3.49999999999649169524\\
%5.62499999999790922800	2.74999999999876010293\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%12.36537527794350843635	9.99927838533273316557\\
%12.23075055583941406212	8.99855677063051118125\\
%12.09612583352902248635	7.99783515578510773025\\
%11.96150111048650188650	6.99711354043297184546\\
%11.96150111048650188650	6.99711354043297184546\\
%12.59372880527133453654	7.10803119480231337945\\
%13.22595649944821971644	7.21894884874906672678\\
%13.85818419334993834013	7.32986650252432081487\\
%14.49041188743738750588	7.44078415633856504741\\
%14.49041188743738750588	7.44078415633856504741\\
%13.99280891556751882376	8.33058811731060977479\\
%13.49520594371398196643	9.22039207821907957907\\
%12.99760297185955870702	10.11019603911160658072\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%10.00000000000000000000	8.00000000000000000000\\
%10.49037527794459023767	7.74927838533403789967\\
%10.98075055584636494643	7.49855677063890180278\\
%11.47112583355709602984	7.24783515581889759005\\
%11.96150111058900655792	6.99711354055598278023\\
%11.96150111058900655792	6.99711354055598278023\\
%12.09612583346167191678	7.99783515573443626323\\
%12.23075055575883141046	8.99855677055778535589\\
%12.36537527779978340448	9.99927838520607359385\\
%12.50000000000292210700	11.00000000002169997515\\
%12.50000000000292210700	11.00000000002169997515\\
%11.87499999998246558164	10.24999999998815347624\\
%11.24999999998847499683	9.49999999999028155173\\
%10.62499999999636202119	8.74999999999685229568\\
%10.00000000000000000000	8.00000000000000000000\\
%10.00000000000000000000	8.00000000000000000000\\
%nan	nan\\
%15.00000000000000000000	14.00000000000000000000\\
%15.35236923927435981341	13.11854475116210494434\\
%15.70473847848751347556	12.23708950227678293743\\
%16.05710771743076747953	11.35563425319203290087\\
%16.40947695541541051512	10.47417900340130358927\\
%16.40947695541541051512	10.47417900340130358927\\
%17.30710771728062269403	11.35563425305723406211\\
%18.20473847834860237072	12.23708950213582369315\\
%19.10236923904718864264	13.11854475095502614579\\
%20.00000000002858158155	13.99999999993633537088\\
%20.00000000002858158155	13.99999999993633537088\\
%18.74999999997637445404	13.99999999996810906566\\
%17.49999999998209077035	13.99999999998547117741\\
%16.24999999999420907670	13.99999999999559463504\\
%15.00000000000000000000	14.00000000000000000000\\
%15.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%7.50000000000000000000	5.00000000000000000000\\
%8.16262341789119183488	4.88619588757944889323\\
%8.82524683574799162500	4.77239177514033752203\\
%9.48787025344874024313	4.65858766262132295566\\
%10.15049367059424767490	4.54478354981877785690\\
%10.15049367059424767490	4.54478354981877785690\\
%10.11287025337733780361	5.40858766256531175998\\
%10.07524683568577827941	6.27239177508864997890\\
%10.03762341778367250811	7.13619588749529221161\\
%10.00000000001429079077	8.00000000003534239568\\
%10.00000000001429079077	8.00000000003534239568\\
%9.37499999998818900337	7.24999999999493827119\\
%8.74999999999104360882	6.49999999999339106438\\
%8.12499999999711342014	5.74999999999780175841\\
%7.50000000000000000000	5.00000000000000000000\\
%7.50000000000000000000	5.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%13.85818419353446628861	7.32986650267743033993\\
%13.22595649956163832428	7.21894884886921239797\\
%12.59372880537048544625	7.10803119493954937980\\
%11.96150111040488184244	6.99711354057891021796\\
%11.96150111040488184244	6.99711354057891021796\\
%12.13777583337482113279	6.24783515576703951666\\
%12.31405055569480921918	5.49855677057587755030\\
%12.49032527773931988690	4.74927838524306888957\\
%12.66659999989879814564	3.99999999989955190571\\
%12.66659999989879814564	3.99999999989955190571\\
%13.12255297182715629845	4.86019603909022013255\\
%13.57850594371375052560	5.72039207822270512338\\
%14.03445891558749814010	6.58058811734143755956\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%10.78762341788965173350	2.63619588758074829826\\
%10.57524683573823409688	3.27239177514872281449\\
%10.36287025340936018836	3.90858766265511237137\\
%10.15049367045073225313	4.54478354994179145621\\
%10.15049367045073225313	4.54478354994179145621\\
%9.61287025331642297488	3.90858766264168666638\\
%9.07524683563899259298	3.27239177513997336888\\
%8.53762341774546662521	2.63619588756051781431\\
%7.99999999989189891636	1.99999999999090505298\\
%7.99999999989189891636	1.99999999999090505298\\
%8.74999999996869526342	1.99999999999545430285\\
%9.49999999999006128348	1.99999999999793143246\\
%10.24999999999712940735	1.99999999999935629269\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	14.00000000000000000000\\
%19.10236923927221752706	13.11854475116223106568\\
%18.20473847847352999452	12.23708950227677583200\\
%17.30710771737441433515	11.35563425319202579544\\
%16.40947695521038340871	10.47417900340130181291\\
%16.40947695521038340871	10.47417900340130181291\\
%17.30710771718461771229	10.10563425307281626431\\
%18.20473847827756586071	9.73708950214304458370\\
%19.10236923898064276273	9.36854475097609196155\\
%19.99999999990905052982	8.99999999983953991034\\
%19.99999999990905052982	8.99999999983953991034\\
%19.99999999995447197421	10.24999999995767296923\\
%19.99999999997931254825	11.49999999998793676070\\
%19.99999999999363353709	12.74999999999653432781\\
%20.00000000000000000000	14.00000000000000000000\\
%20.00000000000000000000	14.00000000000000000000\\
%nan	nan\\
%8.00000000000000000000	2.00000000000000000000\\
%8.53762341789101242284	2.63619588758076117685\\
%9.07524683574660606666	3.27239177514872459085\\
%9.61287025344306833574	3.90858766265509860460\\
%10.15049367057374674062	4.54478354994179145621\\
%10.15049367057374674062	4.54478354994179145621\\
%9.48787025337562361926	4.65858766263232482174\\
%8.82524683568233747621	4.77239177513562307098\\
%8.16262341778746147725	4.88619588754784661688\\
%7.49999999995393995533	5.00000000004898215167\\
%7.49999999995393995533	5.00000000004898215167\\
%7.62499999998076827268	4.25000000000176658688\\
%7.74999999999196287348	3.49999999999649213933\\
%7.87499999999753619306	2.74999999999875344159\\
%8.00000000000000000000	2.00000000000000000000\\
%8.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	9.00000000000000000000\\
%19.36165944221631463051	8.49574815805126704049\\
%18.72331888435979863061	7.99149631607144783629\\
%18.08497832619171319379	7.48724447396080083905\\
%17.44663776691805878727	6.98299263138653536487\\
%17.44663776691805878727	6.98299263138653536487\\
%18.08497832600378529833	6.23724447389025371535\\
%18.72331888416771761285	5.49149631598901777352\\
%19.36165944192805810076	4.74574815793993654012\\
%19.99999999990905052982	3.99999999986227594562\\
%19.99999999990905052982	3.99999999986227594562\\
%19.99999999995447197421	5.24999999996900434951\\
%19.99999999997931254825	6.49999999999309263643\\
%19.99999999999363353709	7.74999999999815525342\\
%20.00000000000000000000	9.00000000000000000000\\
%20.00000000000000000000	9.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.03757341788893775458	4.13619588757988676520\\
%11.40854683573356886939	4.27239177514312817863\\
%10.77952025339056341124	4.40858766263257439988\\
%10.15049367038239047645	4.54478354985978416636\\
%10.15049367038239047645	4.54478354985978416636\\
%10.36287025327512623107	3.90858766260330048325\\
%10.57524683561098122198	3.27239177511155832079\\
%10.78762341771055943696	2.63619588753388667257\\
%10.99999999991013233114	1.99999999994309174411\\
%10.99999999991013233114	1.99999999994309174411\\
%11.41664999996772777990	2.49999999998670530132\\
%11.83329999998771597802	2.99999999999682431806\\
%12.24994999999628042531	3.49999999999912203563\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%14.97017815486639413791	8.19913286850811040551\\
%15.44994442221678809801	8.95748158052382414951\\
%15.92971068930039990619	9.71583029238030704278\\
%16.40947695543630047155	10.47417900367026355468\\
%16.40947695543630047155	10.47417900367026355468\\
%15.43210771731391339756	10.60563425319252495171\\
%14.45473847836673009226	10.73708950223338653984\\
%13.47736923908556860852	10.86854475105491424358\\
%12.49999999989556975777	11.00000000003506883672\\
%12.49999999989556975777	11.00000000003506883672\\
%12.99760297182681867412	10.11019603910495767707\\
%13.49520594371383097609	9.22039207821934603260\\
%13.99280891558753481263	8.33058811734000848048\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.36165944221644963363	4.74574815805343597219\\
%18.72331888435980218333	5.49149631608542421191\\
%18.08497832619159950696	6.23724447401711667993\\
%17.44663776691804457641	6.98299263159155270131\\
%17.44663776691804457641	6.98299263159155270131\\
%17.16830332601522002278	6.23724447398625425620\\
%16.88996888417311836861	5.49149631606005961260\\
%16.61163444194345117921	4.74574815800648508457\\
%16.33329999983806857244	3.99999999998181010596\\
%16.33329999983806857244	3.99999999998181010596\\
%17.24997499994689675873	3.99999999999091393477\\
%18.16664999998106466705	3.99999999999586108856\\
%19.08332499999437104066	3.99999999999871835854\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%10.15049367158909987552	4.54478355033154013398\\
%10.60324553163635741271	5.15786604808419379964\\
%11.05599739164048145312	5.77094854581433036600\\
%11.50874925145279092931	6.38403104344071081755\\
%11.96150111058283727061	6.99711354069765967267\\
%11.96150111058283727061	6.99711354069765967267\\
%11.47112583346651248917	7.24783515581015169715\\
%10.98075055576028269400	7.49855677061123149230\\
%10.49037527780833300994	7.74927838526472889669\\
%9.99999999995092636595	8.00000000004622435767\\
%9.99999999995092636595	8.00000000004622435767\\
%10.03762341787395584447	7.13619588757983436267\\
%10.07524683578408541962	6.27239177515941381813\\
%10.11287025368857150909	5.40858766274649216399\\
%10.15049367158909987552	4.54478355033154013398\\
%10.15049367158909987552	4.54478355033154013398\\
%nan	nan\\
%12.50000000000000000000	11.00000000000000000000\\
%13.47736923927540253487	10.86854475116345675190\\
%14.45473847849449811065	10.73708950228517977621\\
%15.43210771745896359164	10.60563425322579611532\\
%16.40947695551791696289	10.47417900352432340583\\
%16.40947695551791696289	10.47417900352432340583\\
%16.05710771734428377044	11.35563425311484131441\\
%15.70473847839138592519	12.23708950217845981001\\
%15.35236923910155404371	13.11854475099482542078\\
%14.99999999999155342323	14.00000000000805755462\\
%14.99999999999155342323	14.00000000000805755462\\
%14.37499999997678479247	13.24999999998132871326\\
%13.74999999998588329220	12.49999999998714095284\\
%13.12499999999555733154	11.74999999999587885213\\
%12.50000000000000000000	11.00000000000000000000\\
%12.50000000000000000000	11.00000000000000000000\\
%nan	nan\\
%14.49041188745569996854	7.44078415645749036145\\
%15.22946835781046637237	7.32633627539505560833\\
%15.96852482810312956474	7.21188839430455175261\\
%16.70758129811761705241	7.09744051309274937012\\
%17.44663776714397585010	6.98299263145046822387\\
%17.44663776714397585010	6.98299263145046822387\\
%17.18734756540616004372	7.85578922507107346718\\
%16.92805736282206297005	8.72858581834405988786\\
%16.66876715987275758835	9.60138241144681003902\\
%16.40947695711285447828	10.47417900470948737279\\
%16.40947695711285447828	10.47417900470948737279\\
%15.92971068969116643643	9.71583029261727659787\\
%15.44994442228275310924	8.95748158056187904208\\
%14.97017815487219927206	8.19913286851125100441\\
%14.49041188745569996854	7.44078415645749036145\\
%14.49041188745569996854	7.44078415645749036145\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.61163444221793739075	4.74574815805343863673\\
%16.88996888437013410567	5.49149631608542421191\\
%17.16830332623286992089	6.23724447401711667993\\
%17.44663776706840252473	6.98299263159155358949\\
%17.44663776706840252473	6.98299263159155358949\\
%16.70758129795536461870	7.09744051308988233018\\
%15.96852482795572925056	7.21188839428381545105\\
%15.22946835759174888381	7.32633627533506981422\\
%14.49041188734574703290	7.44078415650591207253\\
%14.49041188734574703290	7.44078415650591207253\\
%14.95113391555073967254	6.58058811734127413473\\
%15.41185594371184919282	5.72039207822296091877\\
%15.87257797185909780069	4.86019603911239173044\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%16.40947695714159948466	10.47417900468460061347\\
%16.66876716007420711207	9.60138241156407801213\\
%16.92805736294069163250	8.72858581840960567888\\
%17.18734756551740616715	7.85578922511531363426\\
%17.44663776706528679483	6.98299263132608860616\\
%17.44663776706528679483	6.98299263132608860616\\
%18.08497832607283584139	7.48724447384632263436\\
%18.72331888421873458128	7.99149631596082166141\\
%19.36165944197571064933	8.49574815789920023690\\
%19.99999999999488764502	8.99999999992382981873\\
%19.99999999999488764502	8.99999999992382981873\\
%19.10236923925565477589	9.36854475114425078175\\
%18.20473847855210181024	9.73708950233216086190\\
%17.30710771785019375102	10.10563425351032762478\\
%16.40947695714159948466	10.47417900468460061347\\
%16.40947695714159948466	10.47417900468460061347\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%12.49032527794344282768	4.74927838533577517666\\
%12.31405055583896412941	5.49855677065008041637\\
%12.13777583352703537400	6.24783515586393889407\\
%11.96150111047967357081	6.99711354071999735993\\
%11.96150111047967357081	6.99711354071999735993\\
%11.50874925131512327425	6.38403104341430527313\\
%11.05599739151885430033	5.77094854578974825188\\
%10.60324553146603676623	5.15786604803521697704\\
%10.15049367148279024775	4.54478355032389824686\\
%10.15049367148279024775	4.54478355032389824686\\
%10.77952025365779675781	4.40858766274071012248\\
%11.40854683578267625421	4.27239177516136869883\\
%12.03757341789370194363	4.13619588758149525631\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%11.00000000000000000000	2.00000000000000000000\\
%11.82499416665792679737	2.09999999999846398424\\
%12.64998833326650995446	2.19999999998836415216\\
%13.47498249965268257711	2.29999999993996873116\\
%14.29997666524736565918	2.39999999975547995135\\
%14.29997666524736565918	2.39999999975547995135\\
%13.89163249955305978744	2.79999999991617443129\\
%13.48328833317603070441	3.19999999996869988195\\
%13.07494416650674473601	3.59999999996320951823\\
%12.66659999998224250817	4.00000000002962341483\\
%12.66659999998224250817	4.00000000002962341483\\
%12.24994999997847777706	3.49999999999965183406\\
%11.83329999998784209936	2.99999999999697397612\\
%11.41664999999618501647	2.49999999999896260761\\
%11.00000000000000000000	2.00000000000000000000\\
%11.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%13.57499416665693203754	0.59999999999932418504\\
%13.81665499992669765561	1.19999999999394701966\\
%14.05831583295964115621	1.79999999996249848699\\
%14.29997666515168219803	2.39999999983748812937\\
%14.29997666515168219803	2.39999999983748812937\\
%13.47498249951359561294	2.29999999996084580900\\
%12.64998833314528425831	2.20000000000001927347\\
%11.82499416648269452423	2.09999999999825659458\\
%10.99999999989419485757	2.00000000003871880594\\
%10.99999999989419485757	2.00000000003871880594\\
%11.58333333329810876933	1.50000000000420441459\\
%12.16666666665399532121	0.99999999999904387593\\
%12.74999999999618616187	0.49999999999959526820\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%12.66660000000000074749	4.00000000000000000000\\
%13.07494416665722525295	3.59999999999761133296\\
%13.48328833326185893782	3.19999999998276862812\\
%13.89163249963377744223	2.79999999991742409833\\
%14.29997666517902388250	2.39999999967347266150\\
%14.29997666517902388250	2.39999999967347266150\\
%14.80830749950961688910	2.79999999987777403732\\
%15.31663833314708433875	3.19999999994028216932\\
%15.82496916646904949744	3.59999999993659214326\\
%16.33330000001338433435	3.99999999998181010596\\
%16.33330000001338433435	3.99999999998181010596\\
%15.41662499997891622172	3.99999999999090016800\\
%14.49994999998513733885	3.99999999999586064447\\
%13.58327499999529486274	3.99999999999873301348\\
%12.66660000000000074749	4.00000000000000000000\\
%12.66660000000000074749	4.00000000000000000000\\
%nan	nan\\
%5.00000000000000000000	2.00000000000000000000\\
%5.41666666666263818541	1.49999999999913713467\\
%5.83333333330255321414	0.99999999999441180343\\
%6.24999999983950349502	0.49999999997747129887\\
%6.66666666601022939176	-0.00000000008200789974\\
%6.66666666601022939176	-0.00000000008200789974\\
%6.99999999978756015651	0.49999999995534377684\\
%7.33333333325878466979	0.99999999996868493835\\
%7.66666666658499629250	1.49999999996494359777\\
%8.00000000003534239568	1.99999999999090505298\\
%8.00000000003534239568	1.99999999999090505298\\
%7.24999999999493827119	1.99999999999544697538\\
%6.49999999999339106438	1.99999999999793121042\\
%5.74999999999780175841	1.99999999999936362016\\
%5.00000000000000000000	2.00000000000000000000\\
%5.00000000000000000000	2.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	4.00000000000000000000\\
%19.19833049998663554447	3.51999999999769697112\\
%18.39666099990176917345	3.03999999998357051112\\
%17.59499149951229313160	2.55999999992243321145\\
%16.79332199804279568411	2.07999999969514126619\\
%16.79332199804279568411	2.07999999969514126619\\
%17.59499149932322836776	1.55999999989468385309\\
%18.39666099970722257240	1.03999999994569436446\\
%19.19833049969634330978	0.51999999995256385166\\
%19.99999999990905052982	-0.00000000009562687150\\
%19.99999999990905052982	-0.00000000009562687150\\
%19.99999999995447197421	0.99999999998248823019\\
%19.99999999997931254825	1.99999999999778044213\\
%19.99999999999363353709	2.99999999999954747310\\
%20.00000000000000000000	4.00000000000000000000\\
%20.00000000000000000000	4.00000000000000000000\\
%nan	nan\\
%14.29997666666669964286	2.39999999999999991118\\
%14.92331299998913962668	2.31999999999837935860\\
%15.54664933325104847484	2.23999999998805154888\\
%16.16998566624316424623	2.15999999994045754903\\
%16.79332199827651805890	2.07999999976074700925\\
%16.79332199827651805890	2.07999999976074700925\\
%16.67831649944407601538	2.55999999991287952028\\
%16.56331099979354704033	3.03999999996262726398\\
%16.44830549978763301056	3.51999999995699974775\\
%16.33329999997433645831	4.00000000002006128597\\
%16.33329999997433645831	4.00000000002006128597\\
%15.82496916663838781858	3.59999999999791286953\\
%15.31663833331760393719	3.19999999999675122098\\
%14.80830749999498685554	2.79999999999890025748\\
%14.29997666666669964286	2.39999999999999991118\\
%14.29997666666669964286	2.39999999999999991118\\
%nan	nan\\
%16.33330000000000126192	4.00000000000000000000\\
%16.44830549998828317371	3.51999999999770540882\\
%16.56331099991201938337	3.03999999998357672837\\
%16.67831649955354222925	2.55999999992242255331\\
%16.79332199819314652700	2.07999999969514037801\\
%16.79332199819314652700	2.07999999969514037801\\
%17.59499149939363960016	2.55999999988217119551\\
%18.39666099975933732935	3.03999999993988945235\\
%19.19833049974503325075	3.51999999993569412382\\
%19.99999999999671018713	3.99999999998181010596\\
%19.99999999999671018713	3.99999999998181010596\\
%19.08332499997058206986	3.99999999999090016800\\
%18.16664999998134177872	3.99999999999586064447\\
%17.24997499999413008709	3.99999999999873301348\\
%16.33330000000000126192	4.00000000000000000000\\
%16.33330000000000126192	4.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.66666666666479112990	0.00000000000000000000\\
%3.33333333331652603704	0.00000000000000000000\\
%4.99999999989582644133	0.00000000000000000000\\
%6.66666666621524850456	0.00000000000000000000\\
%6.66666666621524850456	0.00000000000000000000\\
%6.24999999989297005953	0.49999999999374716841\\
%5.83333333333418213584	0.99999999999710253995\\
%5.41666666666416851683	1.49999999999156319319\\
%5.00000000009679723689	2.00000000003871880594\\
%5.00000000009679723689	2.00000000003871880594\\
%3.75000000001052091747	1.50000000000420441459\\
%2.49999999999759836555	0.99999999999904387593\\
%1.24999999999898281366	0.49999999999959526820\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%20.00000000000000000000	0.00000000000000000000\\
%19.19833049998673857317	0.51999999999941848294\\
%18.39666099990173364631	1.03999999999475689627\\
%17.59499149951229313160	1.55999999996749827424\\
%16.79332199804278857869	2.07999999985915806633\\
%16.79332199804278857869	2.07999999985915806633\\
%15.92832483267733501009	1.55999999997148441899\\
%15.06332766638355735722	1.04000000000252668109\\
%14.19833049972443106412	0.52000000000580315351\\
%13.33333333311328949833	0.00000000000000000000\\
%13.33333333311328949833	0.00000000000000000000\\
%14.99999999994050803309	0.00000000000000000000\\
%16.66666666664916007790	0.00000000000000000000\\
%18.33333333332835479723	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%20.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%8.33333333332670989080	0.00000000000000000000\\
%9.99999999994774135814	0.00000000000000000000\\
%11.66666666638323590632	0.00000000000000000000\\
%13.33333333215710148068	0.00000000000000000000\\
%13.33333333215710148068	0.00000000000000000000\\
%12.74999999965474906105	0.49999999999374716841\\
%12.16666666657218875969	0.99999999999710253995\\
%11.58333333323541047832	1.49999999999156319319\\
%11.00000000005357669863	2.00000000003871880594\\
%11.00000000005357669863	2.00000000003871880594\\
%9.91666666666061225044	1.50000000000420441459\\
%8.83333333332435444163	0.99999999999904387593\\
%7.74999999999700417419	0.49999999999959526820\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%6.66666666666666962726	0.00000000000000000000\\
%7.74999999999406696816	0.49999999999944233497\\
%8.83333333328696390652	0.99999999999496225200\\
%9.91666666641965122153	1.49999999996874278096\\
%10.99999999898180291780	1.99999999986457344114\\
%10.99999999898180291780	1.99999999986457344114\\
%10.24999999969618968976	1.99999999996631738775\\
%9.49999999990703969388	1.99999999999952926544\\
%8.74999999990822985296	1.99999999999714694887\\
%7.99999999999549515906	2.00000000003871880594\\
%7.99999999999549515906	2.00000000003871880594\\
%7.66666666665433194083	1.50000000000420397051\\
%7.33333333332579329067	0.99999999999904276571\\
%6.99999999999758770741	0.49999999999959227059\\
%6.66666666666666962726	0.00000000000000000000\\
%6.66666666666666962726	0.00000000000000000000\\
%nan	nan\\
%13.33333333333330017467	0.00000000000000000000\\
%14.19833049998957363869	0.51999999999941837192\\
%15.06332766658705502039	1.03999999999475734036\\
%15.92832483292064260638	1.55999999996749760811\\
%16.79332199831615213270	2.07999999985915762224\\
%16.79332199831615213270	2.07999999985915762224\\
%16.16998566613572663186	2.15999999996397429314\\
%15.54664933314357888605	2.23999999999905163861\\
%14.92331299980907033387	2.31999999999567574349\\
%14.29997666662477939781	2.40000000004646141250\\
%14.29997666662477939781	2.40000000004646141250\\
%14.05831583330504308549	1.80000000000505222530\\
%13.81665499998575796781	1.19999999999884465751\\
%13.57499416666222558092	0.59999999999950781593\\
%13.33333333333330017467	0.00000000000000000000\\
%13.33333333333330017467	0.00000000000000000000\\
%nan	nan\\
%0.00000000000000000000	0.00000000000000000000\\
%1.24999999999860000877	0.49999999999944227946\\
%2.49999999998739452778	0.99999999999496214098\\
%3.74999999992186694442	1.49999999996874233688\\
%4.99999999966143349184	1.99999999986457388523\\
%4.99999999966143349184	1.99999999986457388523\\
%3.74999999993145038957	1.99999999996631783183\\
%2.50000000000607247586	1.99999999999952926544\\
%1.25000000001394862004	1.99999999999714606069\\
%0.00000000000000000000	2.00000000003871880594\\
%0.00000000000000000000	2.00000000003871880594\\
%0.00000000000000000000	1.50000000000420463664\\
%0.00000000000000000000	0.99999999999904387593\\
%0.00000000000000000000	0.49999999999959532371\\
%0.00000000000000000000	0.00000000000000000000\\
%0.00000000000000000000	0.00000000000000000000\\
%nan	nan\\
%};
\addplot [color=red, line width=3.0pt, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.99000262344933753766\\
0.00000000000000000000	1.70191185858333193792\\
0.00000000000000000000	1.41584828704004106470\\
0.00000000000000000000	1.13077423730953730008\\
0.00000000000000000000	0.84650959192354247040\\
0.00000000000000000000	0.56311762770031448255\\
0.00000000000000000000	0.28080526332255278943\\
0.70338104920837296596	1.99097697895850589411\\
0.71165828150625942694	0.28096117575483869899\\
0.70624859195177724924	1.13121833774608027134\\
0.70493311465479790989	1.41686224211781763849\\
0.70785853424667211087	0.84661942754393970656\\
0.70967524683161631316	0.56318124396463764558\\
0.70397734770269526638	1.70336737396149939805\\
0.95238095238095499262	0.00000000000000000000\\
1.41463691641020128387	0.84815892372485401918\\
1.40728846864674883577	1.70394510863722259408\\
1.41152713406520224915	1.13283548741745176969\\
1.40917163549507562514	1.41810376898865975193\\
1.40553555108830208198	1.99135446402147175959\\
1.41855772386091061321	0.56436999615481187043\\
1.65959840891834686794	0.28168323251683979880\\
1.90476190476190998524	0.00000000000000000000\\
2.11143885342244264081	1.42221536659215175291\\
2.10250991452049706965	2.00405762304656809292\\
2.11887272343103427730	0.85034200704931017789\\
2.11463894390172013615	1.13568262815172471569\\
2.10798708238315812835	1.71104406209538528749\\
2.35895030167713448677	0.56730204432832209704\\
2.60192431791658362883	0.28398938697183540025\\
2.78290813769673306410	2.03044295559327370171\\
2.81455429016673885911	1.14095653590426238111\\
2.85714285714285987083	0.00000000000000000000\\
2.80759289288862046163	1.42865923201019429101\\
2.79778490742884589082	1.72359573646802255453\\
3.05281959414103987172	0.85609727582552219705\\
3.29191060161399251527	0.57037144957979324378\\
3.43532551485786186163	2.09755458953754558848\\
3.49434985557636368370	1.45710428483512854925\\
3.47023254217132626209	1.76778814598087752330\\
3.53884847647954270400	0.28536109697698913701\\
3.80952380952381997048	0.00000000000000000000\\
3.72962401849105518181	1.15076837372548013150\\
3.97330970911400083168	0.85538496196701063745\\
4.02874245876695624702	2.25474070619629785028\\
4.08647698963765471092	1.83600489918984921545\\
4.21856115579931501003	0.56780446113521909624\\
4.34947712581949197386	1.46180120311613603867\\
4.47719338144888912012	0.28353409411878172097\\
4.76190476190477962604	0.00000000000000000000\\
4.62944626952979643164	1.14077553157377309390\\
4.39239326246159755840	2.27173121936708488633\\
4.89266926115731148883	0.84546295615734190498\\
4.87127079368375159873	1.77519452219974982476\\
5.15146591394101971417	0.56119170646488858445\\
4.23184371249346437338	2.70869421404687171773\\%%%%%%%%%%55
4.79426782763540071386	2.14195815328003824618\\
5.24630305174913136312	1.42713655231753300257\\
5.42477766436836716935	0.27992069872380886952\\
5.28459372909494629056	1.75406898665936639148\\
5.71428571428573039981	0.00000000000000000000\\
5.54895694960139085339	1.12541869650642345491\\
4.30933942694906590987	3.07206715675483366113\\
4.68221305728939896085	2.61826369835918626450\\
5.23806424827660332966	2.09568385010694058224\\
5.66277172152351315759	1.42130906182600047494\\
5.82297408472865551943	0.83796381518635776331\\
4.58092544601924789305	3.46645430472728932614\\
5.71500160952295122030	1.73216878861706846671\\
5.96902557832429625506	1.11936316645697808703\\
4.80622313865848127534	3.01300009838161253484\\
6.09682611537833629711	0.55601326266759520944\\
5.21322834374414068037	2.54980729578641573951\\
5.70396010844369172332	2.04925185993118752492\\
6.08800528304757904152	1.40762726661444026455\\
6.24724013426091495660	0.83331388609210355067\\
4.90867559650684359696	3.82214592791701202046\\
6.38005216113355544394	0.27680940676929821631\\
5.05678140793957364707	3.37805470428316123588\\
6.15739267840350290584	1.70570511284418846465\\
6.39362099519358384470	1.11189562233464855900\\
5.32740571991896771920	2.93983716013663665123\\
6.52534364405612699045	0.55295823833137469627\\
5.73880309775262720251	2.48587036571676156527\\
6.66666666666666962726	0.00000000000000000000\\
6.17691219031770621939	2.00775813846681128183\\
6.51995843563571408907	1.39439123114333396458\\
5.27348077130119463618	4.17448290202121530257\\
6.67413294344523411183	0.82858571194149477357\\
6.81066086598222408810	0.27517116239529842980\\
5.37390679992435771339	3.73487547784109841231\\
5.55653510757529378594	3.30250265154656874600\\
6.60705611649320712075	1.68273359348214190945\\
6.82154097308994167292	1.10440590268639926563\\
5.86059559786614681087	2.87413471957529464973\\
6.95631050435938291798	0.54943151727594052858\\
6.26161579244092969532	2.43206197079721686549\\
5.65367358603089353863	4.54219522783350893036\\
6.65191779182947318105	1.97351680348830482714\\
6.95596786675152767287	1.38168285049377415064\\
5.72176041647597166673	4.09894598166063506284\\
7.10409567961302546024	0.82310481891386488851\\
7.24149999069622030134	0.27345025107343723381\\
5.84769234605416698969	3.66537464473034146906\\
6.06974003762218394797	3.24181194095305524883\\
7.06100509386704811021	1.66150001914671019421\\
7.25210299649705447678	1.09648496534119521684\\
6.39664252029973656732	2.81941669071364353627\\
7.38793822971065594629	0.54595380663439674329\\
6.05477167066187682565	4.88880017443406877931\\
6.77968125892485851125	2.38571152896130689314\\
7.12883217326499973865	1.94255415308447365597\\
6.10137232234379034423	4.45035677131151707897\\
7.61904761904763017100	0.00000000000000000000\\
7.39368151509033566526	1.36999720649186773613\\
6.18720267109694876950	4.01794916516257849537\\
7.53606772087296583607	0.81785015126822413478\\
6.34575848121862229334	3.59464471445304178943\\
6.60123576036435455450	3.17947387129082237323\\
7.51595593414408646993	1.64416105610690710392\\
6.93729399830140369687	2.76497199998304443724\\
6.46078295812413383459	5.24494885685613354553\\
7.68506119177161828304	1.08930932401411562083\\
6.43803675109602924209	4.75244533357142184826\\
7.82180145004031235345	0.54303678379657860376\\
7.29470800359602566942	2.34441086928206177120\\
6.50017920748160271671	4.32139623840021425139\\
7.60661667900464077974	1.91897783690263712408\\
6.61700179446208913703	3.89956067254294680424\\
7.83149468251729796719	1.36048957994147112771\\
6.81863867077245533466	3.48944166096288510559\\
7.97007813218357341611	0.81331545014323158860\\
7.10662561598164366217	3.08587112667013885314\\
6.86440981234040048520	5.61532916959271233281\\
6.83532241989635380719	5.12321865400530640500\\
7.44510505138567602046	2.67866278886051301100\\
8.19868038033823509636	0.27039344653163416288\\
7.96726162446050967247	1.63162268569630874993\\
6.82380954098618630610	4.63540079697097251454\\
8.11938194913950184173	1.08320831731398747877\\
7.77391046661112650185	2.26148177831706576058\\
6.90879563111982264445	4.21267637054770727190\\
7.06627460440042476364	3.80123561082022698443\\
8.07962175282959194078	1.90297390638357111214\\
7.30872766962124487122	3.39974142971658777057\\
8.26831857887469290347	1.35282460604183718544\\
8.40630657762161881408	0.80973444549405426685\\
7.61627927940758642222	3.00004690720144573390\\
8.57142857142859071473	0.00000000000000000000\\
7.26788379910355253344	5.99162241643677884184\\
7.23608640574261130496	5.49956114760113212725\\
7.21170574749059234421	5.01081949759933653610\\
7.94272516470698519697	2.59406513609257061148\\
7.21816971397908702102	4.52856738544007342284\\
8.41290694962358998055	1.62206481935393176386\\
7.33788543756903166582	4.11426613664422546890\\
8.55600195254413442569	1.07822363459633052685\\
8.26861462634199817501	2.24231453166111682762\\
7.53801374428984072296	3.71167452158099742121\\
7.81024087476013129105	3.31559022861744256971\\
8.54391496569963138086	1.89064296573535850499\\
8.78320384855862457130	0.53787598783218415477\\
8.70598120833655642059	1.34629409665382326899\\
8.12182869772068549707	2.91836491329302694098\\
7.67247967851341883261	6.36660750283647924874\\
7.63964775526514738857	5.87434651477470382019\\
7.60975673599645219269	5.38484197666577202313\\
7.59623184963604725084	4.90040483404597093653\\
7.63126509666386887432	4.42638462709448710086\\
8.45440599048117036318	2.57406110472764382280\\
7.79233459595739486048	4.02190137384865487036\\
8.85492050471082237095	1.61387938891765125859\\
8.99430932699174157108	1.07396047121159710080\\
8.02782857505673064225	3.62761512270172037375\\
8.75596042402629137769	2.22771487376352572696\\
9.15541749700524398747	0.26809253973260771531\\
8.31564424197859253240	3.23628050443035242267\\
8.07793047901822980350	6.74074265326835764256\\
8.99876111247948529126	1.88056786835192335516\\
8.04427996663074651451	6.24831724484220263349\\
8.01242117118158780897	5.75827557548122559439\\
9.14580790456939141109	1.34066133502393247667\\
7.98806096655270447826	5.27180467938047847554\\
8.64579497222907633613	2.89883484208436215113\\
7.99498626826041824955	4.79372360986351342405\\
8.06978030240334121004	4.32978043054375216769\\
8.26999497147575723943	3.93561584037983447359\\
8.95944916127364798797	2.55867842766254005582\\
9.37218917556256769785	0.80290816560227007415\\
9.52380952380953971215	0.00000000000000000000\\
9.29694501221181290873	1.60665139505171072898\\
8.52842186284654601991	3.54810879086498642820\\
9.23267811521040115963	2.21589202503733506688\\
8.48410089960475133353	7.11652922114595920533\\
8.84871781728153727897	3.21664952584953800496\\
8.44898904160607600033	6.62385600608592461924\\
8.41629506928882697991	6.13328731503317570173\\
8.38686788866063537284	5.64538535101840110997\\
9.44691673548534538440	1.87182523402835920834\\
8.37532445573548400830	5.16398529013136098342\\
8.41359722523825404039	4.69513753590908233804\\
9.58640079679492984610	1.33565105325069732878\\
8.53308668185477436907	4.24204531717099708743\\
9.16462851118859234134	2.88286499484116331971\\
9.74385489792632952799	0.53374806355042381245\\
8.76238608860918155585	3.85591773120414815779\\
9.45545217075084920566	2.54605580294718869538\\
9.74057801212675045122	1.60042997276275911211\\
9.06618088888098938583	3.52917389966905403753\\
8.89110211168817343719	7.49329236750099525466\\
8.85453345844335437675	7.00037788566660879042\\
9.69833724867335966735	2.20563739563519423115\\
8.82047656896837040108	6.50959774470054863826\\
8.78886910957460365523	6.02047846160715760533\\
8.76712680672673094762	5.53533269174903796994\\
9.37737352403627610897	3.20112966245034202828\\
9.96544256686519247523	1.06555586821757075633\\
8.77932857578976566515	5.06093587299754421593\\
8.85809530694030833331	4.60436332249315238840\\
9.89336828804163914697	1.86422501078467739433\\
10.11165809210847754684	0.26614997716916710679\\
9.01417069564652351232	4.16431782111557602377\\
9.67613853874847151815	2.87043914531230992537\\
9.29859870440313329709	3.83982888369309627308\\
9.15385494974324309680	7.31335431900965904362\\
9.11814251914310069935	6.82188799045322724623\\
9.08528282283222665683	6.33249189769790010729\\
9.93958670704202873480	2.53540045045077500063\\
9.05750407296211790253	5.84627419329539765869\\
9.29929252685247575982	7.87098740234748373013\\
9.05210383175562860458	5.36818998201444319562\\
10.18339392734629100801	1.59491268331953972570\\
9.10160650605060617124	4.90536037812280234505\\
9.59978068936858086602	3.51535878658808620401\\
9.22788822675854270017	4.46035384879787422108\\
10.33681772276549182266	0.79705126126114889118\\
10.15574112989669508522	2.19678805502570906327\\
10.47619047619049936770	0.00000000000000000000\\
9.48992524165705297889	4.08048571827156170144\\
9.90033814769909881193	3.18909037616985235886\\
9.41684922578923178094	7.13459110738228474702\\
10.34087255411738226485	1.85781054457653937995\\
9.38235903147858607554	6.64477578453166817241\\
9.35171121294454366080	6.15736364764715471409\\
9.33446735523742532337	5.67602501918032587014\\
9.77985008677712031044	3.75927514980452670557\\
10.17722695652769360208	2.85960606408666340172\\
9.56154987543873069455	7.69062568230220655607\\
9.35881787417276456154	5.20787745407428026567\\
9.45479428501257146422	4.75840314658516572166\\
10.56303984253933236914	1.32581256326405516610\\
9.70858370809548887337	8.24820693210144106899\\
10.07614865318166508246	3.43705504905755843126\\
10.41240894928744431525	2.52582150834674390438\\
10.70386059439048054287	0.53000861069185523089\\
9.69423155435154804138	4.37726450633328312279\\
9.68038235489309073500	6.95700914837263795221\\
9.64758795392982726469	6.46916732480718348341\\
9.96846743561351544827	4.00234411656214295050\\
10.35921234865215012633	3.11175948173297367561\\
10.60917566530663513902	2.18913786193830572913\\
9.62312840940703928538	5.98556621479129535857\\
9.62779279196345427749	5.51269572889075654132\\
9.82427804054889364238	7.51131773998582374929\\
9.69483375304843519871	5.05785652925452122730\\
10.25725541249502548169	3.68317804005468696360\\
9.97056818653392618046	8.06732811902088009504\\
10.60772153451130961344	2.78162631412521754726\\
10.78620602109564963200	1.85163259969601234900\\
9.91043556002946601780	4.67440813921193676350\\
10.93429627550255567314	1.05800873814973539488\\
10.11879418088261672892	8.62493449651476495887\\
11.06776255376495932126	0.26437195920291850504\\
10.54211020071666027320	3.36154656092800063760\\
10.81627159998060427881	2.44724852131565828728\\
9.94502614174626131671	6.78051265635576694280\\
10.16865589011521464613	4.30007864495040781350\\
9.91616329485131231536	6.29586670562129313566\\
9.90658582708939405848	5.81964542797602657487\\
9.94713451840870988008	5.35981192966491715168\\
10.08748395490322202761	7.33301636977017246011\\
10.44546878568141323740	3.92789073972325697426\\
10.80088183835632342777	3.03547274724024074288\\
10.99892277915358285156	2.11144746643999248192\\
10.23301664384554143794	7.88755582579034619783\\
10.13813097088787174016	4.97365804044845027931\\
11.16547236274811893963	1.58347056973703237404\\
10.72751230272308120561	3.60960658688184254927\\
10.38053845569067057397	8.44372098143943894399\\
11.02114313500376496791	2.70427220704567794485\\
11.30067688985307228222	0.79162131274275482351\\
10.37772124342215107617	4.59966447357781582639\\
10.21225819513397148341	6.60567602515264162832\\
10.19362550784921062075	6.12687255312786049899\\
10.52971694781150269193	9.00146757446858281071\\
11.42857142857149987947	0.00000000000000000000\\
10.21219716301943236658	5.66268118420990251849\\
11.26906261164547906617	1.89743529660390608527\\
10.99329978202281310473	3.28769456868530873805\\
11.21142282225337893919	2.37049953344510999642\\
10.35145973287274934194	7.15581062591663208394\\
10.64292157222998902455	4.22949691079613643296\\
10.37905334261637158022	5.27297933947065544658\\
10.49587974185649308367	7.70885633743169762511\\
10.91573510922079037755	3.85821294789603275177\\
11.22414233996550514405	2.96055106965822290022\\
10.64275990169085872594	8.26364737927189452193\\
10.59896380293845830067	4.89901076607023533427\\
11.53644685949478798648	1.31667448597211866890\\
10.48555960103855788645	6.43454256213959396860\\
10.48872473964451756956	5.96562765630679070483\\
10.79125419831159149453	8.82001842594958240795\\
11.48301724337546758647	2.15765455117512727767\\
11.18484237958533000779	3.53992039297098592954\\
11.42238317253389823236	2.62946986242864699790\\
11.66381880296774831152	0.52663370447629054283\\
10.84934237064621953550	4.53119529230643625084\\
10.61723785085491833513	6.98032987929440906782\\
10.94132880114691630524	9.37796603189217492513\\
10.63292159546924864344	5.57080472696858741699\\
11.64409406638887212182	1.63111300931973612904\\
11.42543346142741178539	3.21677995995157051112\\
10.75932398878090623384	7.53127322710639912628\\
11.11307436140769056010	4.16290437358263432088\\
10.83448863530429484570	5.19509966478867823980\\
10.90539361007059859787	8.08465690143262882827\\
11.75033749766522639391	1.94561853451770838674\\
11.69792779957288075821	2.41841098938481380287\\
11.37674496222058984074	3.79170373699991669625\\
11.63151300290039635854	2.88831367019780183014\\
10.77196828263602057518	6.27059390442734976290\\
11.05328698877668713862	8.63972205130507830972\\
11.90220255948212368935	1.05131375656105019445\\
11.06969188128462278087	4.82880691251630889127\\
10.88754321796043811332	6.80806581464089966005\\
12.02398228838991123268	0.26285082481128768661\\
10.89580153127009864988	5.87018323534668340358\\
11.20267716330550022974	9.19630696465512897930\\
11.62576239488187468396	3.47204079559689482437\\
11.32117504382880746050	4.46349489407781252481\\
11.02416955487140270975	7.35516796891495783228\\
12.01203635672763958553	1.36598923422275220219\\
11.35367788831816859840	9.75438935586189259652\\
11.07986095671076220981	5.49017147948370531907\\
11.96559174555872218093	2.20671676809836636579\\
11.91346641841672315820	2.67883320742063979480\\
11.83989298292878622476	3.14595380403630286992\\
11.16852683303044990737	7.90670854907793785316\\
11.57910612281496476328	4.09602233367424339860\\
11.30297378603290248122	5.12249318863775560118\\
11.31572028612674785109	8.46055099480632222253\\
12.12141924046574814611	1.68078596345419040148\\
11.82688685818312279707	3.72413842013828677580\\
11.16520023336462053010	6.30088570645572687567\\
12.26448177637068326362	0.78726008552664705764\\
11.46450682338060289567	9.01587507004580679393\\
11.54284628207213714290	4.75871598872762202603\\
12.38095238095239913889	0.00000000000000000000\\
11.26594586713274992462	6.83006795659523291420\\
12.23030931250231212459	1.99517557875843087878\\
12.18262007351825637613	2.46711095989840467624\\
11.61488929567526540154	9.57255591408003070342\\
11.31253909475294960885	5.91082023689485680507\\
12.12955792848299729769	2.93754540005369557676\\
12.04942847528632476894	3.40092070543727453824\\
11.79142819114511731016	4.39475864293584805864\\
12.37571903802718331633	1.10195507501559997188\\
11.39600883161810962463	7.37269266980276949397\\
11.76635432720716600841	10.13067232995240374294\\
11.51268830271549958866	5.53900687720956597104\\
11.53829747238364866746	7.92276263903221966700\\
12.03887261782852924341	4.02787080287932219846\\
12.48707009398274969669	1.41652860978854167051\\
11.73858810472707681072	5.17475514916306966740\\
11.68529921041662511527	8.47584957093486401902\\
12.44821304622576896293	2.25525577073552785379\\
12.40208385928908008111	2.72582162907411884589\\
12.34655385766379787071	3.19353487171327321548\\
12.26127767252714484414	3.65268260965354096825\\
12.62364812335389885334	0.52423456448850991318\\
11.57009009946336774988	6.33626778651880329107\\
11.83410887277728562594	9.03010885725986867101\\
11.97576540329159300313	4.81144597994117617645\\
12.59875305647020660160	1.73054932618668289024\\
11.65164924148272262983	6.85616438249244275482\\
11.98421411563981209270	9.58564205410125680373\\
11.73954008136000126683	5.95691653364373774338\\
12.73620265928611949846	0.83881794069932624769\\
12.21990696264806608440	4.44817506421337061084\\
11.77047160832557715082	7.39311003574146496931\\
12.17976212283368120382	10.50705848452435020590\\
11.94894108899530493773	5.59147029954386987072\\
12.71085832483292499262	2.04358207419776594094\\
12.66840082367863651314	2.51362176122866198824\\
12.62376749409287057802	2.98250951452273405096\\
12.56506765047021723092	3.44683095488933277650\\
11.90859862152803216873	7.94004391146398269541\\
12.45503189255051346152	4.08175408396583083714\\
12.84930980009737488956	1.15295667247394328925\\
12.17291888109793163153	5.22930849339029713008\\
12.05511489258795165824	8.49142040487942040272\\
12.97963848119713325957	0.26187738066403792869\\
11.98604105553025434006	6.37822923293439103531\\
12.31475593063459328391	9.97801194359132281875\\
12.20407699485348196333	9.04496387464429751901\\
12.96300515502177930216	1.46640223594996754741\\
12.40689573053042238371	4.86749314250891185196\\
12.04552889005126736777	6.88914487944329501090\\
12.93219770592144612920	2.30190512581139028470\\
12.89118516403850023266	2.77053073352496159742\\
12.84711693561660439400	3.23775532784046404799\\
13.09363354474308316355	0.57616844763802643747\\
12.17404386310641939417	6.00819409920349389864\\
12.64584994443311316559	4.50637040588127657514\\
12.85113757542850621007	3.64808246745590203375\\
12.14979186608665173708	7.41824206395485852283\\
12.59318342791131861702	10.88336521410838386714\\
13.07751575589603554306	1.77897774927317442462\\
12.38602693581903757547	5.64672515755201853693\\
12.28127225321872195707	7.95939366083835597721\\
13.20848094601265998449	0.88988677817353400989\\
13.33333333333330017467	0.00000000000000000000\\
12.53391165276749852353	9.43660033703180545217\\
12.60643139600570528103	5.28584210229791295887\\
12.42558892684554550101	8.50749336429510805146\\
13.19280854631594657178	2.09061147290553250855\\
13.15530825565519990050	2.55909861618263478888\\
13.11598689903373404775	3.02687968417347441630\\
12.41125933281032267530	6.42958713009559712503\\
13.32403892371692677443	1.20289702913165630349\\
12.72807164898587473090	10.35440899137363324201\\
13.13362992101956727709	3.44055059069097302071\\
12.83914162711715434284	4.92736692782706597882\\
13.06244954632896337898	4.08258295252313629931\\
13.44823581953305158265	0.31373257654916164583\\
12.44990797518879155348	6.93070044078625624451\\
12.61070583265700761899	6.06714529869965257802\\
13.44033280500086213749	1.51516682642227662470\\
12.53800203656242828743	7.44892504363587537597\\
13.00626848543203450959	11.25972873490460557377\\
13.41686986989830643324	2.34831232286205526805\\
13.38014742893835595794	2.81603601964110072942\\
12.81964986195788291923	5.70729128112022010555\\
13.56445499376687102711	0.62712245338879912815\\
12.86423389913543147145	9.82872486399227440756\\
12.75447521338324818885	8.89855368484690956166\\
12.66038401859092665802	7.98030966662839258419\\
13.40251738438587203461	3.23056693860943022756\\
13.55746811213631275450	1.82678958028082516485\\
13.03906077928250084597	5.34865569292399456458\\
13.27071823349736057196	4.51371497488507600337\\
13.42155207446938192106	3.64369996908760551690\\
13.68169640865967906507	0.94001613654068427728\\
12.84560662942070585757	6.48917238458297962467\\
13.14168199304511830405	10.73105501055969668300\\
13.80851275285043477936	0.27131292821679475757\\
13.67528638979273303278	2.13796521777383263796\\
13.64206618027767703438	2.60580114881380797698\\
12.86845540607031423974	6.97929052999326859918\\
13.04640452163118524709	6.13089145751635022918\\
13.79969539210879858615	1.25231714437682151164\\
13.66625161425137768845	3.02032894215832925511\\
13.08407919436544375458	9.29022789062852361042\\
12.98367349381099167260	8.36936897434870985535\\
12.94157649722473735210	7.48221951243313121438\\
13.41829170961794304162	11.63653860991487043464\\
13.69029713527374170212	3.43458320643203984801\\
13.92587946458562342400	0.58408700289131076921\\
13.25111896956740231701	5.77116983186343901480\\
13.47720304514390754491	4.94283767601813206483\\
13.27787296905095359989	10.20556059761056921786\\
13.64798257229638878130	4.08311213291329266895\\
13.91831416046009373133	1.56406974110170704506\\
13.90116867753515705886	2.39595207538528631730\\
14.04443538772020083627	0.89652433344520454650\\
13.92775558951158210164	2.81063406989978359363\\
13.28770479928632042288	6.55084285792502729606\\
13.55492435009756313491	11.10832275256707823985\\
14.03748129938880495615	1.87540543716049490364\\
13.41443676422667685699	9.68231970610224301765\\
13.95350412882748081245	3.22492333681964504777\\
13.31019939290836262558	8.75923234392311123031\\
13.25058529912027438513	7.86616865694559130873\\
13.30487952580962307536	7.03028973295427572765\\
13.48120111590711367455	6.19216552495111205445\\
13.68649315158509160995	5.36921322102083031780\\
13.87098692357053408841	4.52049411654275434813\\
13.97922710955672265243	3.63917030453659284817\\
14.16409559269865958697	1.20865209421857189298\\
14.28571428571430068644	0.00000000000000000000\\
13.82847585396053879947	12.01443673790676847091\\
14.15740296238830886466	2.18631192152316566890\\
14.28738294392182339720	0.54148026279830319130\\
13.69181240175698910377	10.58302094791485004066\\
14.18659724498589724817	2.60122864049675861509\\
14.28457126276294886225	1.52039527340095204089\\
14.21459129787748132401	3.01574458070016637734\\
13.63853476227786920560	9.15011345270439413468\\
14.40694176832733397475	0.85338959439833339538\\
13.56680206343323114027	8.25171562474669428866\\
14.24169615252397846916	3.43005838174586807909\\
13.59378109232797271488	7.40709945460242735749\\
13.96711525064784531480	11.48690931015941529836\\
13.72990209354182056245	6.61173584557186977406\\
13.90569593877981979801	5.79075542282951705175\\
14.09290031167052958949	4.95466339233385433261\\
14.21567877512542565910	4.08214309973199984682\\
14.40561262256487040645	1.83169799176289904707\\
13.82838598743486357989	10.05967907652927451068\\
14.44324330726084504306	2.39224861798991383921\\
14.52761284595344193349	1.16509434463591254882\\
14.23626798460504971899	12.39447428942365192484\\
14.47309607295395927906	2.80683327625110434766\\
14.52714425090347027947	2.14259154595029910340\\
14.10526697363588866097	10.96178311213711609184\\
14.50232736567838820463	3.22130625670980919040\\
13.96862865348663618192	9.54181978495523885897\\
14.64941796377937244245	1.47665742116714637788\\
13.88819187216464356993	8.63951236925041854420\\
14.13715047695581183973	6.21002395698240050592\\
13.89130175981264514462	7.78719803995234016725\\
14.31859847175892674898	5.38339576700917454843\\
14.45138799960490594287	4.52276356942778257064\\
14.53109264222550223167	3.63548258400624035858\\
14.00968565658172515498	6.98587343483964939850\\
14.76450658240131197374	0.27037635150381339466\\
14.76957650793220366836	0.81088556852737347924\\
14.37753854407782583280	11.86761951361040345887\\
14.77213109779076027905	1.78803491015849314039\\
14.72990338107235075427	2.59840179590085140759\\
14.24271189101520107556	10.43840240906088467909\\
14.26469200359264455358	6.57074316436672223318\\
14.76065382486328303457	3.01277218146286784872\\
14.81291611210245662278	2.34876906164841647850\\
14.89111059506124767893	1.12219305277835701418\\
14.79125467429149409782	3.42691424948651413018\\
14.64232335992931588464	12.77848585449793183955\\
14.89534086390797362753	2.09916635035990806202\\
14.55042573427694918564	5.80754887374260952981\\
14.21363329690848509301	9.02899192105713233047\\
14.68912826138838134682	4.95891714858450782799\\
14.77367834283029601750	4.07892033683072074979\\
14.19798082138730066504	8.17061897128585101768\\
14.29140160218244837154	7.36533484941644189803\\
14.51752634855849422024	11.34259596031739292243\\
14.38401684731883811708	9.92106561055882707478\\
15.01371776373362187940	1.43341462286394083492\\
15.01718023853774752752	2.80452593136989936085\\
14.67424261050091338632	6.17195482563363917450\\
14.53733868985396071594	6.95001515472131980999\\
14.78539735670845267634	12.25102511282862494113\\
15.04958662389387669123	3.21853959746557682919\\
15.13744587817912545802	1.74464075265770368617\\
15.09979122097464276919	2.55509816623129548674\\
15.23809523809529942184	0.00000000000000000000\\
14.65643769869644152948	10.81936872272868477296\\
15.24638827587087774873	0.53998923288010658439\\
14.93113664813544083643	5.38970921702638428030\\
15.01943068935569414180	4.51938472037344229904\\
15.08192716584274783997	3.63195766606139613941\\
14.54212415113176781745	9.42033020172258872549\\
14.51277655836161173397	8.55633330281388282401\\
15.18140908916565301467	2.30557410883818025837\\
15.25454111555240821474	1.07986580158880429714\\
14.58225356453227838927	7.74644965176343625046\\
14.79825834203269963041	6.53927619646300062328\\
15.26207894111956342442	2.05585681066348957557\\
14.92796613786474146934	11.72592970243158916333\\
15.06251132029505335197	5.76272017731329011525\\
14.79961713516604859819	10.30309605561016361719\\
15.37809015562591774540	1.39083838633393708228\\
14.81808216751360340879	7.33202979429605061767\\
15.30576646751463698592	3.01021217502601334814\\
15.34033250442820950354	3.42358722532531523086\\
15.38814814386357099352	2.76114268952016939096\\
15.27010436058724707209	4.95544403348957285260\\
15.32919956442459508139	4.07353248597432848754\\
14.83322819110528634212	8.94482585930472851032\\
15.50259045675304570011	1.70171318621958755912\\
14.88209182589146983844	8.12749072767494595837\\
15.46896956021052282892	2.51174543872383670973\\
15.19184135294049120546	6.13572377456798179196\\
15.06927101855520767515	11.20327094396130718224\\
15.06736451626355233202	6.92150108365942706712\\
14.96092698418240907188	9.80488605502395138558\\
15.54886204442535913017	2.26214681461069178070\\
15.41148060538017894316	5.33578530474922807514\\
15.35262057014672265609	12.69550997877402132019\\
15.62818032470444329363	2.01256447272147243055\\
15.71994133939998405936	0.26970131128849178515\\
15.11013175296772814704	7.71323421077415005698\\
15.59640378958628659234	3.21520545564767257218\\
15.32063814180576066803	6.50829050094639072199\\
15.73109558911765404332	0.80910653474553873021\\
15.74211229091113217748	1.34844640820457173369\\
15.21524280759071778846	10.68918334429725902623\\
15.58230996698648418430	4.51228815243424374870\\
15.63331173060531398278	3.62766768105051529147\\
15.67824666324899673953	2.96656546893487416128\\
15.15812845175319978352	9.33616240545384457050\\
15.18754211965681477636	8.51061913122597957226\\
15.55121126424356958751	5.71531451355802921910\\
15.34867314276935346129	7.30248463015444393420\\
15.75825906724813663118	2.71736706350963386214\\
15.50018516842053095672	12.17049338206422781639\\
15.86789303207716095301	1.65910790152251630403\\
15.83727102008350406948	2.46791367131179173455\\
15.72927528715247547098	4.89574467316380701476\\
15.37967323356311055704	10.19481849720530064474\\
15.40949789513055634416	8.09599600284570009023\\
15.91592518810291245757	2.21853799112658789383\\
15.68915893421098317617	6.09383900950570378541\\
15.59308929274200927750	6.89058355267274258438\\
15.88941281272517080936	3.41948274938275798007\\
15.88542365486604168723	4.06768219364602146015\\
15.99451954939244835430	1.96946189670873605948\\
15.97024004678736552876	3.17132298790920996723\\
15.64832163131835329750	11.65139186818510808052\\
15.87616731033201489254	5.27904140566438062621\\
15.49893561889515680718	8.89766456121746074359\\
15.63955311403296732919	7.68410528354965371989\\
16.04927463118528052632	2.92245664025117424245\\
15.82794169822456886720	6.46972597600150844954\\
16.19047619047620045762	0.00000000000000000000\\
15.57896905552529354111	9.72871799973591855348\\
16.20460400652924093379	0.53891482379944255499\\
16.03383138146767805665	4.45141607414695350542\\
16.12730581638225046959	2.67323647050400747816\\
16.21859131306364432135	1.07773425387098553685\\
15.71333445611422519050	8.48262332717503930724\\
16.02259405082953591659	5.66202265558052264538\\
16.23263878329181508775	1.61638883281220646637\\
15.87536076049936895060	7.27189696670310148363\\
16.20515682278732327859	2.42409603724819522341\\
15.80262173736589836892	11.14499165742256359124\\
16.18452092329836133899	3.62318364580141771825\\
16.28310603421189028950	2.17524183872171494869\\
16.18304588204831162557	4.83545933702144914434\\
16.26440820962114841564	3.37534546441229776903\\
15.81816354792047185640	9.28754785824834883101\\
16.05723996026289412953	12.62822975297265237771\\
15.93570251017514394221	8.06972325051275340968\\
16.36082105768202410445	1.92653377884267018594\\
16.16962314884464646525	6.04342883075396564152\\
16.10590149778040469641	6.85271385703249613641\\
16.34233297900065551289	3.12687414791356177446\\
16.33373878684602331646	4.00707739087911818388\\
15.97710402242974936371	10.66026981299615883358\\
16.41921473837782130545	2.87805228180081540401\\
16.33278595060344073886	5.21982714793824609245\\
16.02472550001776951945	8.86950268092335392112\\
16.16344409819179261945	7.65645444318258849847\\
16.49607093780512556691	2.62928740394304494288\\
16.31909989576184827342	6.42188101697090640840\\
16.22271722572373420235	12.11313477109863967485\\
16.48408295173746296314	4.39125209550121997637\\
16.57316441127891692986	2.38072271630917375873\\
16.67522394940590402257	0.26926875438061331769\\
16.23974861279339521047	8.45647997117849392623\\
16.48390748880272127508	5.60377113065892373811\\
16.69213133732927900610	0.80766831900382274334\\
16.18232177445983310804	10.20183528453423349447\\
16.65003600393749394470	2.13219706753527882270\\
16.38849978601251677901	7.23750618432083658860\\
16.70908675190275261002	1.34573738690928945694\\
16.72635153617961734085	1.88359621836901824921\\
16.63506500672194121648	4.77579681408664225017\\
16.39249157098537779120	11.61370321643977554515\\
16.45840535565295326137	8.04337787187802710775\\
16.73232534110626801294	3.62056980400399552877\\
16.63794179270352202593	5.98611988055597787906\\
16.60040270603561651797	6.80814886373690963950\\
16.42016942520019640028	9.76669567323375709123\\
16.45040117185455130766	9.14681047823206228031\\
16.80918725831191906650	3.37181821360869049542\\
16.78704624448524285185	5.16009614409231609500\\
16.88505226824522864604	3.12298366040628838647\\
16.67605897799760583666	7.62481611942691550610\\
16.88402149435763277552	4.00535591219038611399\\
16.79414141011542227488	6.36741745912974455024\\
16.57897790887512456948	11.13682681797485862774\\
16.96073446992905076058	2.87439246740362586152\\
16.66748163365561552496	8.72982214239937448497\\
17.03642411881151730313	2.62606365610624603590\\
16.94142173257305472589	5.54328536982752950735\\
17.14285714285719919303	0.00000000000000000000\\
16.76202775533081990034	12.60033981354068188807\\
16.88451650618876698218	7.19636739352439391837\\
17.03661390509427775442	4.39020041629049284637\\
17.16274377837486397880	0.53812436678507380439\\
17.11185104122923661407	2.37781328276449643866\\
17.18273960343510964321	1.07588527397025290888\\
16.88157910347987922250	8.31255364150502451537\\
16.79096247693104615450	10.68401261589655781847\\
17.20274085898175187026	1.61317375884633107397\\
17.18693588928120519199	2.12959374325957728757\\
17.09852679998242308557	5.92587471140167831862\\
17.07731601919292074854	6.75671104236447828129\\
17.19047325305235318638	4.77487517091040913897\\
16.96113101603180339794	12.10404995283901996572\\
17.08926651466176949157	7.88989134196292862811\\
17.27696640376477787981	3.61801666794807852412\\
17.02898737446866661571	10.25053448260444355356\\
17.08629583865513978935	9.01133870208387222078\\
17.04988007042951991821	9.62785569417877340470\\
17.25685402196021200893	6.30938837840766542087\\
17.35187986310694796543	3.36913250965129318359\\
17.34651329499599370365	5.15875448434703276490\\
17.42669652421932013908	3.12045891095612226707\\
17.28647103608150814580	7.45793491300730870819\\
17.43154105808326903571	4.00332543082603997675\\
17.16916355481282963069	11.62981402424702537246\\
17.50143878317241785680	2.87205061731635202804\\
17.29578207319735483338	8.58907406093424441451\\
17.63030963467465639383	0.26888299849411823050\\
17.57581445040313994355	2.62378615334528397796\\
17.50460689146551018780	5.54201507954137539969\\
17.47037365690810872820	7.01591946173737301962\\
17.65328743124916854867	0.80649831237635127845\\
17.58704667077800465336	4.38845314524535723422\\
17.67657584855079733188	1.34362256793216827688\\
17.64991103452486598258	2.37568863316809641972\\
17.66342082616670339235	1.85961605362958160015\\
17.49719037538905297424	8.15922816744206969020\\
17.39442627628691440123	11.17785034871860005978\\
17.66353971972646874633	5.92561401316586966459\\
17.64521736671232687854	6.56785851385998142860\\
17.48574188288085551335	12.61900097158904365813\\
17.74446710578068220343	4.77312763697342212765\\
17.68728775151426191314	7.72084719816493603162\\
17.82048000144351007634	3.61562677706136215150\\
17.63629677217490510088	10.74278360277614119411\\
17.70798408633396192613	8.86670678962918223931\\
17.65545656727037027167	10.11507500140656112819\\
17.68110996628680453568	9.49220724144253047427\\
17.89415565860615942029	3.36699910184980977235\\
17.90412944869428812922	5.15731773396074189009\\
17.86538859794318057084	7.27491694591808002457\\
17.96795750808662717191	3.11860806636508680612\\
17.72374605846283301958	12.14494444340846968089\\
17.97757888682284388437	4.00087612059755581839\\
18.09523809523820148115	0.00000000000000000000\\
17.89870412045750569519	8.43179023151642326184\\
18.04149272721812025111	2.87038154576633930404\\
18.12064860518448838889	0.53732623235032694886\\
18.14702841703480018509	1.07442525600251448381\\
18.11475774235478652940	2.62238126454158848588\\
18.13707802514718281373	1.59063703984372950551\\
18.12630968417201415832	2.10656204133631597131\\
18.06525418585387754433	5.54127775488493856670\\
18.03680832453564519824	6.82572365209219089621\\
18.05105869726019918176	6.18383468548090586836\\
18.13596231145325177181	4.38597518316350232226\\
18.08212452666039382621	7.98767635630465999697\\
17.97006652388062875048	11.69000828951278592172\\
18.29657262490555424961	4.77071207661492380225\\
18.25694568672409445753	7.53754152755905604266\\
18.36400384708642974374	3.61342156530076152876\\
18.22577902953469219938	11.25030357020113491728\\
18.30307139824798667860	8.70172563364995177437\\
18.29051371344452192602	9.34121397369915307252\\
18.25638019150138546820	10.61034879276517450819\\
18.27581397434395782398	9.97633598891412276544\\
18.43664681432631624602	3.36523267443774498631\\
18.45963187013697037742	5.15488926181332196563\\
18.42751244814486355494	7.08630741079816495187\\
18.45132163862056273729	5.79953752416554468851\\
18.44091683902422929009	6.44260256825971122652\\
18.50929158694088272341	3.11724357604482227302\\
18.25988292767852172460	12.66192752063567361631\\
18.52306042301334443323	3.99835216292354633794\\
18.58531893202021123557	0.26847144071454481784\\
18.47614764139170517865	8.25451357163482235535\\
18.58183698821427043413	2.86950105028619839587\\
18.61403888495706482331	0.80536982202036355716\\
18.59136079288699505696	2.35391051818680585583\\
18.60695962970079264664	1.32176792991160740876\\
18.59957467729134705792	1.83803402035739660292\\
18.68401585260206587691	4.38306660193080865895\\
18.64636642867936444645	7.80236436563942881151\\
18.52320571343599198144	12.20822808340247078718\\
18.81630974519428889380	7.35021109060406363511\\
18.84773370837661943256	4.76718432416436321830\\
18.84357033344075560422	5.41305618235151619899\\
18.83036021293951733924	6.70370257482966991347\\
18.83879056521094952359	6.05849486937605963277\\
18.90805387601318088286	3.61195746335130873916\\
18.79357288475860698895	11.76638898496964458218\\
18.87479143904996448100	8.51878203797588007262\\
18.87251670750818988154	9.16794750217706067019\\
18.87047874270064085067	9.81644726589727767418\\
18.83517672333229953097	11.11462834396427545869\\
18.86073009116308796251	10.46474389585309339168\\
18.97974239937068219319	3.36435430383536715482\\
19.04761904761910074058	0.00000000000000000000\\
19.05150976825345665588	3.11701237038358192066\\
19.07835310352938762435	0.53664621092604170016\\
19.05858271418334481950	2.60146879423225740879\\
19.07356864209598867888	1.05282718452159440581\\
19.06431847825466618929	2.08544609359695298778\\
19.06903273266540566055	1.56916972729660209041\\
19.06918198353924864819	3.99637216788626137287\\
19.03921844721866918348	8.06625455714382866290\\
19.20667831410626646971	7.61487353752069484614\\
19.23277366794607345923	4.38035648347883199705\\
19.21821839109687601876	6.96713515269359540127\\
19.23036197019086301907	5.02535417131688877390\\
19.22896100381464634665	5.67161502166907638411\\
19.22614390043198895341	6.31896901211588080116\\
19.10768783212106569636	12.69597228803447208634\\
19.45333788507783268074	3.61174107698132296207\\
19.37798650863224736440	12.25889317653352428295\\
19.43681474961175581484	8.32894149835013308802\\
19.43757965015515409846	8.97939660197905809014\\
19.44059484992680708615	9.63454187026041353192\\
19.43949262316164450226	10.29445503360437541573\\
19.40179337612436683003	11.61230506619807911761\\
19.42693959292644834136	10.95576599280822982507\\
19.52412022106483036055	3.36478416658672019324\\
19.54043312662750864206	0.26831104403090494381\\
19.53347644045791042799	1.81649615441206058186\\
19.52794206980443547650	2.84926841960781018770\\
19.53787892866861142238	0.78418536898041557581\\
19.53555201155544196467	1.30021714614935279819\\
19.53111247598572930428	2.33298363949832099351\\
19.60174585779438771738	7.87797690945768280812\\
19.61693375575871556293	3.99570450003925481397\\
19.61469361060058247404	5.93149771465747743804\\
19.60701414230675965200	7.23076571758902364451\\
19.61547758431961341330	4.63884833045234401538\\
19.61483952191702329060	5.28388653919838091610\\
19.61246910901504492131	6.58130439474735950967\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.61236919673546585940\\
20.00000000000000000000	12.71920713097438238037\\
20.00000000000000000000	8.13958695768532258796\\
20.00000000000000000000	0.51592661954021901138\\
20.00000000000000000000	4.25466947467724398990\\
20.00000000000000000000	8.78722332348731427487\\
20.00000000000000000000	1.54775856462076188969\\
20.00000000000000000000	5.54402447384238250550\\
20.00000000000000000000	10.10443226953799289447\\
20.00000000000000000000	1.03176526335643981014\\
20.00000000000000000000	4.89811821362187593820\\
20.00000000000000000000	9.44155187796525297017\\
20.00000000000009947598	2.06419799881678400766\\
20.00000000000009947598	6.19336549981128037246\\
20.00000000000009947598	10.77140296703255373245\\
20.00000000000009947598	3.09705185803254545718\\
20.00000000000009947598	7.49281085125095813737\\
20.00000000000009947598	12.07681226746560021468\\
20.00000000000009947598	2.58086271578263826143\\
20.00000000000009947598	6.84413708842541712585\\
20.00000000000009947598	11.43167285565101920497\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0611m}};


\end{tikzpicture}%


==> Displacement/M6_S6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=mycolor1, forget plot,line width={10.0pt}]
  table[row sep=crcr]{%
16.18093528317682938678	3.62360801031662838056\\
15.65315786226642025269	4.40405946656402047523\\
15.08875471075642238361	5.17100287895088506218\\
14.42027359335065028745	5.89455098159150292503\\
13.66409513900567596068	6.58769569278346445174\\
13.66409513900567596068	6.58769569278346445174\\
13.26922082645400280398	5.85981071556878152506\\
12.90067555498788109958	5.13278456988625286783\\
12.56726433055436054076	4.39567797059208498212\\
12.24579645624751655930	3.64569930658670893209\\
12.24579645624751655930	3.64569930658670893209\\
13.26424631165001066790	3.64312373140858269949\\
14.24997013484021834984	3.63737209316395793124\\
15.22070801394370498372	3.62995232357190289463\\
16.18093528317682938678	3.62360801031662838056\\
nan	nan\\
4.36807983860069626303	2.28339761358771919930\\
5.07491729646142974985	2.13306025623348372022\\
5.90570511537762765641	2.03277641084375382263\\
6.75442021151876392793	1.96651809015542977654\\
7.58711142401451432704	1.92277846900384585815\\
7.58711142401451432704	1.92277846900384585815\\
6.97575881857186264057	2.67945420767873532242\\
6.36096593077276573069	3.40486775471954716821\\
6.03537239256269586463	4.13321438143148611744\\
5.94371498404073683730	4.89663954540432033724\\
5.94371498404073683730	4.89663954540432033724\\
5.24854655553497906340	4.27280958467071592111\\
4.60716710655858552315	3.65097023121908792476\\
4.14701496258386637095	3.02517383436075348868\\
4.36807983860069626303	2.28339761358771919930\\
nan	nan\\
11.69155975057423013652	10.09766564568285751591\\
11.41956258419972591867	9.12284191725541049323\\
11.15241001347948923694	8.15236535454498323361\\
10.89306017494053691053	7.18767535983913674613\\
10.67704660189594534359	6.24398241461608893843\\
10.67704660189594534359	6.24398241461608893843\\
11.38365681964054765274	6.30206535611994311807\\
12.12482181710560169563	6.38018073852457323625\\
12.88829170691274939031	6.47335690935261620638\\
13.66409516130661394584	6.58769570291824457797\\
13.66409516130661394584	6.58769570291824457797\\
12.94243308556190186209	7.34006086458170159403\\
12.45109472562602093149	8.20332859732006802744\\
12.06728263770369480312	9.14316873873512392379\\
11.69155975057423013652	10.09766564568285751591\\
nan	nan\\
8.79543813439743615845	7.47692980295915887723\\
9.25344113277917657001	7.15930025538055048173\\
9.71325614808698212244	6.84506995093022929666\\
10.17974338773482401166	6.53627048140590449776\\
10.67704660350046808048	6.24398241607289428146\\
10.67704660350046808048	6.24398241607289428146\\
10.89306017835544437844	7.18767536244895488551\\
11.15241001562327838315	8.15236535618727309327\\
11.41956258596760775959	9.12284191875473382538\\
11.69155975612202702507	10.09766565043095098986\\
11.69155975612202702507	10.09766565043095098986\\
10.96372196270329624213	9.44340502536245907095\\
10.23812704670804585305	8.78852824767620965929\\
9.51527490055554103776	8.13311765398839803254\\
8.79543813439743615845	7.47692980295915887723\\
nan	nan\\
14.58623043271809471833	12.72923396028377496236\\
14.83122988687499343996	11.80578013341785137413\\
15.07550757831957355393	10.89190299818501728168\\
15.36526354316757192464	10.03148726122541134487\\
15.76728861762812883285	9.26238317564044244534\\
15.76728861762812883285	9.26238317564044244534\\
16.83422199033461552631	10.09575789150999014510\\
17.89343228159316012693	10.96284929259629059572\\
18.89201092483228805463	11.85367864694743111897\\
20.00000000921491860595	12.63733120568402235051\\
20.00000000921491860595	12.63733120568402235051\\
18.44068193939623867550	12.63719971662210816987\\
17.06664048041029602132	12.56261871045613176534\\
15.82531332429731030231	12.58674900666646223613\\
14.58623043271809471833	12.72923396028377496236\\
nan	nan\\
5.94371498161970546192	4.89663954357298791820\\
6.61195431851474157980	4.66920086572653136869\\
7.31040548271586043683	4.46747188387895821648\\
8.08877058912908886157	4.29883977981461651297\\
8.93783114017136526286	4.15659179582109228335\\
8.93783114017136526286	4.15659179582109228335\\
8.68951644268979350727	4.93356636211626664590\\
8.66936985031042084415	5.76116676546707129347\\
8.72622593647495214952	6.61510916921354574782\\
8.79543813830625254013	7.47692980621448199940\\
8.79543813830625254013	7.47692980621448199940\\
8.07848065756777700130	6.82126233109224777706\\
7.36296582973229440938	6.16946554759951215630\\
6.64934164335733779438	5.52916436367705799171\\
5.94371498161970546192	4.89663954357298791820\\
nan	nan\\
13.66409515436263966137	6.58769569784569419824\\
12.88829170472525120772	6.47335690776777816779\\
12.12482181459786900746	6.38018073679511132923\\
11.38365681585498201400	6.30206535409530399505\\
10.67704660081307288522	6.24398241659048469643\\
10.67704660081307288522	6.24398241659048469643\\
10.95051395222985668454	5.56220875775749767911\\
11.35696992434168706154	4.92090802554631512322\\
11.82462073976352456839	4.29164773009833400153\\
12.24579645521581383605	3.64569930775065831341\\
12.24579645521581383605	3.64569930775065831341\\
12.56726432975776397427	4.39567797072503374523\\
12.90067555239315133520	5.13278456911739056068\\
13.26922082522439261254	5.85981071517745277788\\
13.66409515436263966137	6.58769569784569419824\\
nan	nan\\
10.78478659560888175406	1.85072983972601123881\\
10.45230418416306683582	2.43931808802440963646\\
10.01227109185132135849	3.02016074484702068403\\
9.46978258371137293636	3.58871842834092191765\\
8.93783113716956023609	4.15659179743673767859\\
8.93783113716956023609	4.15659179743673767859\\
8.51689627466983978366	3.62217913588276463344\\
8.16114647414212335264	3.07947251662165877306\\
7.86714901476424177673	2.51345255412712464960\\
7.58711143538262611230	1.92277847213272257143\\
7.58711143538262611230	1.92277847213272257143\\
8.40565483921527700772	1.89340353565421026794\\
9.20940945373118857731	1.87527508621941652045\\
10.00059701324693683944	1.86108144903352501487\\
10.78478659560888175406	1.85072983972601123881\\
nan	nan\\
20.00000000000000000000	12.63733119851839603598\\
18.89201092191415298771	11.85367864469617238399\\
17.89343227815730941188	10.96284929013018683008\\
16.83422198478786313558	10.09575788802633589114\\
15.76728861451301533236	9.26238317556514978435\\
15.76728861451301533236	9.26238317556514978435\\
16.88901838765124807651	9.01368881050169079572\\
18.00083231101993774814	8.77082981447754050919\\
19.02412148275116265950	8.46961839657503645640\\
20.00000001143007466453	8.12874345979263601691\\
20.00000001143007466453	8.12874345979263601691\\
20.00000000291136359465	9.27872535919933305593\\
20.00000000039585401623	10.43945175549604797993\\
20.00000000001601208055	11.55962724429742038978\\
20.00000000000000000000	12.63733119851839603598\\
nan	nan\\
7.58711142978558417127	1.92277847106744914640\\
7.86714901299598334816	2.51345255377836140909\\
8.16114647208545918033	3.07947251606447647276\\
8.51689627215602129695	3.62217913502854882424\\
8.93783113922462923995	4.15659179737103112728\\
8.93783113922462923995	4.15659179737103112728\\
8.08877059125594932709	4.29883978115972453793\\
7.31040548430458958507	4.46747188457845556542\\
6.61195431972345115668	4.66920086625711761030\\
5.94371498546227261528	4.89663954521592970082\\
5.94371498546227261528	4.89663954521592970082\\
6.03537239275449355347	4.13321438129028706499\\
6.36096592990682374591	3.40486775427156151963\\
6.97575881809543485446	2.67945420731182748497\\
7.58711142978558417127	1.92277847106744914640\\
nan	nan\\
20.00000000000000000000	8.12874345334856407419\\
19.30543719466754382097	7.67357326866915734342\\
18.61734172563757994112	7.21802731163327582209\\
17.93446814297154645601	6.76213875807083297786\\
17.25574793867154710370	6.30706831603831652444\\
17.25574793867154710370	6.30706831603831652444\\
17.96271005242046570061	5.63301863631774946128\\
18.65382843308683646910	4.95811694174150296988\\
19.33343376527517065711	4.28393295168620369395\\
20.00000001143007466453	3.60866499438437360325\\
20.00000001143007466453	3.60866499438437360325\\
20.00000000291136359465	4.73978598718904464704\\
20.00000000039585401623	5.87006860553416309756\\
20.00000000001601208055	6.99854522416353042047\\
20.00000000000000000000	8.12874345334856407419\\
nan	nan\\
12.24579644769438502294	3.64569930451076240630\\
11.46399213431465291535	3.76612458711342501516\\
10.63472206268706088395	3.89009607875394536336\\
9.78155554096814405796	4.01231697937524955933\\
8.93783113647605276242	4.15659179646479159942\\
8.93783113647605276242	4.15659179646479159942\\
9.46978258688483442995	3.58871842921247141689\\
10.01227109420656802286	3.02016074558136526917\\
10.45230418628310253837	2.43931808858714482824\\
10.78478660234332764389	1.85072984149051511515\\
10.78478660234332764389	1.85072984149051511515\\
11.14668171326204770821	2.30768678053486731017\\
11.51356356951250248244	2.75943566459800049273\\
11.88216233125478815680	3.20429125582122420468\\
12.24579644769438502294	3.64569930451076240630\\
nan	nan\\
13.66409515436263966137	6.58769569784569419824\\
14.15080403508193285234	7.23780774005726534881\\
14.67223969200549582581	7.90106088639531556339\\
15.21595213639409749362	8.57655424506357988435\\
15.76728861809485593426	9.26238317898536855921\\
15.76728861809485593426	9.26238317898536855921\\
14.62266915996115912435	9.35036863350071634216\\
13.61415938758374544193	9.56405595153908905104\\
12.65091116691761818913	9.82568325330529646067\\
11.69155975787520240772	10.09766564999384996781\\
11.69155975787520240772	10.09766564999384996781\\
12.06728263954201452179	9.14316873984923184082\\
12.45109472563110664112	8.20332859730812025134\\
12.94243308379137147313	7.34006086331841345327\\
13.66409515436263966137	6.58769569784569419824\\
nan	nan\\
20.00000000000000000000	3.60866499055647249605\\
19.33343376166413563055	4.28393295048076794274\\
18.65382842897823323369	4.95811694033055694320\\
17.96271004658214920369	5.63301863481918196896\\
17.25574793863344069678	6.30706831855561045330\\
17.25574793863344069678	6.30706831855561045330\\
16.97952174909249833945	5.63744160525315685106\\
16.70886201204424281741	4.96712639855456750126\\
16.44467979062868323581	4.29494439312464315606\\
16.18093529391689244790	3.62360801238166585492\\
16.18093529391689244790	3.62360801238166585492\\
17.13748182129441843813	3.61703117322305534032\\
18.09261846576495003092	3.61484223873603216504\\
19.04681759394499707128	3.61215532557876706221\\
20.00000000000000000000	3.60866499055647249605\\
nan	nan\\
8.93783114738572059821	4.15659180036367814637\\
9.31451248254049346542	4.67187745271132204294\\
9.73103344221905963707	5.19411033196731608541\\
10.19040410100344828948	5.71596928940245074813\\
10.67704660348175416118	6.24398241791360764097\\
10.67704660348175416118	6.24398241791360764097\\
10.17974339062586253135	6.53627048348977623959\\
9.71325615008089116031	6.84506995210754176640\\
9.25344113435387960465	7.15930025632168121064\\
8.79543813934907703356	7.47692980590029598886\\
8.79543813934907703356	7.47692980590029598886\\
8.72622593648248034981	6.61510916895600864507\\
8.66936984909284902301	5.76116676460079446542\\
8.68951644193528061066	4.93356636153630301322\\
8.93783114738572059821	4.15659180036367814637\\
nan	nan\\
11.69155975057423013652	10.09766564568285751591\\
12.65091116459696429786	9.82568325192920610789\\
13.61415938464401165220	9.56405594981058548854\\
14.62266915592707938742	9.35036863060769718459\\
15.76728861925295177571	9.26238317711551140121\\
15.76728861925295177571	9.26238317711551140121\\
15.36526354770798263871	10.03148726466622875364\\
15.07550758122065381883	10.89190300040232628476\\
14.83122988918012552517	11.80578013539223114492\\
14.58623043992770895727	12.72923396652780247962\\
14.58623043992770895727	12.72923396652780247962\\
13.87018953197290116464	12.06358487733243656237\\
13.14732722759731942119	11.40626875057007083569\\
12.42002604045241653807	10.75162255520124432451\\
11.69155975057423013652	10.09766564568285751591\\
nan	nan\\
13.66409515436263966137	6.58769569784569419824\\
14.62614230982833873895	6.53376909651151915881\\
15.55341381554840296531	6.47442979079800995379\\
16.43033859544243924233	6.40168234890873577569\\
17.25574794209237694531	6.30706831686989755070\\
17.25574794209237694531	6.30706831686989755070\\
16.92553734496540229770	7.07936345525719534777\\
16.54069408841565902435	7.81530038639639990095\\
16.13234840918187984471	8.53263068879850550275\\
15.76728864094287452247	9.26238319104920471148\\
15.76728864094287452247	9.26238319104920471148\\
15.21595214159995990144	8.57655424781789932354\\
14.67223969261691784993	7.90106088671876616303\\
14.15080403509254125538	7.23780774006289018274\\
13.66409515436263966137	6.58769569784569419824\\
nan	nan\\
16.18093528317682938678	3.62360801031662838056\\
16.44467978723580614542	4.29494439245675163619\\
16.70886200811264288291	4.96712639759971530395\\
16.97952174393292068544	5.63744160383323578145\\
17.25574794079767571020	6.30706831854588756414\\
17.25574794079767571020	6.30706831854588756414\\
16.43033860013776248366	6.40168235086027426206\\
15.55341381899288499824	6.47442979190035750037\\
14.62614231265401443238	6.53376909736383382210\\
13.66409516323876083277	6.58769570048665364936\\
13.66409516323876083277	6.58769570048665364936\\
14.42027359885377002513	5.89455098335428751000\\
15.08875471140267876535	5.17100287915778711323\\
15.65315786227759531357	4.40405946656763536140\\
16.18093528317682938678	3.62360801031662838056\\
nan	nan\\
15.76728863278017200855	9.26238318681368255625\\
16.13234840657634094896	8.53263068745726727116\\
16.54069408514028438617	7.81530038487407363590\\
16.92553733999098142249	7.07936345279243361972\\
17.25574794099633990641	6.30706831537932366416\\
17.25574794099633990641	6.30706831537932366416\\
17.93446814873813721647	6.76213876038951600123\\
18.61734172933250874848	7.21802731338154313079\\
19.30543719779928935054	7.67357327028345093112\\
20.00000000983725811921	8.12874345847246537744\\
20.00000000983725811921	8.12874345847246537744\\
19.02412148167746153149	8.46961839584450792984\\
18.00083230776598242073	8.77082981256131155590\\
16.88901838587274895076	9.01368880964348129226\\
15.76728863278017200855	9.26238318681368255625\\
nan	nan\\
12.24579644769438502294	3.64569930451076240630\\
11.82462073739508667813	4.29164772907201363950\\
11.35696992169457786304	4.92090802429807361307\\
10.95051394865718386029	5.56220875629193045597\\
10.67704660165123620175	6.24398241821176114286\\
10.67704660165123620175	6.24398241821176114286\\
10.19040410398440421602	5.71596929090439775933\\
9.73103344457296159931	5.19411033294253687842\\
9.31451248457061176111	4.67187745341198468196\\
8.93783115381539161604	4.15659180253619364720\\
8.93783115381539161604	4.15659180253619364720\\
9.78155554490040834992	4.01231698075821086036\\
10.63472206314892076762	3.89009607891635500465\\
11.46399213432261987577	3.76612458711623920848\\
12.24579644769438502294	3.64569930451076240630\\
nan	nan\\
10.78478659560888175406	1.85072983972601123881\\
11.62610079045614952520	1.93547533538633187433\\
12.46931751759009010527	2.01689694805648311871\\
13.31226390271867465742	2.10176921325538534902\\
14.15513777001422646151	2.18742182127397288838\\
14.15513777001422646151	2.18742182127397288838\\
13.70484031320126661058	2.55427170099016054294\\
13.24515309055029277374	2.92136593733363314485\\
12.76554382465405090841	3.28683862023833217592\\
12.24579645412000239446	3.64569930589983348668\\
12.24579645412000239446	3.64569930589983348668\\
11.88216233289157841568	3.20429125618409393894\\
11.51356356950771697711	2.75943566459221756304\\
11.14668171156501408348	2.30768678009888628111\\
10.78478659560888175406	1.85072983972601123881\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
13.53534691528930267168	0.54826430706433793016\\
13.73949688944871461160	1.09560423216024394044\\
13.94691379955174781458	1.64199682241649380643\\
14.15513776859891770243	2.18742182230076043226\\
14.15513776859891770243	2.18742182230076043226\\
13.31226390646543933372	2.10176921382796022542\\
12.46931752038794805060	2.01689694828855436981\\
11.62610079273490271135	1.93547533550202244257\\
10.78478660277949074953	1.85072984005818841347\\
10.78478660277949074953	1.85072984005818841347\\
11.44078211323438765135	1.38433161135726923163\\
12.08180448417162367036	0.92026550421915465083\\
12.71194253516668126736	0.45876546511992466471\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
12.24579644769438502294	3.64569930451076240630\\
12.76554382259990383375	3.28683861979617741866\\
13.24515308793983869862	2.92136593682929701643\\
13.70484030923319984652	2.55427170006711179440\\
14.15513776914979082733	2.18742182026647569160\\
14.15513776914979082733	2.18742182026647569160\\
14.65408782446625934881	2.54758645707197084462\\
15.15899569793511858506	2.90630974027029642670\\
15.66815987420286404586	3.26496111875040062600\\
16.18093529090937110482	3.62360801239815044639\\
16.18093529090937110482	3.62360801239815044639\\
15.22070801592661837276	3.62995232409905410620\\
14.24997013482758312364	3.63737209316404985771\\
13.26424630950734595558	3.64312373088254348730\\
12.24579644769438502294	3.64569930451076240630\\
nan	nan\\
4.36807983860069626303	2.28339761358771919930\\
5.14389241948564368556	1.51709821102590680653\\
5.68013026954285749071	0.98301446697560590504\\
6.16236478630122785916	0.48600307785485935552\\
6.66666666102753602274	-0.00000000108462327684\\
6.66666666102753602274	-0.00000000108462327684\\
6.91666731581768345904	0.48129680019292614412\\
7.17084930265563169627	0.96103963041902995545\\
7.41023498598651109148	1.44155963458325064863\\
7.58711143281212851974	1.92277847226496545474\\
7.58711143281212851974	1.92277847226496545474\\
6.75442021353213917223	1.96651809089713180967\\
5.90570511561391331412	2.03277641093119409987\\
5.07491729646550293609	2.13306025623505179922\\
4.36807983860069626303	2.28339761358771919930\\
nan	nan\\
20.00000000000000000000	3.60866499055647249605\\
19.16896470293249166161	3.17823276956997391451\\
18.34785762721148572041	2.74661221223496676558\\
17.53369608799148338107	2.31479677785816306823\\
16.72653671441999279068	1.88348995421761467028\\
16.72653671441999279068	1.88348995421761467028\\
17.55785406045183805190	1.41060903034518236865\\
18.38053962510089434090	0.93957445346399326436\\
19.19463934296953411263	0.46963444741653070924\\
20.00000001143007466453	0.00000000141063720566\\
20.00000001143007466453	0.00000000141063720566\\
20.00000000291136359465	0.90334349284272352776\\
20.00000000039585401623	1.80663470559347216771\\
20.00000000001601208055	2.70815278229479838856\\
20.00000000000000000000	3.60866499055647249605\\
nan	nan\\
14.15513778241546560821	2.18742182329100831595\\
14.80053709154128327441	2.11078356013732504337\\
15.44378256760973577855	2.03389915550227096119\\
16.08601264689185939005	1.95826854895318813732\\
16.72653671765598204502	1.88348995501160287880\\
16.72653671765598204502	1.88348995501160287880\\
16.59230850552905778272	2.31829423379820642737\\
16.45647540242820028311	2.75308793824165487507\\
16.31886595810916062987	3.18813811104276645381\\
16.18093529162797139520	3.62360801182724756586\\
16.18093529162797139520	3.62360801182724756586\\
15.66815987390570263926	3.26496111849113290759\\
15.15899569563110205195	2.90630973970914485704\\
14.65408782307952861856	2.54758645676344785969\\
14.15513778241546560821	2.18742182329100831595\\
nan	nan\\
16.18093528317682938678	3.62360801031662838056\\
16.31886595541703499634	3.18813811056536300370\\
16.45647539912496171155	2.75308793772545801204\\
16.59230850053210915007	2.31829423290979441674\\
16.72653671652791018687	1.88348995421058562627\\
16.72653671652791018687	1.88348995421058562627\\
17.53369609368851911313	2.31479677876985867613\\
18.34785763089794485836	2.74661221289545354196\\
19.16896470608690350446	3.17823277021693195721\\
20.00000000993982851583	3.60866499262337292464\\
20.00000000993982851583	3.60866499262337292464\\
19.04681759648643790683	3.61215532610229050903\\
18.09261846575260790360	3.61484223873605170496\\
17.13748181859708452635	3.61703117269985607862\\
16.18093528317682938678	3.62360801031662838056\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.66666666666785601159	0.00000000000000355785\\
3.33333333327319536465	0.00000000000001056628\\
4.99999999936502170783	-0.00000000000004045997\\
6.66666666365556714879	-0.00000000000029636464\\
6.66666666365556714879	-0.00000000000029636464\\
6.16236478789162411829	0.48600307819925731012\\
5.68013027021790417592	0.98301446706531636632\\
5.14389241981570410900	1.51709821113174103679\\
4.36807983950224976155	2.28339761394263929262\\
4.36807983950224976155	2.28339761394263929262\\
3.64602605410534552632	1.54899265303560262907\\
2.46640729192729546426	0.99490855626225882524\\
1.24195975242712863817	0.49276952009264624044\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
19.19463933936106059264	0.46963444697724515686\\
18.38053962102831917491	0.93957445297366637416\\
17.55785405467583615291	1.41060903006541016325\\
16.72653671438520461834	1.88348995623052872794\\
16.72653671438520461834	1.88348995623052872794\\
15.86420398012570487367	1.41554968188258367690\\
15.01138198021743086485	0.94606805015001449455\\
14.16818557141055379134	0.47426462665964430609\\
13.33333334355677912697	0.00000000000000000000\\
13.33333334355677912697	0.00000000000000000000\\
15.00000000256276955213	0.00000000000000000000\\
16.66666666700729848571	0.00000000000000000000\\
18.33333333334599046793	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
8.33333333333491310668	0.00000000000000046808\\
9.99999999979027975883	0.00000000000000297423\\
11.66666666460522172599	0.00000000000001317824\\
13.33333332359615397422	0.00000000000004835799\\
13.33333332359615397422	0.00000000000004835799\\
12.71194253613693447846	0.45876546522380406978\\
12.08180448573005349999	0.92026550426669795346\\
11.44078211289534507955	1.38433161137043003741\\
10.78478660014691392632	1.85072984007023144670\\
10.78478660014691392632	1.85072984007023144670\\
9.73301365396223161497	1.40042435521320918212\\
8.69483631167385695449	0.94223784584391290231\\
7.67249888524878098650	0.47625763095164019845\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
6.66666666666666962726	0.00000000000000000000\\
7.67249888524265344358	0.47625763095105605460\\
8.69483631132237277939	0.94223784581118896764\\
9.73301365096903126073	1.40042435493403538693\\
10.78478658705614456892	1.85072983887200193109\\
10.78478658705614456892	1.85072983887200193109\\
10.00059701399758260720	1.86108144917403950380\\
9.20940945509343933395	1.87527508635463191489\\
8.40565483909827015907	1.89340353550187701082\\
7.58711143377818242328	1.92277847141556001986\\
7.58711143377818242328	1.92277847141556001986\\
7.41023498603693031583	1.44155963431579547951\\
7.17084930169288892188	0.96103963016057258884\\
6.91666731519349831103	0.48129680003696234669\\
6.66666666666666962726	0.00000000000000000000\\
nan	nan\\
13.33333333333330017467	0.00000000000000000000\\
14.16818556818390106855	0.47426462665048568779\\
15.01138197645610716791	0.94606805002448668418\\
15.86420397552731387236	1.41554968166618255765\\
16.72653671813628406539	1.88348995622378523329\\
16.72653671813628406539	1.88348995622378523329\\
16.08601265152083570342	1.95826854955053630825\\
15.44378257073325144688	2.03389915573070734212\\
14.80053709402017680929	2.11078356027223357216\\
14.15513779018145257282	2.18742182368793791625\\
14.15513779018145257282	2.18742182368793791625\\
13.94691380446481154820	1.64199682273994951309\\
13.73949689002575347274	1.09560423219817648643\\
13.53534691529930356069	0.54826430706501594337\\
13.33333333333330017467	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
1.24195975242558298568	0.49276952009204200156\\
2.46640729184161333620	0.99490855622800078439\\
3.64602605337499818816	1.54899265274362463174\\
4.36807983636710961406	2.28339761269379470932\\
4.36807983636710961406	2.28339761269379470932\\
3.57862806302042502082	2.13499149948661059994\\
2.44194125611045231850	2.01973164930714510490\\
1.22982528006595437375	1.99266728152295979903\\
0.00000000000000000000	1.98915619318172476326\\
0.00000000000000000000	1.98915619318172476326\\
0.00000000000000000000	1.48760209433998324968\\
0.00000000000000000000	0.98858347309946492665\\
0.00000000000000000000	0.49250935027206244055\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=4pt}, forget plot,mark size={4pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.98915619282507161181\\
0.00000000000000000000	1.73805366496555957490\\
0.00000000000000000000	1.48760209423682132623\\
0.00000000000000000000	1.23774371850923703420\\
0.00000000000000000000	0.98858347308309046930\\
0.00000000000000000000	0.74015955184836046410\\
0.00000000000000000000	0.49250935027107667352\\
0.00000000000000000000	0.24574994040934572404\\
0.61743181382136114177	1.23799030194668602256\\
0.61854102443465341921	0.98878381366696721511\\
0.61656378841105885513	1.48784880661906671051\\
0.61985052133823936860	0.74036089854675579680\\
0.62133169386860875871	0.49278198557700547688\\
0.61590277588417696730	1.73825254402232487472\\
0.61531570637685439884	1.98941024533862043100\\
0.62300023793738212863	0.24606395933239336160\\
0.83333333333326697900	0.00000000000000000000\\
1.23395754320533801440	1.23933309854292605934\\
1.23613609052141582012	0.98975746661853802877\\
1.23232356889685723544	1.48948656756835551285\\
1.23882152789673360971	0.74085424466649252295\\
1.23110200855308060675	1.74038693455892978790\\
1.22982528004181657089	1.99266728140049176332\\
1.24195975242470435518	0.49276952009163438317\\
1.45251243898725612702	0.24602355206070697369\\
1.66666666666659990526	0.00000000000000000000\\
1.84948590085885178347	1.24166369170584034443\\
1.84690416178416727533	1.49183850158485764581\\
1.85248683125033841712	0.99213155806444675022\\
1.84416997356011758136	1.74340779824836267231\\
1.84046720564044252733	1.99803758125855623895\\
1.85626632702122407181	0.74312443985475451491\\
2.06688362441465578456	0.49491889771709091095\\
2.27895224830958431639	0.24758661600209250220\\
2.49999999999994004796	0.00000000000000000000\\
2.45754410260695133061	1.49894819954350988489\\
2.46212472839249141288	1.24576622533876268939\\
2.45132998161136894666	1.75612747736531482623\\
2.44194125582566634591	2.01973164912728808673\\
2.46640729188665241978	0.99490855624559804138\\
2.67555431237857099802	0.74707609293796162220\\
2.88692157639717139617	0.49848844109029916138\\
3.10064161789087133769	0.24988553107213751225\\
3.04402902754795556817	1.78043583393706317253\\
3.05849962082904536231	1.51282025938093300788\\
3.02382610117958261498	2.06098882151451556766\\
3.06887774358540621478	1.25457788705622608205\\
3.27779707312584189793	1.00292702362428776119\\
3.33333333333328019066	0.00000000000000000000\\
3.48691859669549719669	0.75039016837738437005\\
3.70027996117092650152	0.49940684954056457912\\
3.61698857947281782188	1.83334978570445517043\\
3.57862806292554447296	2.13499149933734866380\\
3.64602605384706457414	1.54899265293172794244\\
3.85563085509102254633	1.27040536529484260342\\
3.92052889684256378189	0.25030019918448642713\\
4.07291946911272262355	1.00312607327348657371\\
4.16666666666661988927	0.00000000000000000000\\
4.29123155203442685490	0.74651255738711663756\\
4.08614963561648458779	2.28332387530676772514\\
4.13910480650064460661	1.90335155143341028250\\
4.37088511053828465691	1.55495042288477725023\\
4.51298431602591154643	0.49568931259751208840\\
4.62821011201222276554	1.25882578598865269015\\
4.74541194133306731828	0.24800058396825053197\\
4.87040320350121547222	0.99159426804377626130\\
4.99999999999996003197	0.00000000000000000000\\
4.36807983860069626303	2.28339761358771919930\\
5.10051563328870116720	0.73880118783020731765\\
4.80619882921139485177	1.82865455561575895871\\
4.15594044389994955679	2.68240531281193561597\\%%%%%%%%%%%%
4.69882341676700310273	2.17798644342330627310\\
5.14389241948487896394	1.51709821102614061950\\
5.33258030039067865147	0.49090974578127594130\\
5.15742525387124306491	1.81544431935014638491\\
5.57798819646403387651	0.24488914950037518614\\
5.42655647481745528893	1.24263291439296352792\\
4.14701496257993440508	3.02517383435758624444\\
4.54903845647527838025	2.61144445908533118228\\
5.07491729646042966095	2.13306025623343842312\\
5.50597266019129083503	1.50874488840686660218\\
5.68013026966565437448	0.98301446700199668349\\
5.83333333333327974657	0.00000000000000000000\\
4.33899242068911306092	3.36075501951650457144\\
5.52920039593659762289	1.78952493764488496097\\
5.79425252545746971578	1.23366276452689982435\\
4.60237729682443230672	2.95131658327278767473\\
5.91991894584996103390	0.73221118189563538792\\
5.02396719614807985010	2.53033640763865586010\\
5.48384826468975461466	2.07781652035148001190\\
5.87789328164989655079	1.49274222326814398620\\
6.04936640790762947262	0.97684121789776201528\\
4.60716710647044713767	3.65097023115052898845\\
6.16236478749470784066	0.48600307808667442266\\
4.77899180770023157550	3.25829804956957147510\\
5.91624337383658094325	1.76146976554342349353\\
6.16582293865524011522	1.22479261810699391333\\
5.08051805464569383730	2.86882437666827794231\\
6.29187528937859585909	0.72840982862482639426\\
5.49078645675050225350	2.46131652020495428346\\
6.41466046261441125154	0.24218625657872283607\\
5.90570511550233945286	2.03277641089031702037\\
6.25633042137740513766	1.47859787952646071219\\
4.91853529069426542719	3.95386934850029403421\\
6.42085828921262269375	0.97133760294293214343\\
6.53895859965119896628	0.48358482454718726418\\
5.02576322630211169695	3.56769392666592422003\\
6.66666666666666962726	0.00000000000000000000\\
5.23535330003614074457	3.18791042523929180064\\
6.31135749764259124106	1.73765366005711663355\\
6.54018900258235902356	1.21620171182888214823\\
5.55980786084784206480	2.80645255532135573517\\
6.66645858989930228944	0.72463004920800577757\\
5.95109711252004736082	2.40894925710265495056\\
6.79150189775914192580	0.24084806515962303708\\
5.24854655490633881243	4.27280958418836220858\\
6.33077964057145425869	1.99650510112654044903\\
6.63899518484268291729	1.46446848999120682322\\
5.31461749996200261137	3.88557096010341096459\\
6.79480218307365468888	0.96588739227804909504\\
5.45433524976321937316	3.50692677403474428743\\
6.91666731518763189257	0.48129680003600527893\\
5.69969940789643203516	3.13344583292693368293\\
6.71010539000432881807	1.71571603914704073901\\
6.03530226084609111581	2.75525005952690760225\\
6.91709595010409650229	1.20818811091272793057\\
7.04314290039384349740	0.72126476499400871134\\
6.40657327488131489446	2.36529546744999663588\\
5.59535507456939384952	4.57769661767734614699\\
7.16799528125750118335	0.23970931937396988687\\
5.63955427296759026490	4.19475370535391611782\\
6.75442021274087434080	1.96651809059408844149\\
7.02403163512444717043	1.45253053064145243312\\
5.72763570059313398275	3.81835035719235715845\\
7.17084930155256294881	0.96103963014463444914\\
7.29505686986806622940	0.47892285419361674270\\
5.90204078017556277302	3.44959918117899366763\\
6.17239086936999203914	3.08359517547706873941\\
7.10895587393755779004	1.69893716208742850959\\
6.50806608886728188423	2.71210303384386319792\\
7.49999999999984012788	0.00000000000000000000\\
7.29575279621432937205	1.20103231278661048975\\
5.94371498161970546192	4.89663954357298791820\\
7.42241839516334955817	0.71739176627519363194\\
6.85817787772613485231	2.33152365697575003622\\
5.97867625501879373928	4.51194633418787560686\\
7.17328057250919304266	1.94482594985560419687\\
6.03537239178574935750	4.13321438085360615133\\
7.41023498501393795834	1.44155963421523281021\\
6.15404157306066501576	3.76460604731102321807\\
7.54982190762000193729	0.95534540139968027184\\
6.36096592977697827820	3.40486775420871978781\\
7.67249888524138512480	0.47625763095070566822\\
6.29487223410967366988	5.21190414766394560786\\
6.64678070609645654798	3.04607261012107333187\\
6.27672273138327785347	4.77964932064866232508\\
7.50727096604014398906	1.68248635891251319130\\
7.67611941065965375230	1.19303350099946525731\\
6.97575881809046904891	2.67945420730880501381\\
6.31862344119593100089	4.40066442328278473184\\
7.80240522158534766106	0.71358707504113805253\\
7.30504819068347721611	2.30249442982718255379\\
6.40313001756524258212	4.02910589491642046056\\
7.58711142978558417127	1.92277847106744914640\\
6.56452039748336169112	3.66720661481720222596\\
8.00629667867821837035	0.23711288615346234887\\
7.79686359505030424089	1.43065112323205623213\\
6.80742433432408411420	3.31083788074605278595\\
7.93129319665158849517	0.95021055274755505948\\
6.64934164335113386812	5.52916436367184171985\\
6.62601801684453661778	5.09732365329349335070\\
7.10732005568829006137	2.95286773132733193492\\
6.61195431851374859633	4.66920086572631110045\\
7.42738167905774204769	2.58922388634797417950\\
7.90543906108466920557	1.66830270969549410154\\
6.67116142554020896682	4.29582521501453129531\\
8.05891896867977663987	1.18638656570977074622\\
7.73095014425513138434	2.22122923177293873920\\
6.79264809406768144129	3.93246115646813354516\\
8.18136567764189592822	0.71017183317445153889\\
8.33333333333315984248	0.00000000000000000000\\
6.99250603079005195184	3.57823410904079786121\\
7.99839575450633599729	1.90561961173736538200\\
7.25830008989317310153	3.22686381858776183407\\
8.18369043010105556846	1.42225002457411231482\\
7.00573562257338977588	5.84778896998440966826\\
6.97848297966120068025	5.41634366087995022809\\
8.31331927598616537978	0.94589030129399609415\\
6.95853416667899260517	4.98812863888237512100\\
7.56070718993192336654	2.87253496938547048245\\
6.95399727654293453583	4.56429662606069452835\\
7.86714901299517599398	2.51345255377779519534\\
7.04308027047136153698	4.19886161490299425481\\
8.51564662810801742410	0.47189636327694772788\\
8.30092989520895585542	1.65792569177295678884\\
7.20372003638015190319	3.84482499314332581974\\
8.44306774467139575790	1.18103664098196237120\\
8.16258115214241541935	2.20324508243882233316\\
7.43309027129186361549	3.49782243545293392017\\
7.71040456183900690945	3.15091899938116570823\\
7.36296582959106338251	6.16946554748146613889\\
8.40565483780928346391	1.89340353538242367470\\
7.33277427307830720338	5.73836911386252435108\\
7.30825899089050068369	5.31005688941558062766\\
8.57088749684753636870	1.41574090491777226930\\
7.29363035353046917919	4.88490842073030506754\\
8.00785656806417023290	2.79988428510600995125\\
7.31040548287323943555	4.46747188398071060078\\
8.69483631150825608813	0.94223784582826053402\\
8.84321181705213810176	0.23520614402644668406\\
7.43733638276900244080	4.11140122355500903240\\
8.31657967441033285638	2.49576383950988711646\\
7.63211703601779678507	3.76565358590987075971\\
8.69440290295930395814	1.64997336143086292815\\
8.82739835711728382250	1.17646512299433436688\\
7.88065103494827390307	3.42358324520622314679\\
8.58629240616044953072	2.18921723113123833926\\
7.72055256645986620612	6.49440209301387216811\\
8.16114647226555334214	3.07947251612865446901\\
7.68819407951785471766	6.06335845486003677252\\
7.66027171289471198179	5.63464128048941770288\\
7.63908837514049743334	5.20848592933402887439\\
9.02814243757934775658	0.70470662628015146023\\
8.80899943462153878215	1.88363803036193755425\\
7.63732598025218667459	4.78794157827595601162\\
7.68803564701804198478	4.37926998345256279777\\
8.95788698409448080895	1.41016195852326564619\\
9.16666666666650087336	0.00000000000000000000\\
8.47049108265777483950	2.78123940418062520763\\
7.85206650858266641535	4.03214238032687966040\\
8.07168213028232095496	3.69200757608196861170\\
8.75790241050657058963	2.48001780478970834665\\
9.08628741202291401180	1.64320829187771666469\\
8.33094743526286407587	3.35258775507019146644\\
8.07848065655440450428	6.82126233024698791496\\
9.21227891166321732896	1.17248739892439979293\\
8.04466028144328859639	6.39011832166091053864\\
9.00413933598907512135	2.17723785464134467205\\
8.01405543217708782322	5.96087897371632990939\\
9.35586167445167937728	0.46845504402756593665\\
7.98854193540243873173	5.53381243609647643922\\
8.63247129988925898658	3.05978591678552014343\\
7.97510280511614411125	5.11079407063221147212\\
7.99772200569893598754	4.69755247921950314094\\
8.08877059065780201763	4.29883978077857165090\\
9.20940945354364970399	1.87527508618235771998\\
9.34482001962415154139	1.40504213204982653096\\
8.28130917481601080965	3.95897447869381702290\\
8.92696102048225270664	2.76469898615045606149\\
8.51689627388631365079	3.62217913566178850715\\
9.19184902883453780476	2.46648116766940850297\\
9.54420574857789105749	0.93541221010633401889\\
8.43666627541265334855	7.14883187183964086131\\
8.40217012483902969677	6.71754383941610910824\\
9.67946746605206520542	0.23358316927824129827\\
9.47664886371268444520	1.63694654154735896867\\
8.80616487820047666446	3.33360368190899025720\\
8.36944890767431459722	6.28787337680630908920\\
8.34083094182253503845	5.86024043895645174729\\
8.31971035416233739568	5.43555324273487805442\\
9.41712739025587630692	2.16710545978233737330\\
8.32302387555881040271	5.01821230717097854779\\
8.38051973385327997335	4.61456509089292765680\\
8.50820972438104305979	4.22530073025838870393\\
9.09951095029297007954	3.04387726173670802865\\
9.60661746664305127297	1.86781832436854666746\\
8.71869675064824356525	3.89035323284530631938\\
9.73301365278071806131	1.40042435511409224524\\
9.37555647764977173608	2.75084007238271643914\\
9.87171530303071520507	0.69964908826011040777\\
8.99241756812974735169	3.60438804571125270826\\
9.99999999999985966781	0.00000000000000000000\\
8.79543813439743615845	7.47692980295915887723\\
8.76026597886332858423	7.04542750881944535024\\
9.61900222753524758446	2.45519465332160669035\\
8.72622593522129008647	6.61510916818608407652\\
8.69543987224065517694	6.18678181115562075831\\
8.66936984892117656898	5.76116676449208586774\\
9.86646414116471248690	1.63112669702476065225\\
9.27943332459142133928	3.31856377214581055313\\
8.65884556628434332026	5.34149183406092564752\\
8.68951644192829419922	4.93356636153134253675\\
8.78536708052402914859	4.54020786804075271448\\
9.82521067694600169773	2.15849942284347662280\\
8.93783114738572059821	4.15659180036367814637\\
9.55966139690083949176	3.03046992475812126955\\
10.06427592915547108987	1.16387372421542356626\\
9.02422132704724155872	7.31769449703998198231\\
10.19536161825741871212	0.46525245168139711671\\
10.00059701323982075394	1.86108144903200778408\\
9.19294056700865525045	3.87141106656829059318\\
8.98946349285893830938	6.88725289563719300645\\
8.95694330819102013663	6.45834370294912396560\\
8.92837462020044547728	6.03139679024303720922\\
9.81638661760364961140	2.73936145432237321273\\
9.15491992845580782046	7.80512885102965547901\\
8.91009176378786804662	5.60854322102577462772\\
8.92236043089300068232	5.19547201664124091991\\
8.99110033394267205153	4.79767433056204417596\\
9.46978258587790477918	3.58871842896030823766\\
9.12214102877786281454	4.41341542276787013321\\
10.03947608265491986401	2.44612825266119982004\\
10.25706718987088095218	1.62599548462101206603\\
9.35678827462377604718	4.08102755072938538916\\
9.74859138083357734672	3.30573820674975715761\\
9.25344113277817470475	7.15930025538022984932\\
10.39127915703234705802	0.92885815450779818381\\
9.21939318944258801025	6.73016160063716650797\\
10.22785420825113966714	2.15126856282934442177\\
9.18864372001469043028	6.30291179060881923135\\
10.51572600846883176473	0.23209521301234953272\\
9.16459919610102602405	5.87870796865062850145\\
9.38356573016777950613	7.64559805647427737085\\
9.16232983540126078026	5.46206119450398475124\\
9.62237503891853940274	3.80063418928420571063\\
10.01227109208007171048	3.02016074490969232968\\
9.20753188084433737970	5.05937043438349487445\\
9.31451248253950581102	4.67187745271061771746\\
10.39272232887065783302	1.85518691520929568384\\
9.51527490054701807765	8.13311765398106878422\\
9.89759001550079808851	3.52121070180957840279\\
10.24907342088634187860	2.73129290402546542893\\
9.53373495998124909079	4.33970796478876152946\\
9.48297319557638651588	7.00170000408184911578\\
10.58836789209600226513	1.39066382700032908915\\
9.45043522180068862326	6.57407064959764664280\\
9.42271939656186674483	6.14910517384370258753\\
9.78155554328323262325	4.01231698020173954689\\
10.16356325550344585906	3.23940132734271912796\\
10.45230418416261208847	2.43931808802383853774\\
10.71464058363286220299	0.69516327827296453545\\
9.40949288114816617679	5.73019615749448441022\\
9.61255534683045098632	7.48688546697775247907\\
9.43421127852452379159	5.32370280783993532481\\
9.51677363622643923691	4.93289167426776486991\\
10.83333333333320069869	0.00000000000000000000\\
9.74369724276674986641	7.97328046243593835385\\
10.05152092843183808668	3.73545899906537748336\\
10.40813207475934731860	2.95393151176301138605\\
10.62541369509299293838	2.14508874943068139629\\
9.71932505146590308698	4.60055307588827933074\\
9.87635998948089799399	8.46089372823888652420\\
9.71325614830066541572	6.84506995108641103087\\
10.31737413076439402460	3.45749534293774107852\\
10.62232501651945248966	2.66520953858830011995\\
9.68327630574621522896	6.41926337746864561495\\
10.78478659560888175406	1.85072983972601123881\\
9.95084896886378444947	4.27367081127162329324\\
9.66288781417191167122	5.99826469274535689635\\
9.67111295258236047800	5.58817585508642089565\\
10.91456027220221791652	1.15676973262656224151\\
9.84184751800535551070	7.32897257410557578794\\
9.73103344243336465524	5.19411033207917771648\\
11.03475131496316663515	0.46258141080424269864\\
10.20875729751021054881	3.95007658488958446341\\
10.56625138259053464651	3.17577855188085056426\\
10.80391783142261807882	2.37343345553019746674\\
9.97249683608620429709	7.81428852458774070300\\
9.91516415408608153825	4.86029949492056534410\\
10.10459492076638277069	8.30079817044270384940\\
10.47444204823611180188	3.67473487516089569738\\
10.78991271558695430599	2.89010978096890669420\\
10.96543473776146626619	2.07946856302222871093\\
9.94499561877907112262	6.68968297591189653417\\
10.13220355841493258708	4.53361875959096671806\\
9.92012424895785471790	6.26688059447673229130\\
10.23812704650992344568	8.78852824750636330009\\
9.91603514561424148610	5.85286926072666169318\\
9.95666549848205839623	5.45452188935162052275\\
11.11557294684855712319	1.61733611286236333981\\
10.07166551414895039329	7.17191566423675386233\\
10.72562470177772375735	3.39624920963150955799\\
10.98162982885521543608	2.60072309494112952066\\
10.37421823907241069662	4.21144859319803721576\\
11.23722010148623517978	0.92391714758206711089\\
10.20157813302074600870	7.65609417716732654213\\
10.12204753854785188594	5.11775018878975629377\\
11.35194893558310980097	0.23090829454696232270\\
10.63472206293284649803	3.89009607884006491929\\
11.20555572987847448019	1.89362330892671315574\\
10.95593049203383095858	3.11334075506936569511\\
11.14668171155560116858	2.30768678009649308436\\
10.33319920990106943748	8.14156688106494286217\\
10.32492802485104377297	4.79037462779295797333\\
10.17974338979109916181	6.53627048288481393712\\
10.16631032299447312539	6.11920728009703474015\\
10.46618677140485509369	8.62820502816455103812\\
10.19040410306411814645	5.71596929048919033534\\
10.88818216764689239540	3.61415654111051853903\\
11.15813379855696396703	2.82624297758212028597\\
10.30251967603409823937	7.01594160509180042595\\
10.55346908891338308933	4.46859276306494290765\\
10.60059038899815142543	9.11604769537567527493\\
11.44078211142353040941	1.38433161126120118922\\
10.33791190547688287893	5.37545153851177026638\\
10.43105141570838156895	7.49874244054421801309\\
11.39049602891581969288	2.12203465701605464844\\
11.12248718765089350313	3.33370276139105570223\\
11.32926766057174106095	2.53460493742697368091\\
11.55684924347772657427	0.69192162740391649489\\
10.80194057405687502182	4.14986112740390300502\\
11.66666666666660034934	0.00000000000000000000\\
10.56209318172261824031	7.98315667099662729100\\
10.52623718656421480944	5.04637091869211396045\\
11.53347864977778236550	1.66026903346402421313\\
10.42132510475244266956	6.38660764830730443009\\
11.05466960326656788993	3.82874144185107434524\\
11.33363221333055292916	3.04884672186602623256\\
10.43045005373631717305	5.97945759749684579987\\
10.69460642348168555316	8.46875045108093793544\\
10.74269961745221735328	4.72389056876260671203\\
10.53561029924457770335	6.86172519106382505782\\
10.82847443206512316749	8.95549633552916546364\\
10.56112500855414282341	5.63527021419156159965\\
11.62610079045471067616	1.93547533538613070192\\
11.57566768704943171997	2.34865112915410767513\\
11.29151326842385572036	3.55101553487395227293\\
11.51356356928205038059	2.75943566454046651515\\
10.66123649335614942402	7.34242938235867459440\\
10.98023204957964793493	4.40605064213599995071\\
11.76272269669346748344	1.15194205953323014491\\
10.96372196127215126182	9.44340502413673910098\\
10.73425584310090741269	5.30410746619466078045\\
11.87361039252697736401	0.46064493862501842969\\
10.79132576414579958168	7.82560321987006979327\\
11.50848170144329429831	3.26874450631444002369\\
11.22735579029057184641	4.08864415962301475105\\
10.67704661320150805182	6.24398242304337536268\\
10.92335085449560772020	8.31013798472081077762\\
11.85725236121121994870	1.42740774701043582340\\
10.93824228449818036779	4.98062263430623453075\\
10.77395833011558146097	6.71093508489495249592\\
11.81477033705486512360	2.16231638978187135081\\
11.76193318853677638458	2.57350450904022709508\\
11.46399213431437225097	3.76612458711305819747\\
11.69845777421672927687	2.98242259825839495235\\
10.79235317925603254707	5.89567627420256989978\\
11.05672068568353161311	8.79583058670973194637\\
11.16557778901538888761	4.66276707209413832089\\
10.89306017733857068208	7.18767536162837927805\\
11.95223848315193038161	1.70211629988284385284\\
11.19146571133071610404	9.28265673942329883062\\
10.95051395110739811400	5.56220875731508890283\\
11.68369578064254632466	3.48711015923743072875\\
11.02106441992371799188	7.66898246813507444841\\
12.08180448392823436166	0.92026550420390884621\\
11.40610869713961506022	4.34752631310592363434\\
11.32735673506793716570	9.77059925539073148570\\
12.18783257073385328795	0.23000367850549960358\\
11.14105441202814006374	5.23819690240842739115\\
11.15241001373176032985	8.15236535473620804737\\
12.04749685455502117293	1.97599236915405596093\\
12.00393215459302709291	2.38788255877267419081\\
11.94943640304805754226	2.79738109309275051473\\
11.88216233124565412993	3.20429125581917251253\\
11.64272568694464560224	4.02928255090021192331\\
11.02587727303650311228	6.27050891907139185122\\
12.17797111737099413631	1.19530257657529848103\\
11.28530236906958528209	8.63703358550346145250\\
11.35696992195296139982	4.92090802440281116503\\
11.10807636577748702678	6.73006637840965904473\\
11.86088124924992470710	3.70490600549711546208\\
11.41956258419904735035	9.12284191725538740059\\
11.15821639053765856886	5.93089287936523312794\\
11.58987622482983503858	4.60726540851540988797\\
12.27470821407503009937	1.46969076839205325946\\
11.21976146420139563986	7.20213646099227045028\\
11.55501941256104636579	9.60970014773596936664\\
12.23880829807942483001	2.20222210594321188282\\
12.19340159550528568388	2.61285785595076758270\\
11.32685526105556306220	5.60348250834159511413\\
12.13767952480048784025	3.02105700358489848156\\
12.06403004612916163296	3.42537491048422992890\\
12.39812182438008392182	0.68922550165799800759\\
11.34533904075022725522	7.68135453254315780924\\
11.82462073739448804588	4.29164772907125691148\\
12.49999999999990052402	0.00000000000000000000\\
11.69155975057423013652	10.09766564568285751591\\
12.37194177544160744731	1.74350557405186301629\\
11.52387522559123311794	5.28390457664973922647\\
11.47624915544571244652	8.16381030251417882937\\
12.04596860537620095499	3.97067640515157682657\\
12.49588766849992182983	0.96392729509735353144\\
11.38365681848390664754	6.30206535546407486947\\
11.60904408117997554939	8.64773952782383936722\\
11.74366594584933309875	4.97044794163751646465\\
12.46931751786223685485	2.01689694810097153166\\
12.43051209268826440280	2.42824501416031468537\\
12.38332026918996398024	2.83775362171045664184\\
11.44937521773885436005	6.75348674174422392014\\
12.32606502375791635018	3.24466358804947363481\\
12.24579644769438502294	3.64569930451076240630\\
11.74323542200654024725	9.13270575328400724402\\
11.53085754960633124711	5.97018645339195508370\\
12.59404612334173556576	1.23817912430348364694\\
11.97321288623756174729	4.65903159512717213175\\
11.55010194002809242875	7.21911933155366547510\\
11.87878712283446169806	9.61882268077582125443\\
12.71194253515719196912	0.45876546511900706538\\
11.70718452927114583417	5.64801831285604549748\\
11.67077851770406127230	7.69460250414354174353\\
12.19705488923914771249	4.34380902545972702455\\
12.05575410743152531268	10.42463352010727106745\\
12.69267368629730086127	1.51206793591838750679\\
11.90986860939870339848	5.33314126430719959160\\
12.66208683198425788419	2.24352540758014207256\\
12.62242914182255582034	2.65412943585556382331\\
11.80031498808879319995	8.17558341987874648282\\
12.57402674646428941685	3.06252299695111318556\\
12.51397637385659677989	3.46806390574758971468\\
12.81102091014774480016	0.73326282567682288249\\
12.40737012233381264537	4.02308058101312848720\\
11.75030727401976449187	6.33890255058553897527\\
11.93305445289651522955	8.65901130150842313071\\
12.79166809371436919207	1.78570418358216631560\\
12.13100862684954250881	5.02318099395586248335\\
11.79969580754993430105	6.78194684140806902661\\
12.17077980966729100487	9.96039329698877828889\\
12.91046438997342349353	1.00752193635037268216\\
12.06728263769348075130	9.14316873872885160779\\
11.90851660930151822981	6.01350803434165914751\\
12.35367898914943474153	4.71204497351679041373\\
13.02367692359877970887	0.22899051070197404267\\
11.88664709364508986766	7.23959896329580576690\\
12.89086185561106390196	2.05909865740722830552\\
12.85562486571079077180	2.47002639708709459399\\
12.81491913890708822521	2.87960780238374702833\\
12.76554382259863196225	3.28683861979618141547\\
12.09141112883834878744	5.69623416737422161304\\
11.99890492020533194761	7.70980310859209616581\\
13.01030133777356567748	1.28153432607537198784\\
12.56726432785040792339	4.39567796991789627725\\
12.76184392454911176173	3.64542934200766977071\\
12.42002604044155056329	10.75162255519180654062\\
13.12361476909912383348	0.50332765334875839702\\
12.29881330889697466091	5.38603020591475267764\\
12.12480552525567034650	8.18842025973482279255\\
12.12482181487627386218	6.38018073693890208631\\
13.11053262653722129016	1.55527288917707795513\\
12.35887361243213966588	9.48429569114760262494\\
12.25751900283927575686	8.67036635146815726216\\
12.51714236132425561721	5.07815818812771535562\\
13.08500981330176315964	2.28581158891835389824\\
13.04997085770417619699	2.69599634948877531215\\
13.00843397516778487955	3.10439392496290178514\\
13.22401941590228169332	0.77757980791666891918\\
12.16000741885266833719	6.81553042308883583189\\
12.53508823161637231181	10.28745331141731078617\\
12.29044972690665105119	6.05989980097177660667\\
13.01437206477505093005	3.46490410691005434884\\
13.33333333333330017467	0.00000000000000000000\\
12.72987169302590437781	4.76569770448540008800\\
12.94139621879700108309	4.02605206709350138539\\
13.21115678956695660418	1.82870572401883157987\\
12.23119228026530080911	7.26483484100026188912\\
12.48022500355568631392	5.74728325331133937937\\
13.32498207769434728220	1.05166930559175675342\\
12.33113943030125803091	7.72879452331870098192\\
12.78398573848584085511	11.07878266723443871911\\
13.43429130630696910487	0.27424040426661977499\\
13.31226390534681058853	2.10176921368297664472\\
12.65091116459534603678	9.82568325192863589734\\
13.28039519342567054139	2.51200634038759407218\\
13.24515308823264803095	2.92136593689800161400\\
12.54848851727888536800	9.01100330293865248166\\
12.69021598821889718067	5.44089223345414474409\\
12.45109472538163153388	8.20332859715141538004\\
13.42653507621470865274	1.32543082412256363334\\
13.25753653270506404738	3.28317917919854362907\\
12.50511149905067931343	6.42483278506374677619\\
13.53534691528815869788	0.54826430706392526027\\
12.90067555213526695468	5.13278456901102320131\\
13.11626488043173566211	4.40295211387568485861\\
13.26424630949549587910	3.64312373087961605123\\
12.52933540963622149889	6.85463251360462155759\\
12.89941283334061239430	10.61477369542468807140\\
12.67668166086142811366	6.10886657849018277489\\
13.52856249753529915836	1.59875086570573232692\\
12.58397515383991205340	7.29686202144044671059\\
13.50811579689065489163	2.32807726127589864618\\
13.47670433531177280884	2.73789225069713992866\\
13.63696701423260648767	0.82205294753352786685\\
12.87364755418260386932	5.80122070068616579874\\
12.83993401237877485244	9.35202175292343085289\\
12.74113889482129557962	8.54186275445166209863\\
13.49437956126753768160	3.10076533113228558491\\
12.66847091348375720088	7.75499925217886421080\\
13.14732722734160397238	11.40626875034836196221\\
13.74978130319740188270	0.23757485699395522460\\
13.63095480530807535047	1.87164435561289499432\\
13.50777233732232573971	3.46201323765034540969\\
13.01537470772978366540	10.15311108700182174402\\
13.08127288490503303819	5.49689030976204229262\\
13.29110696086489440404	4.77529172041536931204\\
13.45698837356719046454	4.02674738633938034127\\
13.73949688975493010901	1.09560423218001123935\\
12.88829170472480711851	6.47335690776735894758\\
13.85207701485951581333	0.51129294708139738646\\
13.73374306756748630676	2.14427041346096869390\\
13.70484031204521890857	2.55427170070928966084\\
12.90469154895730063970	6.90067676876916280548\\
13.26350623149872909323	10.94257181437614612207\\
13.84293717766242082234	1.36891663253556661317\\
13.72606407615836587865	2.91772012276656678154\\
13.06762791448222138513	6.16244223654602762963\\
13.13197323463228904927	9.69339857838451379735\\
13.03127485117687456295	8.88196546606363135368\\
12.95398968383936733062	8.08779886122484903410\\
13.74489150560756201003	3.28004794771086327643\\
12.94243308378151446902	7.34006086331146434532\\
13.95480067573192073382	0.78467430994850806414\\
13.26922082521413415179	5.85981071517359808354\\
13.47074093251995918763	5.14362068015066054016\\
13.64759472206258550386	4.40655661754619210058\\
13.75921639837621590630	3.64059819607248291717\\
13.94691380248143097731	1.64199682262531099219\\
13.50958555122091553358	11.73437825920384902645\\
13.93087852208363663919	2.37073946351116315867\\
13.37989860935467945069	10.48110702651228365312\\
14.05805641771203617907	1.05777921695098475752\\
13.95416969485745539714	2.73438039524298170946\\
14.16666666666639962102	0.00000000000000000000\\
13.27309213990402980698	6.52805104062943275522\\
14.05101654589453907818	1.91485691159616688850\\
13.97671022475719482259	3.09733618037278102264\\
14.16818556818227214933	0.47426462665013069397\\
13.32230168245133761218	9.22271084161715037908\\
13.23821624414768116651	8.42523934218530889950\\
13.21761288408126056027	7.66530518944879712961\\
13.62699473607536049258	11.27116196830312233601\\
13.28066531629999502684	6.95586810078625195075\\
13.99680782722531446893	3.45892905206062994949\\
14.16209203792659288013	1.33079823203112579399\\
13.46335871406538409190	6.22384862177769537794\\
13.65630596503328142433	5.51073620278014253415\\
13.83741810059114740739	4.78215607404169951167\\
13.96074054115059226433	4.02516644408483159623\\
13.49654602261962388354	10.02136518246394025766\\
14.15513778241546560821	2.18742182329100831595\\
14.27212686997701673874	0.74750854015443557454\\
14.18005598014280899122	2.55109140418988955545\\
14.26694738155171648941	1.60383626046806915255\\
13.87018953011843436229	12.06358487572560278522\\
14.20477508280367295868	2.91419779557878966258\\
13.74418900242112329124	10.81000628292492748983\\
14.37642837539468487762	1.02049248042338858156\\
14.22887243942683888065	3.27647102192712136315\\
13.61415938494052824126	9.56405595002703101670\\
13.52550485779902800232	8.76399092396077961098\\
13.49027047856032446305	7.99859335268036186761\\
13.54151937065017463624	7.27792764180255691286\\
13.66409515436263966137	6.58769569784569419824\\
14.37243092030141333737	1.87677662421811031201\\
13.84715745244621487586	5.87895192452646853098\\
14.02784524107052455122	5.15517947714382529512\\
14.16345667426178778214	4.40707341037589905852\\
14.24997013455169181384	3.63737209309195996809\\
13.98942178538075609140	11.60096877423860917133\\
14.40393731955195200101	2.36778512003777530381\\
14.48120025719896197813	1.29329975326469215346\\
13.86114146042277184279	10.35026465658895844513\\
14.58519903808447004678	0.23680251178743802476\\
14.43056673490040964225	2.73099332923863702405\\
14.47838528968757998427	2.14931452562161995345\\
14.58868588579278657846	0.71038774627509315707\\
14.45688706635071874018	3.09348145914854999461\\
14.58668861977587383194	1.56600229400265056334\\
14.22879228979757471052	12.39473482854671715359\\
13.81495469852709589986	9.10382356759450672712\\
14.48239300724791434050	3.45519088968236376402\\
13.76805798827516191807	8.33354366081227837526\\
14.04911626530217283459	6.24310701648172816647\\
13.80246715900331011539	7.60845443899204987304\\
14.21988494809627034954	5.52717472921611729930\\
14.36551123032603882734	4.78673747196590326780\\
14.10789979953931982948	11.14011830117873280699\\
14.45745072001553843677	4.02238543109720758650\\
13.90366789503736200118	6.91050359517245027519\\
14.69417615526784004487	0.98329277741621390341\\
13.97908907565002500917	9.89321671300494287493\\
14.69310303712477860927	1.83855329185536575665\\
14.65408782306712254240	2.54758645676097028598\\
14.68249529888492155294	2.91033254816596675951\\
14.15117177873340992278	6.56084150659398979144\\
14.35018164923739725225	11.93259840116689041167\\
14.72818928931619986145	2.32942629956136615377\\
14.80005998168537040272	1.25595354460075503411\\
14.22556172873191471240	10.68046227282852811413\\
14.71034830434581586189	3.27239201976538307548\\
14.80053709153974672574	2.11078356013721935014\\
14.10539253511033841448	9.44495968251059636600\\
14.42027359660834484600	5.89455098266326693590\\
14.05014537423251752557	8.67020682264670128347\\
14.56672562745413301855	5.16451027930347450479\\
14.66752639520998258149	4.40619125979356685008\\
14.73704820470878118499	3.63369010802732939069\\
14.06942858152788922155	7.93998255278752473885\\
14.15080403508051887229	7.23780774005627147716\\
14.90652649590849954109	1.52833556073164156253\\
14.99999999999969979569	0.00000000000000000000\\
14.58623043271809471833	12.72923396028377496236\\
15.00586630424877476742	0.47307588893403090813\\
14.47051615804822333189	11.47185651846452714153\\
14.90583050200250170292	2.72701222094740680646\\
15.01138197678520391776	0.94606805004157035199\\
14.34430302666786971599	10.22391132848216876994\\
14.51966038071072162552	6.21553557118599542264\\
14.38843389678772943796	6.88800932326218173785\\
14.93566369819071582015	3.08935839460520700328\\
15.01383133901862976245	1.80040574216492066384\\
14.97925374069036230651	2.50910144341142915536\\
14.96495410274710202714	3.45118308011907615196\\
14.70874039476061945209	12.26655584836227497192\\
15.05107594695090966752	2.29066611507354433996\\
14.77067206514888653146	5.53918041749417966457\\
14.87823651083592224609	4.78885351713790274886\\
15.11841971652613203503	1.21850887487772729934\\
14.94914683849867742538	4.01938388146776670595\\
14.33559005564284660750	9.00894195581060230893\\
14.34106071700215068176	8.27306216719427922612\\
14.40721913005563514787	7.56776140430750743349\\
14.58960790924094830245	11.01231058519523919870\\
14.62614230982664054181	6.53376909651107773414\\
15.12219722100636509765	2.07218647436139669082\\
14.47201446766752219730	9.77725072767210612312\\
15.22610546654947327738	1.49064919675331064575\\
15.15899569533410584654	2.90630973965389527436\\
14.87673219917408218294	5.86338213340467628854\\
14.63290543877984362098	7.21598079049535012786\\
14.83122988687370913397	11.80578013341757426247\\
15.18991418830544226637	3.26835244371802202679\\
15.23149165403893867676	2.68846724887362498180\\
14.70979756318505593526	10.55667034751548172267\\
15.08875471110014920839	5.17100287906030153806\\
15.16369205960944555045	4.40452262313225961776\\
15.22070801393259920076	3.62995232356897101766\\
15.33453902029201998403	1.76242111132871248635\\
15.30272592121230879059	2.47022487298169757253\\
14.62266915879348339047	9.35036863266479478796\\
15.42064961631958830424	0.23628414097634006796\\
14.61669345239368666967	8.60874940017981948870\\
14.67223969232970937071	7.90106088656656080360\\
14.98377875226969635492	6.18509375295905705627\\
15.42866184986571909121	0.70882711997792169356\\
14.86434685058730309493	6.86207038538914293468\\
15.37336355895187445242	2.25199143655494138372\\
15.43653115373072104433	1.18112983838851715035\\
14.95258546760128126607	11.34638654051955342084\\
15.44378256795033088622	2.03389915554853661916\\
15.20658047179581018327	5.49895783376667068865\\
14.83973741634302889736	10.11244314996507753790\\
15.41317321533734663319	3.08562376832323437270\\
14.88405479154023502986	7.54544318184372553304\\
15.09457739888628857727	6.50498141201784996213\\
15.54526401281010627997	1.45299050429055842670\\
15.44528052854001742844	3.44742072562899970478\\
15.20815555862369627960	12.65282123861715390944\\
15.48470026436660340607	2.86774643493633663027\\
15.37853406709620784909	4.79092284361564590967\\
15.43675207112473835025	4.01659643342521466280\\
14.89601304300430228977	8.94796682799964315791\\
15.55536450186609975788	2.64963522451478494801\\
14.94280046295283348456	8.23746741900026080430\\
15.32134796951760158379	5.82619594694615816621\\
15.07550757865517354617	10.89190299843695086679\\
15.10821384030113279096	7.19144881268656277484\\
15.65484053004066211656	1.72458785093891209250\\
15.62559625734884605208	2.43161911522261631191\\
14.99243654540537562525	9.68888495697934182260\\
15.50540758489455583913	5.12179600532293122228\\
15.69548223898693350975	2.21374611249047870132\\
15.33363975495323217046	12.19174022062471784977\\
15.14146076171342514272	7.87705987517055561398\\
15.66815987174034496832	3.26496111809744338217\\
15.43664204041433762882	6.15120136178614274058\\
15.83333333333309944635	0.00000000000000000000\\
15.33333840550317539453	6.83536721361132304509\\
15.76511919691419549849	1.99595661188276163323\\
15.84345899119329104110	0.47206907275175358230\\
15.65315786226568484096	4.40405946656318914023\\
15.70167667079800111196	3.62666015086206128260\\
15.20906527908730687670	10.45076698844136231514\\
15.73879496751844975222	3.04707031420909268959\\
15.85381011857918132080	0.94395664681066027146\\
15.62877855677058924755	5.45395057843298580735\\
15.17872266471106179608	9.29120698364749308951\\
15.86420397869897414012	1.41554968184658891417\\
15.21595213950747904619	8.57655424672237920447\\
15.80887984831861992063	2.82908571549421106184\\
15.35767441814118861032	7.52222573777274039486\\
15.55341381588922011758	6.47442979094373427529\\
15.45915997175664458041	11.73433939934652947557\\
15.87873360508537246005	2.61124627041370427349\\
15.78322403660743766807	4.73671302288599704866\\
15.97471278255142834723	1.68697260328278542119\\
15.94822794763886797398	2.39352715114087910564\\
15.36526354638021807375	10.03148726359689391074\\
15.40406718216162929025	8.21186770165810564492\\
15.75180608814241622895	5.78463516361697749346\\
15.57775674786779340764	7.16684603370184181159\\
15.92394933380370325438	3.44437729850147089650\\
15.92066994942937618873	4.01444075624553953219\\
16.01731342126917567725	2.17588206400056405343\\
15.99380998320081204156	3.22644335595809028661\\
15.91151171069690661852	5.07136620197742882254\\
15.58824795448436262291	11.28524893538937590165\\
15.49026024534577672398	8.91827545066054128142\\
16.08601265016576320477	1.95826854939186612015\\
15.61182801978453937863	7.85556725414325729417\\
16.06337442548193550351	3.00858620701506440653\\
15.87538257960596688179	6.11340277117558894560\\
15.79382399859630403682	6.80761521783906076166\\
15.55150636613627845861	9.63697006453937454751\\
16.05133370916236046355	4.34857159076139065945\\
15.82531332428304970961	12.58674900665633700214\\
16.13278421361695080805	2.79092039495090071810\\
16.25603297811839453857	0.23578407600720355242\\
16.03990668991005463795	5.40567484123277086638\\
16.26860560367480346144	0.70727891704680723173\\
15.67075393881914280314	8.55039188575115005619\\
16.20185561537580909430	2.57334448090448653090\\
15.82658610676782906523	7.50008650778468677345\\
16.28138199492389048828	1.17855453692466616289\\
15.73134573257702939486	10.85213450056398443166\\
16.18093528317682938678	3.62360801031662838056\\
15.99905703693341685323	6.44073027043703927319\\
16.29423436214273834821	1.64959234931612774844\\
16.27048239419210773349	2.35579134778019039231\\
16.18136202714745053299	4.68397370040362837074\\
16.24977081052134764150	3.40582633303043103012\\
15.76728863278017200855	9.26238318681368255625\\
16.33870399721887878286	2.13827637698776618080\\
15.96378235474831619456	12.13278292529162705193\\
15.87056570772941022085	8.19208184525936466969\\
16.16932749223617094003	5.73881311759658618854\\
16.03948106107939608478	7.14156686068241164378\\
16.31886595541573115042	3.18813811056542162348\\
16.31304610376626129664	3.95897870384206784777\\
16.40649316470559782033	1.92079790899532598658\\
16.38785570524487411603	2.97056276394857610157\\
15.89769808988095078917	10.44057229138551257108\\
16.31179278060322701549	5.01965020327002164890\\
15.94017044793797488467	8.89358160253359741887\\
16.07914330416087622666	7.83589549222650205706\\
16.45647539949269955173	2.75308793779099181265\\
16.29960187807448690478	6.07082548172095304295\\
16.24267492697409309699	6.77641111925772587909\\
16.10440332407026531314	11.69078695734780382054\\
16.44467978723439927080	4.29494439245597536825\\
16.52459770519471859984	2.53567388331820220415\\
16.44366013506384049947	5.35479855043293984096\\
16.66666666666640139738	0.00000000000000000000\\
16.13234840657488788906	8.53263068745713049168\\
16.59230850404633272888	2.31829423351911767526\\
16.09029338575799883415	10.04984169389792114657\\
16.28819039626396403264	7.47758337814113005493\\
16.68111625035184886201	0.47106603677581970757\\
16.43033859872823043702	6.40168235029697640925\\
16.69609484641679131300	0.94201851259799573857\\
16.65966070064178694565	2.10091093540015316776\\
16.57616223264319188502	4.63121095687449813028\\
16.71125330669867636857	1.41284984832660076570\\
16.25655621938597761300	11.26618127331431651328\\
16.65964311358346705561	3.61935577792582474643\\
16.72653673310025013166	1.88348995707933997146\\
16.33540329220630482610	8.17422249922211463513\\
16.57712831101958528279	5.68925966887962886176\\
16.48963658183310343475	7.11316809952528483763\\
16.72751891900128384805	3.40213266888792009723\\
16.30354373011532231885	9.67259205560018031633\\
16.32264400919833846615	9.13402035717023075279\\
16.44051924931321551071	12.55228425412375692360\\
16.70886200848487490589	4.96712639770518915583\\
16.79532972047405792182	3.18503171470436541313\\
16.54069408550763142784	7.81530038505565016749\\
16.79291434512294856063	3.95588401204299699998\\
16.71194742994086368526	6.02319129260164043416\\
16.67713380402679490544	6.73969471537955300278\\
16.42947365267193049476	10.86143149453980427666\\
16.86291705502565108077	2.96794756759046851613\\
16.50710298549703480830	8.77403571171887008973\\
16.93012948750459045755	2.75082582040174372651\\
16.84341649075515690015	5.30246693743236541252\\
16.60761815336940827592	12.11396850035956163083\\
16.73943370318638912408	7.45166175108080786060\\
16.92635508037573544016	4.29269721338591647708\\
16.84823964104321447621	6.35656954560479103833\\
16.99693227762562486305	2.53367021891443267023\\
17.09159050401335022684	0.23533524115253631748\\
16.70305920861625281759	8.41519405115496965664\\
17.10856353753708347654	0.70592470033503895710\\
16.62387519254764356447	10.47338847124104432851\\
17.06330118893105662892	2.31646968710290135363\\
17.12582151938032737348	1.17646579418675201190\\
16.97952174749491049965	5.63744160486447931646\\
16.92553734351071526021	7.07936345449827975074\\
17.14338260770012212220	1.64688683934408897080\\
17.12918900869479443827	2.09918389342179301238\\
17.06068203377724046277	4.62908439870009402739\\
16.77838053895823478001	11.69337382206519748706\\
16.90270155196046530932	8.05426209616151567161\\
17.13748181858214891804	3.61703117269694551794\\
16.85502544618729814374	9.55088537771833401280\\
16.83422198866405494755	10.09575789041336513208\\
16.88901838585784531688	9.01368880963652685523\\
17.11691275568281866981	5.97225247214793952821\\
17.20465483740098733279	3.39999256351817757960\\
17.09684113069321398370	6.69699553447239903647\\
17.19641745643936303622	4.96482822061920980872\\
17.27143674710010046169	3.18306468359061689455\\
17.09578086907293936747	7.68721441959114848430\\
17.27173161270058088235	3.95375548154332134843\\
16.96141070856586807736	11.29089646546519176695\\
17.33769106674888860198	2.96611678391452615600\\
17.07676660092133147373	8.65433836772120557157\\
17.25574795759647273030	6.30706832341546519416\\
17.40346636386591683276	2.74909630787484893233\\
17.33351119873877266286	5.30023502626840148366\\
17.06664048008014944457	12.56261871020754661288\\
17.49999999999980104803	0.00000000000000000000\\
17.27544443553979647277	7.31115965081766461253\\
17.40728299670723444592	4.29038759677488368283\\
17.51896102017329326372	0.47029110542082552815\\
17.46881935566857180220	2.53199225377315428887\\
17.53824971739074811694	0.94050868971143186670\\
17.26763714918544678767	8.29257930749175997676\\
17.15906747353541916823	10.90270541149751437615\\
17.54583462179332187247	1.86276471715641167570\\
17.55785405864646975260	1.41060903024440564835\\
17.53369609195485168129	2.31479677846597642343\\
17.47190724434513597885	5.63556026075091232030\\
17.44055676891297324005	6.92585165435374428000\\
17.54436732481910610204	4.62651467378791458884\\
17.26759808456345268723	12.14286350672155201380\\
17.45198115360865287471	7.92348536060790742397\\
17.61507401212388757017	3.61569519407339212691\\
17.38312468140276223494	9.97613718752614175855\\
17.41056442974360507492	9.43365710137125823564\\
17.36886020412079645325	10.52423619239199581443\\
17.45199189362218561428	8.89518664446266882351\\
17.61176014193047478784	5.97077654950438052595\\
17.59519762268763898305	6.53403865833571284583\\
17.68130615599114108250	3.39881947447014542973\\
17.68267850686206799082	4.96223218868129478665\\
17.74680067284829831920	3.18188040498094970587\\
17.62388605339085856372	7.54430874679662277771\\
17.75080930557770386713	3.95220043916316798871\\
17.47000068231798408647	11.73828243930506332049\\
17.81162266295563867402	2.96483153655731435094\\
17.63607259766927626288	8.53022228021270301213\\
17.92727133376315507007	0.23503454357480121906\\
17.87599978869335259901	2.74770935539184524288\\
17.82202714547483068941	5.29772817102875670514\\
17.78324423557100786297	7.15590036510268934222\\
17.94863006555848627954	0.70501086630816778289\\
17.88854995851457019285	4.28837391467955875157\\
17.96008439270366352503	1.62668802704118453661\\
17.95008141288541381186	2.07860494441815513156\\
17.97020405071014081955	1.17484226198893981774\\
17.94001040068620511647	2.53056471047203768165\\
17.81150361741219967371	8.15801858150583925067\\
17.67821192271864916279	11.34594802492321008458\\
17.94879000572884564235	6.19729318843781040727\\
17.96271005060508940687	5.63301863584836581822\\
17.93446814698651436970	6.76213875963629007515\\
17.72653167207758784230	12.60206984382898376396\\
18.02795618083869300108	4.62415778959981871310\\
17.97446130356899729463	7.77584022672916841401\\
18.09261846540040963305	3.61484223866443921125\\
17.91141537615594714339	10.40408059927274742051\\
17.96532323290339405730	9.31486155184162001319\\
17.93446759577658511375	9.85657403483884841933\\
17.89343227856755902394	10.96284929038360900222\\
18.00083230741655171414	8.77082981238600645213\\
18.15734830059290061399	3.39796041876489551825\\
18.16844533693221919179	4.95972579993412399091\\
18.12711912144978754213	7.38516708247446462821\\
18.22125397794971846110	3.18088811095540879847\\
17.94919223476061276301	12.19791674846968732027\\
18.23048623971983417391	3.95100065412548584476\\
18.33333333333320069869	0.00000000000000000000\\
18.17021566229886531119	8.39324050861647208421\\
18.28467751010268926848	2.96373508967907950407\\
18.35687142838791174881	0.46985945793919842162\\
18.37241374764603207836	1.39112256414374746427\\
18.35592348418958863476	2.29454009700738437161\\
18.36414886177374583554	1.84270942806643445167\\
18.38053962144757491615	0.93957445299060582400\\
18.34785762762998828634	2.74661221230032870366\\
18.29820299057395516229	5.85972564504288229159\\
18.28619734928535933705	6.42479851412072200390\\
18.30980820990917834479	5.29531299559194312820\\
18.27479684330431908279	6.99041047120279301907\\
18.37046181093710472965	4.28671091180171170976\\
18.32617725545464537618	8.00664436581072713750\\
18.17124291540098468545	11.80231277715605742173\\
18.51185099106688625170	4.62225548440784983484\\
18.47310864522403406340	7.61342256594092603450\\
18.56988861892077125049	3.61381240815417026369\\
18.48338217927651427885	9.73481606546758548859\\
18.50749356500133302461	9.18571252243998515041\\
18.42342249717929192343	10.84323217266085848109\\
18.45404752241952195391	10.28478415160609849011\\
18.39408788817315709707	11.41333684275256210583\\
18.52466497600645567445	8.62998968826810219923\\
18.63275381658448992539	3.39684806969479913263\\
18.64471746058990930806	5.52229518824654608267\\
18.62481336863430314565	6.65239259788917358662\\
18.63466587109568450842	6.08709275549940009853\\
18.65382842940245566865	4.95811694043580253322\\
18.61734172606097814651	7.21802731179907652859\\
18.69512205249320757616	3.17975715926630497776\\
18.44068193701573221688	12.63719971479624781807\\
18.71040983876977392697	3.94965688441147921850\\
18.76286519942348007817	0.23487957528175915090\\
18.67551445768305740103	8.23852719185365067744\\
18.76328388580494177518	2.51070879065330743174\\
18.78282271793695556994	1.15607370700715672562\\
18.76981253871893429164	2.05899401053745023660\\
18.77646131720582545199	1.60749443571413319631\\
18.75730238847633302157	2.96267531033760711523\\
18.78872758276127186150	0.70458005804421108831\\
18.85247144625085624625	4.28525346300810738853\\
18.81909654879879312261	7.84219194586531820335\\
18.66758444259703608736	12.24460978547357115076\\
18.96558662801982109158	6.87982381739452364400\\
18.98850768746149952904	5.18538535039016768025\\
18.98067899411938697085	5.75002683203428954783\\
18.97252653362564345230	6.31494030530548666746\\
18.96123842074793586221	7.44561928664993555316\\
18.99517107173832641820	4.62121849710018395285\\
19.04681759393078266385	3.61215532557585428108\\
19.01408690974493254089	9.60113349816963435046\\
19.02388589946332686509	9.03703574373652784857\\
18.99083339450088203648	10.16259500083535449733\\
18.92262970484373951763	11.28788173253316351463\\
18.95767262981716072545	10.72408544750316572447\\
18.89201092191347441940	11.85367864469586862697\\
19.02412147914552420502	8.46961839454629661361\\
19.10798790411746850282	3.39521966980978850970\\
19.16666666666640139738	0.00000000000000000000\\
19.17272660288483976387	2.72683687331190194314\\
19.19088969623443219348	0.92125705120034939721\\
19.17727181265018288059	2.27557160056443708029\\
19.18675045952840818586	1.37282361943964748008\\
19.18210313707227498981	1.82426215260743451729\\
19.16896470293162835219	3.17823276957003031384\\
19.19463933936019017779	0.46963444697689071816\\
19.18977347686082168821	3.94796453595323715291\\
19.16449695043070278189	8.07129905941387626456\\
19.30850845763321643744	7.10742298631758728789\\
19.32392403359068211444	5.41356477350802922643\\
19.31798499617100617343	5.97839461995308418807\\
19.32912588082005100887	4.84869164146538800253\\
19.31269533964829676620	6.54289282299880792237\\
19.30543719466657748285	7.67357326866889621897\\
19.33343376166317639786	4.28393295047999256298\\
19.20923851616444011370	12.64746419511280173253\\
19.52350676847827415372	3.61017572473652093024\\
19.51622764146605248925	9.44727329787670910832\\
19.51613110125902750269	8.87101414783578512413\\
19.50683261552143576978	10.02341891056374834079\\
19.44139497000437444285	11.71193574833874251340\\
19.48723679191336088934	10.59454749410500973283\\
19.46294837302611568930	11.15752202869355080850\\
19.42547598762023852714	12.25891945018740436524\\
19.51236204922478734147	8.29881329217148433486\\
19.58498215403681186331	2.94261214115086966459\\
19.59647589948797019588	0.68643997665486611304\\
19.59454058616503147050	1.13819359887639093287\\
19.59228019653995289673	1.58983388954952298278\\
19.58975001845634977826	2.04112956976860315805\\
19.58722473829170951376	2.49200845238048795949\\
19.58332088637728674030	3.39330023901574673317\\
19.59835878487972138373	0.23473791157077061875\\
19.66610444043923067170	4.51160304016604740696\\
19.65318074434320294586	7.33539979639743844331\\
19.66373459158027969806	5.07700518511577936209\\
19.66066869170006725653	5.64210988749050024182\\
19.65768517581108199010	6.20653518623920685826\\
19.65537721525390324473	6.77071084793768296350\\
19.65124503044529191698	7.90117941770447984595\\
19.66824964965849886767	3.94614280025458619150\\
19.99999999999970157205	0.45161900037899893601\\
19.99999999999970157205	0.90334349250570844525\\
19.99999999999970157205	4.17418011230021956948\\
19.99999999999970157205	4.73978598624188762756\\
19.99999999999970157205	8.70076823410873423370\\
19.99999999999970157205	9.27872535758598893096\\
19.99999999999970157205	1.35512190419502820404\\
19.99999999999970157205	5.30533664776826086040\\
19.99999999999970157205	9.86068771844420055572\\
19.99999999999970157205	3.15841916147423118488\\
19.99999999999970157205	7.56338387036010217912\\
19.99999999999970157205	12.10131540878977673970\\
19.99999999999970157205	1.80663470555185834421\\
19.99999999999970157205	5.87006860541060149217\\
19.99999999999970157205	10.43945175528191704473\\
19.99999999999980104803	2.25763476865973311547\\
19.99999999999980104803	6.43416540800200387196\\
19.99999999999980104803	11.00688281822552916367\\
19.99999999999990052402	2.70815278229368683327\\
19.99999999999990052402	6.99854522415923252510\\
19.99999999999990052402	11.55962724428944454758\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	3.60866499055647249605\\
20.00000000000000000000	12.63733119851839603598\\
20.00000000000000000000	8.12874345334856407419\\
};
\end{axis}
\node at (28,1.) {\Huge\scalebox{3.}{QoI = 0,0635m}};

\end{tikzpicture}%


==> Div_Points_Triag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\coordinate (O) at (0,0);
\coordinate (A) at (0,3);
\coordinate (B) at (2.59,-1.5);
\coordinate (C) at (-2.59,-1.5);
\coordinate (D) at (3.,3.);

\draw[black, thick] (O) circle (2 cm);
\node[black,anchor = center] at (2.5,0) {f=0};
\draw[thick,->] (O) -- (A);
\node[black,anchor=center] at (0.25,2.75) {$\sigma_1$};
\draw[thick,->](O) -- (B);
\draw[thick,->](O) -- (C);
\node[black,anchor=center] at (2.35,-1.15) {$\sigma_2$};
\node[black,anchor=center] at (-2.35,-1.15) {$\sigma_3$};
\node[black, anchor=center] at (1.,0.2){$\sigma_{initial}$};
\node[black, anchor=center] at (0.3,0.2){\scalebox{4.0}{.}};

\node[black,anchor=center] at (4.,2.){\scalebox{4.0}{.}};
\node[black,anchor=center] at (4.5,2.){$\sigma_{trial}$};
\draw[thick, ->] (0.3,0.2) to[bend left] (3.8,2);
\node[black,anchor=center] at (2.5,2.5){Elastic predictor};
\draw[thick, dashed,->] (3.8,2) to (1.95,1.06);
\node[black,anchor=center] at (1.732,1.0){\scalebox{4.0}{.}};
\node[black,anchor=center] at (2.4,1.){$\sigma_{end}$};
\node[black,anchor=center] at (4.2,1.3){Plastic corrector};

\end{tikzpicture}%

==> L1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=7pt}, forget plot,mark size={7pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
2.50000000000000000000	2.00000000000000000000\\
2.50000000000000000000	1.00000000000000000000\\
3.33333333333333303727	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
5.83333333333333303727	1.00000000000000000000\\
6.25000000000000000000	3.50000000000000000000\\
6.50000000000000177636	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
7.33333333333333481363	1.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
7.75000000000000177636	3.50000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
8.75000000000000000000	6.50000000000000000000\\
8.82524683579455349047	4.77239177516577228744\\
8.83333333333333214910	1.00000000000000000000\\
9.07524683579455526683	3.27239177516577184335\\
9.50000000000000177636	2.00000000000000000000\\
10.00000000000000000000	0.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.07524683579454993776	6.27239177516577228744\\
10.15049367158911053366	4.54478355033154368670\\
10.57524683579454993776	3.27239177516577184335\\
10.98075055590448023679	7.49855677067890358245\\
11.00000000000000000000	2.00000000000000000000\\
11.05599739169903017455	5.77094854584467586989\\
11.25000000000000000000	9.50000000000000000000\\
11.40854683579454942333	4.27239177516577228744\\
11.83329999999999948557	3.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.16666666666666962726	1.00000000000000000000\\
12.23075055590448023679	8.99855677067890447063\\
12.31405055590447972236	5.49855677067890358245\\
12.50000000000000000000	11.00000000000000000000\\
12.64998833333332939333	2.20000000000000017764\\
12.66660000000000074749	4.00000000000000000000\\
13.22595649963231956292	7.21894884890765098362\\
13.33333333333333037274	0.00000000000000000000\\
13.48328833333333065525	3.20000000000000017764\\
13.49520594372783932613	9.22039207822874828935\\
13.57850594372784058805	5.72039207822874740117\\
13.75000000000000000000	12.50000000000000000000\\
13.81665500000000079694	1.19999999999999995559\\
14.29997666666666944479	2.39999999999999991118\\
14.45473847857081040047	10.73708950234228076681\\
14.49041188745568042862	7.44078415645749480234\\
14.49995000000000011653	4.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
15.06332766666666955757	1.04000000000000003553\\
15.31663833333333002429	3.20000000000000017764\\
15.41185594372783995709	5.72039207822874740117\\
15.44994442229864084482	8.95748158057103083252\\
15.54664933333332932364	2.24000000000000021316\\
15.70473847857081040047	12.23708950234228076681\\
15.96852482818757046346	7.21188839434295392294\\
16.33330000000000126192	4.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
16.56331099999999878492	3.04000000000000003553\\
16.66666666666667140362	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
16.88996888445972999193	5.49149631611420740995\\
16.92805736303053976144	8.72858581845649084130\\
17.44663776891945872194	6.98299263222841304355\\
17.50000000000000000000	14.00000000000000000000\\
18.16665000000000063096	4.00000000000000000000\\
18.20473847857081040047	12.23708950234228076681\\
18.20473847857081040047	9.73708950234228431952\\
18.39666100000000170667	3.04000000000000003553\\
18.39666100000000170667	1.04000000000000003553\\
18.72331888445972936097	7.99149631611420740995\\
18.72331888445972936097	5.49149631611420740995\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	2.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	6.50000000000000000000\\
20.00000000000000000000	11.50000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=7pt}, forget plot,mark size={7pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.33333333333333303727\\
0.00000000000000000000	0.66666666666666674068\\
1.66666666666666607455	0.66666666666666674068\\
1.66666666666666696273	2.00000000000000000000\\
1.66666666666666696273	1.33333333333333303727\\
2.22222222222222187682	0.00000000000000000000\\
3.33333333333333303727	2.00000000000000000000\\
3.33333333333333392545	1.33333333333333303727\\
3.88888888888888795137	0.66666666666666674068\\
4.44444444444444375364	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
5.55555555555555535818	1.33333333333333303727\\
5.83333333333333214910	3.00000000000000000000\\
6.00000000000000088818	2.00000000000000000000\\
6.11111111111111071637	0.66666666666666674068\\
6.55555555555555713454	1.33333333333333303727\\
6.66666666666666607455	0.00000000000000000000\\
6.66666666666666607455	4.00000000000000000000\\
6.83333333333333392545	3.00000000000000000000\\
7.00000000000000444089	2.00000000000000000000\\
7.11111111111111160454	0.66666666666666662966\\
7.50000000000000000000	5.00000000000000000000\\
7.55555555555555802272	1.33333333333333303727\\
7.66666666666666785090	4.00000000000000000000\\
7.83333333333333658999	3.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
8.11111111111111071637	0.66666666666666674068\\
8.33333333333333214910	6.00000000000000000000\\
8.38349789052970351122	4.84826118344384759951\\
8.55016455719637136212	3.84826118344384804359\\
8.55555555555555535818	1.33333333333333303727\\
8.71683122386303921303	2.84826118344384804359\\
8.88888888888888750728	0.00000000000000000000\\
9.00000000000000355271	2.00000000000000000000\\
9.16666666666666607455	7.00000000000000000000\\
9.21683122386303388396	5.84826118344384759951\\
9.26699578105940524608	4.69652236688769608719\\
9.43366244772607309699	3.69652236688769608719\\
9.55555555555555535818	1.33333333333333303727\\
9.71683122386303743667	2.84826118344384804359\\
10.00000000000000000000	2.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.05016455719636958577	6.84826118344384759951\\
10.10032911439273917154	5.69652236688769608719\\
10.15049367158911053366	4.54478355033154368670\\
10.33333333333333037274	0.66666666666666674068\\
10.43366244772606954427	3.69652236688769608719\\
10.65383370393631956574	7.66570451378593631375\\
10.70399826113268915151	6.51396569722978302508\\
10.71683122386303921303	2.84826118344384804359\\
10.75416281832906051363	5.36222688067363240094\\
10.83333333333333037274	9.00000000000000000000\\
10.98919578105940075829	4.36318903355436304992\\
11.00000000000000000000	2.00000000000000000000\\
11.11111111111111071637	0.00000000000000000000\\
11.27236455719637042705	3.51492785011051500632\\
11.30766740787263913148	7.33140902757187173933\\
11.35783196506901049361	6.17967021101571933883\\
11.48716703726964993848	8.66570451378593631375\\
11.55553333333332943766	2.66666666666666696273\\
11.59286492779935073827	5.18063236389644998781\\
11.66666666666666962726	10.00000000000000000000\\
11.77777777777778034363	1.33333333333333303727\\
11.82789789052969986471	4.18159451677718241314\\
11.96150111180896047358	6.99711354135780805308\\
12.09999222222221959555	2.13333333333333419191\\
12.11106666666666953347	3.33333333333333303727\\
12.14100074120596950422	8.33140902757187262750\\
12.19653407453930071824	5.99807569423853870205\\
12.32050037060298919300	9.66570451378593631375\\
12.43156703726964984469	4.99903784711926935103\\
12.50000000000000000000	11.00000000000000000000\\
12.55555555555555002911	0.66666666666666674068\\
12.65552555555555080957	2.79999999999999982236\\
12.66660000000000074749	4.00000000000000000000\\
12.80447137035785942771	7.14500374639103696950\\
12.87776999999999993918	1.46666666666666700714\\
12.98397099975487911649	8.47929923260510065575\\
13.03950433308821033052	6.14596589927176673029\\
13.16347062915188992349	9.81359471881916434199\\
13.19998444444444984924	2.26666666666666705154\\
13.21105888888888912902	3.46666666666666678509\\
13.27453729581855945696	5.14692805215249826745\\
13.33333333333333037274	0.00000000000000000000\\
13.33333333333333037274	12.00000000000000000000\\
13.64744162890677081634	7.29289395142426499774\\
13.65554777777778028280	0.80000000000000004441\\
13.75551777777777928691	2.93333333333333401427\\
13.80315898571386945548	10.82472633489486035785\\
13.82694125830377984698	8.62718943763833046035\\
13.88247459163711994279	6.29385610430499742307\\
13.88883333333333069959	4.00000000000000000000\\
13.97776222222221953473	1.60000000000000008882\\
14.16666666666666962726	13.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
14.43329222222222085747	3.46666666666666589691\\
14.46662961486575937897	9.63832105371402292349\\
14.48666288888889042141	0.69333333333333346804\\
14.49041188745568042862	7.44078415645749480234\\
14.49677062915188940906	5.14692805215249826745\\
14.63649231904721048636	11.82472633489486035785\\
14.80887733333332967334	1.49333333333333295734\\
14.97775111111110923900	2.93333333333333401427\\
15.00000000000000000000	14.00000000000000000000\\
15.10470792497044989489	6.29385610430499742307\\
15.10631797142774068732	10.64945266978971005756\\
15.11106666666666953347	4.00000000000000000000\\
15.13010024401764930246	8.45191577253318726548\\
15.13109177777777958340	2.29333333333333388993\\
15.46982565238054085910	12.82472633489486035785\\
15.47582051461026964034	7.28818698171446843759\\
15.55555555555556068725	0.00000000000000000000\\
15.63999244444445047009	1.38666666666666693608\\
15.65552555555555969136	3.46666666666666678509\\
15.71900396248523001930	5.14692805215249826745\\
15.76978860057963061081	9.46304738860887795227\\
15.80886622222221937761	2.82666666666666710483\\
15.93965130476106928370	11.64945266978971005756\\
15.96220688888888972201	2.18666666666666698049\\
16.09011655212503910661	6.14125892956196928196\\
16.11550887117224917233	8.29931859779016001255\\
16.33330000000000126192	4.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
16.46122914176486062843	7.13558980697144029648\\
16.48664066666666982997	3.35999999999999987566\\
16.63998133333333129258	2.72000000000000019540\\
16.66666666666667140362	14.00000000000000000000\\
16.70441258963981923102	4.99433087740947101452\\
16.70888511111110830143	0.69333333333333357906\\
16.75519722773422870432	9.31045021386585069934\\
16.79332199999999986062	2.08000000000000007105\\
17.07552517927964075284	5.98866175481894202903\\
17.10091749832684016042	8.14672142304713275962\\
17.13649231904719982822	12.82472633489486035785\\
17.44663776891945872194	6.98299263222841304355\\
17.55553333333332943766	4.00000000000000000000\\
17.60631797142773891096	11.64945266978971005756\\
17.60631797142773891096	9.98278600312304575937\\
17.70887400000000155842	3.35999999999999987566\\
17.77777777777777856727	0.00000000000000000000\\
17.86221466666667012646	2.72000000000000019540\\
17.86221466666667012646	1.38666666666666693608\\
17.92664592297315095948	4.99433087740947101452\\
17.95203824202035036706	8.81905721230432781965\\
18.29775851261296892858	7.65532842148560810358\\
18.29775851261296892858	5.98866175481894202903\\
18.33333333333332859638	14.00000000000000000000\\
18.77776666666666827155	4.00000000000000000000\\
18.80315898571387123184	12.82472633489486035785\\
18.80315898571387123184	9.49139300156152287968\\
18.80315898571387123184	11.15805966822819073059\\
18.93110733333332973416	0.69333333333333346804\\
18.93110733333334039230	3.35999999999999987566\\
18.93110733333334039230	2.02666666666666683838\\
19.14887925630647913522	6.66099754407613797724\\
19.14887925630648979336	8.32766421074280493997\\
19.14887925630648979336	4.99433087740947101452\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	1.33333333333333303727\\
20.00000000000000000000	2.66666666666666696273\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	5.66666666666666696273\\
20.00000000000000000000	7.33333333333333392545\\
20.00000000000000000000	10.66666666666666962726\\
20.00000000000000000000	12.33333333333333037274\\
};
\end{axis}
\end{tikzpicture}%


==> L3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, mark size={8pt}, draw=none, mark=*, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.50000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
0.00000000000000000000	0.50000000000000000000\\
1.25000000000000000000	2.00000000000000000000\\
1.25000000000000000000	0.50000000000000000000\\
1.25000000000000000000	1.00000000000000000000\\
1.25000000000000000000	1.50000000000000000000\\
1.66666666666666696273	0.00000000000000000000\\
2.50000000000000000000	2.00000000000000000000\\
2.50000000000000000000	1.00000000000000000000\\
2.50000000000000000000	1.50000000000000000000\\
2.91666666666666696273	0.50000000000000000000\\
3.33333333333333303727	0.00000000000000000000\\
3.75000000000000000000	2.00000000000000000000\\
3.75000000000000000000	1.50000000000000000000\\
4.16666666666666696273	1.00000000000000000000\\
4.58333333333333303727	0.50000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
5.00000000000000000000	0.00000000000000000000\\
5.41666666666666607455	1.50000000000000000000\\
5.62500000000000177636	2.75000000000000222045\\
5.75000000000000177636	2.00000000000000000000\\
5.83333333333333303727	1.00000000000000000000\\
6.16666666666666785090	1.50000000000000000000\\
6.25000000000000000000	3.50000000000000222045\\
6.25000000000000000000	0.50000000000000000000\\
6.37500000000000266454	2.75000000000000088818\\
6.50000000000000266454	2.00000000000000000000\\
6.58333333333333392545	1.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
6.87500000000000000000	4.25000000000000177636\\
6.91666666666666962726	1.50000000000000000000\\
7.00000000000000088818	0.50000000000000000000\\
7.00000000000000177636	3.50000000000000088818\\
7.12500000000000444089	2.75000000000000088818\\
7.25000000000000444089	2.00000000000000000000\\
7.33333333333333481363	1.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
7.62500000000000088818	4.25000000000000000000\\
7.66666666666666962726	1.50000000000000000000\\
7.75000000000000000000	0.50000000000000000000\\
7.75000000000000177636	3.50000000000000000000\\
7.87500000000000266454	2.75000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
8.08333333333333392545	1.00000000000000000000\\
8.12500000000000177636	5.75000000000000177636\\
8.16262341789727585706	4.88619588758288614372\\
8.28762341789727763341	4.13619588758288614372\\
8.33333333333333214910	0.00000000000000000000\\
8.41262341789727763341	3.38619588758288614372\\
8.41666666666666962726	1.50000000000000000000\\
8.53762341789727940977	2.63619588758288614372\\
8.75000000000000000000	6.50000000000000177636\\
8.75000000000000355271	2.00000000000000000000\\
8.78762341789727940977	5.63619588758288703190\\
8.82524683579455349047	4.77239177516577228744\\
8.83333333333333214910	1.00000000000000000000\\
8.95024683579455349047	4.02239177516577139926\\
9.07524683579455526683	3.27239177516577184335\\
9.16666666666666785090	1.50000000000000000000\\
9.28762341789727763341	2.63619588758288614372\\
9.37500000000000000000	7.25000000000000088818\\
9.41262341789727763341	6.38619588758288614372\\
9.41666666666666607455	0.50000000000000000000\\
9.45024683579455349047	5.52239177516577228744\\
9.48787025369183112389	4.65858766274865843116\\
9.50000000000000177636	2.00000000000000000000\\
9.61287025369183112389	3.90858766274865798707\\
9.82524683579455349047	3.27239177516577184335\\
9.91666666666666607455	1.50000000000000000000\\
9.99999999999999822364	0.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.03762341789727940977	7.13619588758288614372\\
10.03762341789727940977	2.63619588758288614372\\
10.07524683579454993776	6.27239177516577228744\\
10.11287025369182934753	5.40858766274865843116\\
10.15049367158911053366	4.54478355033154368670\\
10.25000000000000000000	2.00000000000000000000\\
10.36287025369182934753	3.90858766274865798707\\
10.49037527795223923022	7.74927838533945223531\\
10.50000000000000000000	1.00000000000000000000\\
10.52799869584952041635	6.88547427292233926721\\
10.56562211374678916798	6.02167016050522363457\\
10.57524683579454993776	3.27239177516577184335\\
10.60324553164407035410	5.15786604808810977829\\
10.62500000000000000000	8.75000000000000000000\\
10.77952025369182997849	4.40858766274865843116\\
10.78762341789727940977	2.63619588758288614372\\
10.98075055590448023679	7.49855677067890358245\\
10.99189683579455056872	3.77239177516577184335\\
11.00000000000000000000	2.00000000000000000000\\
11.01837397380175964656	6.63475265826179061435\\
11.05599739169903017455	5.77094854584467586989\\
11.08333333333333037274	0.50000000000000000000\\
11.11537527795223923022	8.49927838533945134714\\
11.20427341789728004073	3.13619588758288614372\\
11.23227211374678979894	5.02167016050522363457\\
11.25000000000000000000	9.50000000000000000000\\
11.40854683579454942333	4.27239177516577228744\\
11.41665000000000063096	2.50000000000000000000\\
11.47112583385671946701	7.24783515601835581776\\
11.50874925175398999500	6.38403104360124196148\\
11.58333333333333037274	1.50000000000000000000\\
11.60575055590448023679	8.24855677067890269427\\
11.62092341789728067170	3.63619588758288614372\\
11.66666666666666074548	0.00000000000000000000\\
11.68502397380174961938	5.63475265826178883799\\
11.74037527795223923022	9.24927838533945134714\\
11.82499416666667002573	2.10000000000000008882\\
11.83329999999999948557	3.00000000000000000000\\
11.86129869584951990191	4.88547427292233660268\\
11.87500000000000000000	10.25000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.03757341789727952630	4.13619588758288614372\\
12.09612583385671946701	7.99783515601835581776\\
12.13777583385672009797	6.24783515601835581776\\
12.16666666666666962726	1.00000000000000000000\\
12.23075055590448023679	8.99855677067890447063\\
12.24164416666667065670	2.60000000000000008882\\
12.24995000000000011653	3.50000000000000000000\\
12.31405055590447972236	5.49855677067890358245\\
12.36537527795223923022	9.99927838533945134714\\
12.40832750000000039847	1.60000000000000008882\\
12.49032527795223934675	4.74927838533945223531\\
12.50000000000000000000	11.00000000000000000000\\
12.59372880572063913007	7.10803119513272996244\\
12.64998833333332939333	2.20000000000000017764\\
12.65829416666666951130	3.10000000000000008882\\
12.66660000000000074749	4.00000000000000000000\\
12.72835352776839989986	8.10875280979327683895\\
12.75000000000000000000	0.50000000000000000000\\
12.77000352776840053082	6.35875280979327683895\\
12.86297824981616066964	9.10947442445382549181\\
12.94627824981616015521	5.60947442445382726817\\
12.99166083333333077121	1.10000000000000008882\\
12.99760297186391966306	10.11019603911437059196\\
13.06663833333333002429	2.70000000000000017764\\
13.07494416666667014226	3.60000000000000008882\\
13.12255297186391977959	4.86019603911437414467\\
13.12500000000000000000	11.75000000000000000000\\
13.22595649963231956292	7.21894884890765098362\\
13.23332166666667042421	1.69999999999999995559\\
13.33333333333333037274	0.00000000000000000000\\
13.36058122168008033270	8.21967046356819963648\\
13.40223122168007918731	6.46967046356819874831\\
13.47498249999999941906	2.29999999999999982236\\
13.47736923928539987116	10.86854475117113949523\\
13.48328833333333065525	3.20000000000000017764\\
13.49520594372783932613	9.22039207822874828935\\
13.57499416666667002573	0.60000000000000008882\\
13.57850594372784058805	5.72039207822874740117\\
13.58327500000000043201	4.00000000000000000000\\
13.75000000000000000000	12.50000000000000000000\\
13.81665500000000079694	1.19999999999999995559\\
13.85818419354398933763	7.32986650268257289298\\
13.89163250000000005002	2.79999999999999982236\\
13.97497221114931953423	9.97874079028551719261\\
13.99161916666666982678	3.60000000000000008882\\
13.99280891559176076555	8.33058811734312065767\\
14.03445891559175962016	6.58058811734312065767\\
14.03922797186391946411	4.86019603911437325650\\
14.05831583333334044994	1.80000000000000004441\\
14.10236923928539987116	11.61854475117113949523\\
14.19833050000000085333	0.52000000000000001776\\
14.29997666666666944479	2.39999999999999991118\\
14.37500000000000000000	13.25000000000000000000\\
14.39996333333333922155	3.20000000000000017764\\
14.43999133333334050633	1.12000000000000010658\\
14.45473847857081040047	10.73708950234228076681\\
14.47257518301323919729	9.08893682939988778458\\
14.49041188745568042862	7.44078415645749480234\\
14.49518094372782961443	5.72039207822874740117\\
14.49995000000000011653	4.00000000000000000000\\
14.68165216666666950118	1.71999999999999997335\\
14.72736923928539987116	12.36854475117113949523\\
14.80830749999999973454	2.79999999999999982236\\
14.90829416666666951130	3.60000000000000008882\\
14.92331300000000027239	2.31999999999999984013\\
14.95113391559175930468	6.58058811734312065767\\
14.95234145043471940539	9.84728554145665668784\\
14.95590297186391914863	4.86019603911437325650\\
14.97017815487716063672	8.19913286851426192925\\
15.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	0.00000000000000000000\\
15.06332766666666955757	1.04000000000000003553\\
15.07973847857081040047	11.48708950234228076681\\
15.22946835782162011697	7.32633627540022391855\\
15.30498850000000032878	1.63999999999999990230\\
15.31663833333333002429	3.20000000000000017764\\
15.35236923928539987116	13.11854475117113949523\\
15.41185594372783995709	5.72039207822874740117\\
15.41662499999999980105	4.00000000000000000000\\
15.43164383333333056214	2.72000000000000019540\\
15.43210771785621027163	10.60563425351342914382\\
15.44994442229864084482	8.95748158057103083252\\
15.54664933333332932364	2.24000000000000021316\\
15.69019038595770076938	6.46614023628585066206\\
15.70473847857081040047	12.23708950234228076681\\
15.70923462524310920685	8.08468498745699193364\\
15.82496916666666919582	3.60000000000000008882\\
15.86499716666667048059	0.52000000000000001776\\
15.87257797186392060951	4.86019603911437414467\\
15.92832483333332938003	1.56000000000000005329\\
15.92971068972012993470	9.71583029262779973578\\
15.93997466666666085189	3.12000000000000010658\\
15.96852482818757046346	7.21188839434295392294\\
16.05498016666667027152	2.64000000000000012434\\
16.05710771785620849528	11.35563425351342914382\\
16.15091241409378142180	5.60594419717147740556\\
16.16998566666666903302	2.16000000000000014211\\
16.18900089266459119131	8.84303369951376083691\\
16.25000000000000000000	14.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
16.42924685632365111587	6.35169235522857977827\\
16.44829109560905067156	7.97023710639972104985\\
16.44830550000000002342	3.52000000000000001776\\
16.56331099999999878492	3.04000000000000003553\\
16.60236923928540875295	13.11854475117113949523\\
16.61163444222986029786	4.74574815805710326089\\
16.66666666666667140362	0.00000000000000000000\\
16.66876716008608028119	9.60138241157052974017\\
16.67831650000000109912	2.56000000000000005329\\
16.70758129855351015181	7.09744051328568303916\\
16.72999433333333030305	1.04000000000000003553\\
16.79332199999999986062	2.08000000000000007105\\
16.88996888445972999193	5.49149631611420740995\\
16.92805736303053976144	8.72858581845649084130\\
16.95473847857081040047	12.23708950234228076681\\
17.16830332668959968601	6.23724447417130978266\\
17.18734756597499924169	7.85578922534245194242\\
17.24997499999999917009	4.00000000000000000000\\
17.30710771785620849528	11.35563425351342914382\\
17.30710771785620849528	10.10563425351342914382\\
17.36498050000000148430	3.52000000000000001776\\
17.44663776891945872194	6.98299263222841304355\\
17.47998600000000024579	3.04000000000000003553\\
17.50000000000000000000	14.00000000000000000000\\
17.52830944222986886416	4.74574815805710326089\\
17.53166383333334010786	0.52000000000000001776\\
17.56639792080067863367	9.23283766039938846859\\
17.59499149999999900729	2.56000000000000005329\\
17.59499149999999900729	1.56000000000000005329\\
17.80664388445973145281	5.49149631611420740995\\
17.82568812374513100849	8.36004106728534956972\\
17.85236923928540875295	13.11854475117113949523\\
18.08497832668959048874	7.48724447417130978266\\
18.08497832668959048874	6.23724447417130978266\\
18.16665000000000063096	4.00000000000000000000\\
18.20473847857081040047	12.23708950234228076681\\
18.20473847857081040047	9.73708950234228431952\\
18.20473847857081040047	10.98708950234228076681\\
18.28165549999999939246	3.52000000000000001776\\
18.33333333333333925452	0.00000000000000000000\\
18.39666100000000170667	3.04000000000000003553\\
18.39666100000000170667	1.04000000000000003553\\
18.39666100000000170667	2.04000000000000003553\\
18.44498444222985966690	4.74574815805710326089\\
18.46402868151526988072	8.86429290922824719701\\
18.72331888445972936097	7.99149631611420740995\\
18.72331888445972936097	5.49149631611420740995\\
18.72331888445972936097	6.74149631611420740995\\
18.75000000000000000000	14.00000000000000000000\\
19.08332499999999853912	4.00000000000000000000\\
19.10236923928540164752	13.11854475117113949523\\
19.10236923928540164752	9.36854475117114304794\\
19.10236923928540875295	11.86854475117113949523\\
19.10236923928540875295	10.61854475117113949523\\
19.19833050000000085333	3.52000000000000001776\\
19.19833050000000085333	0.52000000000000001776\\
19.19833050000000085333	2.52000000000000001776\\
19.19833050000000085333	1.52000000000000001776\\
19.36165944222986112777	8.49574815805710414907\\
19.36165944222986112777	4.74574815805710326089\\
19.36165944222986112777	7.24574815805710414907\\
19.36165944222986112777	5.99574815805710326089\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	1.00000000000000000000\\
20.00000000000000000000	2.00000000000000000000\\
20.00000000000000000000	3.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	5.25000000000000000000\\
20.00000000000000000000	6.50000000000000000000\\
20.00000000000000000000	7.75000000000000000000\\
20.00000000000000000000	10.25000000000000000000\\
20.00000000000000000000	11.50000000000000000000\\
20.00000000000000000000	12.75000000000000000000\\
};
\end{axis}
\end{tikzpicture}%

==> L4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=5pt}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.60000000000000008882\\
0.00000000000000000000	1.19999999999999995559\\
0.00000000000000000000	0.79999999999999982236\\
0.00000000000000000000	0.39999999999999991118\\
1.00000000000000000000	2.00000000000000000000\\
1.00000000000000000000	0.39999999999999991118\\
1.00000000000000000000	0.79999999999999982236\\
1.00000000000000000000	1.60000000000000008882\\
1.00000000000000000000	1.19999999999999995559\\
1.33333333333333303727	0.00000000000000000000\\
2.00000000000000000000	2.00000000000000000000\\
2.00000000000000000000	0.79999999999999982236\\
2.00000000000000000000	1.19999999999999995559\\
2.00000000000000000000	1.60000000000000008882\\
2.33333333333333303727	0.39999999999999991118\\
2.66666666666666696273	0.00000000000000000000\\
3.00000000000000000000	2.00000000000000000000\\
3.00000000000000000000	1.19999999999999995559\\
3.00000000000000000000	1.60000000000000008882\\
3.33333333333333392545	0.79999999999999993339\\
3.66666666666666696273	0.39999999999999991118\\
4.00000000000000000000	0.00000000000000000000\\
4.00000000000000000000	2.00000000000000000000\\
4.00000000000000000000	1.60000000000000008882\\
4.33333333333333303727	1.19999999999999995559\\
4.66666666666666785090	0.80000000000000004441\\
5.00000000000000000000	2.00000000000000000000\\
5.00000000000000000000	0.39999999999999991118\\
5.33333333333333303727	0.00000000000000000000\\
5.33333333333333303727	1.60000000000000008882\\
5.49999999999999822364	2.60000000000000008882\\
5.60000000000000142109	2.00000000000000000000\\
5.66666666666666607455	1.19999999999999995559\\
5.93333333333333534654	1.60000000000000008882\\
5.99999999999999822364	3.19999999999999884537\\
6.00000000000000000000	0.79999999999999982236\\
6.10000000000000142109	2.60000000000000008882\\
6.20000000000000195399	2.00000000000000000000\\
6.26666666666666927199	1.19999999999999995559\\
6.33333333333333303727	0.39999999999999991118\\
6.50000000000000000000	3.80000000000000115463\\
6.53333333333333499127	1.60000000000000008882\\
6.60000000000000142109	0.79999999999999982236\\
6.60000000000000230926	3.20000000000000017764\\
6.66666666666666607455	0.00000000000000000000\\
6.70000000000000195399	2.60000000000000097700\\
6.80000000000000337508	2.00000000000000000000\\
6.86666666666666891672	1.19999999999999995559\\
6.93333333333333357018	0.39999999999999991118\\
7.00000000000000000000	4.40000000000000035527\\
7.10000000000000142109	3.80000000000000115463\\
7.13333333333333641235	1.60000000000000008882\\
7.20000000000000106581	0.80000000000000004441\\
7.20000000000000284217	3.20000000000000017764\\
7.30000000000000337508	2.60000000000000008882\\
7.40000000000000390799	2.00000000000000000000\\
7.46666666666666856145	1.19999999999999995559\\
7.50000000000000000000	5.00000000000000000000\\
7.53333333333333232673	0.39999999999999991118\\
7.60000000000000142109	4.40000000000000035527\\
7.70000000000000106581	3.79999999999999982236\\
7.73333333333333605708	1.60000000000000008882\\
7.80000000000000071054	0.80000000000000004441\\
7.80000000000000159872	3.20000000000000017764\\
7.90000000000000301981	2.60000000000000097700\\
7.99999999999999822364	0.00000000000000000000\\
7.99999999999999911182	5.59999999999999964473\\
8.00000000000000355271	2.00000000000000000000\\
8.03009873431782139619	4.90895671006630873734\\
8.06666666666666820618	1.19999999999999995559\\
8.13009873431782104092	4.30895671006630909261\\
8.23009873431782423836	3.70895671006630900379\\
8.33009873431782565945	3.10895671006630891497\\
8.33333333333333570181	1.60000000000000008882\\
8.39999999999999857891	0.79999999999999982236\\
8.43009873431782352782	2.50895671006630793798\\
8.50000000000000000000	6.19999999999999928946\\
8.53009873431782139619	5.50895671006630838207\\
8.56019746863564279238	4.81791342013261658650\\
8.60000000000000319744	2.00000000000000000000\\
8.66019746863564421346	4.21791342013261782995\\
8.66666666666666607455	1.19999999999999995559\\
8.76019746863564385819	3.61791342013261907340\\
8.86019746863564350292	3.01791342013261809640\\
8.86666666666666358765	0.39999999999999991118\\
8.93333333333333534654	1.60000000000000008882\\
9.00000000000000000000	6.79999999999999982236\\
9.03009873431782317255	6.10895671006630891497\\
9.03009873431782494890	2.50895671006630882616\\
9.06019746863564279238	5.41791342013261889576\\
9.09029620295346418857	4.72687013019892621202\\
9.19029620295346383330	4.12687013019892656729\\
9.20000000000000284217	2.00000000000000000000\\
9.26666666666666571928	1.19999999999999995559\\
9.29029620295346525438	3.52687013019892603438\\
9.33333333333333214910	0.00000000000000000000\\
9.46019746863564314765	3.01791342013261809640\\
9.50000000000000000000	7.40000000000000035527\\
9.53009873431782139619	6.70895671006630855970\\
9.53333333333333499127	1.60000000000000008882\\
9.56019746863564279238	6.01791342013261942867\\
9.59029620295346418857	5.32687013019892585675\\
9.62039493727128558476	4.63582684026523494936\\
9.63009873431782281727	2.50895671006630793798\\
9.72039493727128700584	4.03582684026523530463\\
9.73333333333333072801	0.79999999999999993339\\
9.80000000000000071054	2.00000000000000000000\\
9.89029620295346489911	3.52687013019892692256\\
10.00000000000000000000	8.00000000000000000000\\
10.03009873431781961983	7.30895671006630909261\\
10.06019746863563923966	6.61791342013261818522\\
10.06019746863563923966	3.01791342013261898458\\
10.09029620295346063585	5.92687013019892638965\\
10.12039493727128913747	5.23582684026523459409\\
10.13333333333332930692	1.60000000000000008882\\
10.15049367158911053366	4.54478355033154368670\\
10.19999999999999928946	0.39999999999999991118\\
10.23009873431782068565	2.50895671006630793798\\
10.32039493727127954514	4.03582684026523530463\\
10.39230022236178996309	7.79942270827156214352\\
10.40000000000000035527	2.00000000000000000000\\
10.42239895667960958292	7.10837941833787123613\\
10.45249769099743986089	6.41733612840417944057\\
10.48259642531525059894	5.72629283847048764500\\
10.49029620295345921477	3.52687013019892603438\\
10.50000000000000000000	8.59999999999999964473\\
10.51269515963308087692	5.03524954853679673761\\
10.59999999999999964473	1.19999999999999995559\\
10.65371493727129070805	4.43582684026523477172\\
10.66019746863564066075	3.01791342013261809640\\
10.66666666666666962726	0.00000000000000000000\\
10.78460044472357992618	7.59884541654312339887\\
10.81469917904139954601	6.90780212660943160330\\
10.82361620295347037768	3.92687013019892683374\\
10.83009873431782033038	2.50895671006630793798\\
10.84479791335922982398	6.21675883667574158409\\
10.87489664767704944381	5.52571554674204978852\\
10.89230022236178996309	8.39942270827156178825\\
10.99351746863563938916	3.41791342013261800759\\
11.00000000000000000000	2.00000000000000000000\\
11.00000000000000000000	9.19999999999999928946\\
11.01591642531525927495	4.92629283847048871081\\
11.06666666666666998253	0.80000000000000004441\\
11.15693620295346022431	4.32687013019892674492\\
11.16341873431782083514	2.90895671006630918143\\
11.17690066708536988926	7.39826812481468465421\\
11.20699940140318950910	6.70722483488099463500\\
11.23709813572101978707	6.01618154494730283943\\
11.28460044472357992618	8.19884541654312393177\\
11.32683746863565055207	3.81791342013261791877\\
11.33332000000000050477	2.39999999999999991118\\
11.37811791335922961821	5.41675883667574176172\\
11.39230022236178996309	8.99942270827156143298\\
11.46666666666667033780	1.60000000000000008882\\
11.49673873431781956356	3.30895671006630909261\\
11.50000000000000000000	9.80000000000000071054\\
11.51913769099743944935	4.81733612840417979584\\
11.53333333333332966220	0.39999999999999991118\\
11.56920088944717051049	7.19769083308624679773\\
11.59929962376499013033	6.50664754315255589034\\
11.65999533333332927043	2.08000000000000007105\\
11.66015746863564039870	4.21791342013261782995\\
11.66663999999999923318	2.79999999999999982236\\
11.67690066708536988926	7.99826812481468429894\\
11.74031940140318930332	5.90722483488099570081\\
11.78460044472357992618	8.79884541654312357650\\
11.83005873431782006833	3.70895671006630900379\\
11.88133917904139913446	5.30780212660943284675\\
11.89230022236178996309	9.59942270827156285407\\
11.93333333333333001747	1.19999999999999995559\\
11.96150111180896047358	6.99711354135780805308\\
11.99331533333334043334	2.47999999999999998224\\
11.99995999999999973795	3.20000000000000017764\\
12.00000000000000000000	0.00000000000000000000\\
12.00000000000000000000	10.40000000000000035527\\
12.02235895667961074196	4.70837941833786999268\\
12.06920088944717051049	7.79769083308624644246\\
12.10252088944715964658	6.39769083308624697537\\
12.12666199999999960824	1.67999999999999993783\\
12.16337873431782057310	4.10895671006630891497\\
12.17690066708536988926	8.59826812481468394367\\
12.24354066708536947772	5.79826812481468500948\\
12.28460044472357992618	9.39884541654312322123\\
12.31999066666666919900	2.16000000000000014211\\
12.32663533333333027997	2.87999999999999989342\\
12.33328000000000024272	3.60000000000000008882\\
12.38456044472357930886	5.19884541654312304360\\
12.39230022236178996309	10.19942270827156072244\\
12.40000000000000035527	0.79999999999999982236\\
12.46728326693829913552	7.08584766437774593584\\
12.50000000000000000000	11.00000000000000000000\\
12.52558022236178914000	4.59942270827156107771\\
12.57498304457650917243	7.88642495610618432522\\
12.59332866666666994604	1.28000000000000002665\\
12.60830304457651074301	6.48642495610618574631\\
12.65331066666666970377	2.56000000000000005329\\
12.65995533333333078474	3.27999999999999980460\\
12.66660000000000074749	4.00000000000000000000\\
12.68268282221471920934	8.68700224783462005007\\
12.74932282221472057415	5.88700224783462289224\\
12.78665733333333065502	1.76000000000000000888\\
12.79038259985292924625	9.48757953956306110399\\
12.86666666666667069308	0.39999999999999991118\\
12.89034259985293040529	5.28757953956306092635\\
12.89808237749113040138	10.28815683129150038155\\
12.97306542206763957381	7.17458178739768293042\\
12.97998600000000024579	2.24000000000000021316\\
12.98663066666667020854	2.95999999999999996447\\
12.99327533333332951315	3.68000000000000015987\\
13.00000000000000000000	11.59999999999999964473\\
13.03136237749112957829	4.68815683129149896047\\
13.05999533333332962570	0.88000000000000011546\\
13.08076519970586026886	7.97515907912612131980\\
13.11408519970586006309	6.57515907912612185271\\
13.18846497734405964763	8.77573637085455970919\\
13.25332399999999921647	1.36000000000000009770\\
13.25510497734406989423	5.97573637085456077500\\
13.28189539142831954166	10.89483580093691017510\\
13.29616475498226968455	9.57631366258299898675\\
13.31330600000000075056	2.64000000000000012434\\
13.31995066666667071331	3.35999999999999987566\\
13.33333333333333037274	0.00000000000000000000\\
13.39612475498227084358	5.37631366258299792094\\
13.39994000000000085038	4.00000000000000000000\\
13.44665266666667058360	1.84000000000000007994\\
13.47884757719699067025	7.26331591041761992500\\
13.50000000000000000000	12.19999999999999928946\\
13.52666199999999996351	0.48000000000000009326\\
13.58654735483520070716	8.06389320214605831438\\
13.61986735483520050138	6.66389320214605795911\\
13.63998133333332951622	2.31999999999999984013\\
13.64662599999999947897	3.04000000000000003553\\
13.67997776891946060118	10.18299263222841055665\\
13.69424713247341074407	8.86447049387449581559\\
13.71999066666666955427	0.96000000000000018652\\
13.72661533333332961604	3.68000000000000104805\\
13.76088713247341033252	6.06447049387449688140\\
13.76470237749112968118	4.68815683129149896047\\
13.78189539142831954166	11.49483580093690981982\\
13.91331933333333026326	1.43999999999999994671\\
13.97330133333334067913	2.72000000000000108358\\
13.98462973232632933218	7.35205003343755691958\\
14.00000000000000000000	12.80000000000000071054\\
14.02533106666666995466	0.41599999999999992539\\
14.05329066666667081620	3.36000000000000120792\\
14.06379078285664974146	10.78967160187382923198\\
14.07806014641059988435	9.47114946351991271456\\
14.09232950996453936909	8.15262732516599619714\\
14.10664799999999985403	1.91999999999999992895\\
14.12564950996453916332	6.75262732516599584187\\
14.12946475498226917011	5.37631366258299880911\\
14.13327999999999917691	4.00000000000000000000\\
14.21865973333333066364	0.89600000000000001865\\
14.28189539142831954166	12.09483580093692012269\\
14.29997666666666944479	2.39999999999999991118\\
14.37996599999999958186	3.04000000000000092371\\
14.41198840000000025441	1.37599999999999988987\\
14.45995533333332971893	3.68000000000000015987\\
14.46187316034778014284	10.07782843316532961353\\
14.47614252390173028573	8.75930629481141309611\\
14.49041188745568042862	7.44078415645749480234\\
14.49422713247341043541	6.06447049387449776958\\
14.49804237749114044220	4.68815683129149896047\\
14.50000000000000000000	13.40000000000000035527\\
14.56379078285664974146	11.38967160187383065306\\
14.60531706666666984518	1.85600000000000009415\\
14.66666666666666074548	0.00000000000000000000\\
14.70664133333334078202	2.72000000000000108358\\
14.71732880000000065479	0.83199999999999985079\\
14.78189539142831954166	12.69483580093691088564\\
14.78663066666666914273	3.35999999999999987566\\
14.79864573333333943594	2.33599999999999985434\\
14.84568617428496928312	10.68450740281073940707\\
14.85898950996453926621	6.75262732516599584187\\
14.85995553783891942601	9.36598526445682644237\\
14.86280475498226927300	5.37631366258299792094\\
14.86661999999999927979	4.00000000000000000000\\
14.87422490139286068711	8.04746312610290992495\\
14.91065746666667024556	1.31200000000000005507\\
15.00000000000000000000	14.00000000000000000000\\
15.06379078285664974146	11.98967160187383029779\\
15.08165706374843040294	7.34922585161167862822\\
15.10398613333332917819	1.79200000000000003730\\
15.11330599999999968475	3.04000000000000003553\\
15.19329533333334047995	3.68000000000000104805\\
15.20531040000000011503	2.65600000000000102673\\
15.22756713247341053830	6.06447049387449688140\\
15.23138237749114054509	4.68815683129149896047\\
15.24376855177611034264	9.97266423410224156498\\
15.25803791533004982739	8.65414209574832327121\\
15.28189539142831954166	13.29483580093691941215\\
15.29731480000000054531	2.27199999999999979750\\
15.34568617428496928312	11.28450740281074082816\\
15.35866440000000032740	0.41599999999999992539\\
15.40932653333332957857	1.24799999999999999822\\
15.45023468625729989867	6.66106902032018055593\\
15.46547007768561954322	7.95590482125709463901\\
15.51997066666666924561	3.35999999999999987566\\
15.56379078285664974146	12.58967160187382994252\\
15.59614475498226937589	5.37631366258299792094\\
15.59995999999999938268	4.00000000000000000000\\
15.60265519999999916934	1.72799999999999998046\\
15.61197506666666967590	2.97599999999999997868\\
15.62758156571329060114	10.57934320374764958217\\
15.64185092926724074403	9.26082106539373839382\\
15.67290224004118925905	7.25766754676586156592\\
15.70397946666667010618	2.59200000000000096989\\
15.79598386666667053646	2.20800000000000018474\\
15.81881230876616939440	5.97291218902868159546\\
15.84568617428496928312	11.88450740281074047289\\
15.84928309162281045985	8.56258379090250798527\\
15.92663533333332992470	3.68000000000000015987\\
15.96472237749114064798	4.68815683129149896047\\
16.00000000000000000000	0.00000000000000000000\\
16.00000000000000000000	14.00000000000000000000\\
16.01863973333334101312	3.29599999999999981881\\
16.02566394320443166066	9.86750003503915351644\\
16.04147986255005875478	6.56951071547436438181\\
16.05066213333332925117	0.83200000000000007283\\
16.05671525397837839932	7.86434651641127757671\\
16.10132426666666916049	1.66399999999999992362\\
16.11064413333334144340	2.91199999999999992184\\
16.12758156571328882478	11.17934320374764922690\\
16.18738993127502823199	5.28475535773718174681\\
16.20264853333333121554	2.52800000000000002487\\
16.23309610556000137649	9.16926276054792310788\\
16.26414741633394100973	7.16610924192004539179\\
16.28189539142832131802	13.29483580093691053037\\
16.29465293333333875125	2.14400000000000012790\\
16.33330000000000126192	4.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
16.41005748505892114508	5.88135388418286542134\\
16.42530440000000169221	3.61600000000000010303\\
16.44052826791556043418	8.47102548605669092296\\
16.51730879999999856977	3.23200000000000020606\\
16.55596755378389062230	4.59659852644568278635\\
16.56379078285664974146	12.58967160187382994252\\
16.60931319999999900006	2.84799999999999986500\\
16.61690911949717985863	9.77594173019333823049\\
16.63272503884281050546	6.47795241062854643133\\
16.64796043027113015000	7.77278821156546140259\\
16.69199773333333070013	0.41599999999999998090\\
16.70131759999999943034	2.46399999999999996803\\
16.74265986666667060945	1.24799999999999999822\\
16.77863510756777998267	5.19319705289136557269\\
16.79332199999999986062	2.08000000000000007105\\
16.82434128185274957445	9.07770445570210604558\\
16.84568617428497105948	11.88450740281074047289\\
16.85539259262669986583	7.07455093707422921767\\
17.00000000000000000000	14.00000000000000000000\\
17.00130266135168000119	5.78979557933704658268\\
17.03177344420831929028	8.37946718121087563702\\
17.06663999999999958845	4.00000000000000000000\\
17.12758156571328882478	11.17934320374765988504\\
17.12758156571328882478	10.17934320374765988504\\
17.15864440000000001874	3.61600000000000099121\\
17.22397021513556936156	6.38639410578273025720\\
17.23920560656388900611	7.68122990671964434028\\
17.25064880000000044902	3.23200000000000020606\\
17.28189539142832131802	13.29483580093691053037\\
17.28930755378388894883	4.59659852644568367452\\
17.33333333333332859638	0.00000000000000000000\\
17.33501372806886919875	9.48110592925642414741\\
17.34265320000000087930	2.84799999999999986500\\
17.38399546666666140027	0.83199999999999996181\\
17.43465760000000130958	2.46399999999999996803\\
17.43465760000000130958	1.66399999999999992362\\
17.44663776891945872194	6.98299263222841304355\\
17.51197510756778896734	5.19319705289136557269\\
17.54244589042442825644	8.78286865476519196250\\
17.56379078285664974146	12.58967160187382994252\\
17.73464266135167832772	5.78979557933704658268\\
17.74987805278000152498	8.08463138027396155394\\
17.79998000000000146770	4.00000000000000000000\\
17.84568617428497105948	11.88450740281074047289\\
17.84568617428497105948	9.88450740281074047289\\
17.84568617428497105948	10.88450740281074047289\\
17.89198439999999834527	3.61600000000000010303\\
17.95731021513557124081	7.38639410578273025720\\
17.95731021513557124081	6.38639410578273025720\\
17.98398880000000943369	3.23200000000000020606\\
18.00000000000000000000	14.00000000000000000000\\
18.02264755378390148621	4.59659852644568367452\\
18.02533106666666995466	0.41599999999999992539\\
18.05311833664054077531	9.18627012831951006433\\
18.07599319999999920583	2.84799999999999986500\\
18.07599319999999920583	1.24799999999999999822\\
18.07599319999999920583	2.04800000000000004263\\
18.24531510756779084659	5.19319705289136734905\\
18.26055049899611049113	8.48803285382827787942\\
18.28189539142832131802	13.29483580093691941215\\
18.46798266135168020696	7.78979557933704658268\\
18.46798266135168020696	5.78979557933704658268\\
18.46798266135168020696	6.78979557933704658268\\
18.53331999999999979423	4.00000000000000000000\\
18.56379078285664974146	12.58967160187382994252\\
18.56379078285664974146	9.58967160187382816616\\
18.56379078285664974146	11.58967160187382994252\\
18.56379078285664974146	10.58967160187382994252\\
18.62532440000000022451	3.61600000000000010303\\
18.66666666666666074548	0.00000000000000000000\\
18.71732880000000065479	3.23200000000000020606\\
18.71732880000000065479	0.83199999999999985079\\
18.71732880000000065479	2.43199999999999993960\\
18.71732880000000065479	1.63199999999999989519\\
18.75598755378388915460	4.59659852644568278635\\
18.77122294521220879915	8.89143432738259775761\\
18.97865510756777851498	8.19319705289136379633\\
18.97865510756777851498	5.19319705289136557269\\
18.97865510756778917312	7.19319705289136557269\\
18.97865510756778917312	6.19319705289136557269\\
19.00000000000000000000	14.00000000000000000000\\
19.26666000000000167347	4.00000000000000000000\\
19.28189539142832131802	13.29483580093691053037\\
19.28189539142832131802	9.29483580093691408308\\
19.28189539142832131802	12.29483580093691053037\\
19.28189539142832131802	10.29483580093691941215\\
19.28189539142832131802	11.29483580093691941215\\
19.35866439999999855104	3.61600000000000010303\\
19.35866439999999855104	0.41599999999999992539\\
19.35866439999999855104	2.81599999999999983658\\
19.35866439999999855104	1.21599999999999996980\\
19.35866439999999855104	2.01600000000000001421\\
19.48932755378389103385	8.59659852644568189817\\
19.48932755378389103385	4.59659852644568278635\\
19.48932755378389103385	7.59659852644568278635\\
19.48932755378389103385	5.59659852644568367452\\
19.48932755378389103385	6.59659852644568367452\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	0.80000000000000004441\\
20.00000000000000000000	1.60000000000000008882\\
20.00000000000000000000	2.39999999999999991118\\
20.00000000000000000000	3.20000000000000017764\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	5.00000000000000000000\\
20.00000000000000000000	6.00000000000000000000\\
20.00000000000000000000	7.00000000000000000000\\
20.00000000000000000000	8.00000000000000000000\\
20.00000000000000000000	10.00000000000000000000\\
20.00000000000000000000	11.00000000000000000000\\
20.00000000000000000000	12.00000000000000000000\\
20.00000000000000000000	13.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> L5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=5pt}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.66666666666666696273\\
0.00000000000000000000	1.33333333333333303727\\
0.00000000000000000000	1.00000000000000000000\\
0.00000000000000000000	0.66666666666666674068\\
0.00000000000000000000	0.33333333333333348136\\
0.83333333333333303727	2.00000000000000000000\\
0.83333333333333325932	1.66666666666666696273\\
0.83333333333333337034	1.33333333333333303727\\
0.83333333333333348136	1.00000000000000000000\\
0.83333333333333359239	0.66666666666666685170\\
0.83333333333333392545	0.33333333333333348136\\
1.11111111111111093841	0.00000000000000000000\\
1.66666666666666607455	0.66666666666666674068\\
1.66666666666666607455	1.00000000000000000000\\
1.66666666666666696273	2.00000000000000000000\\
1.66666666666666696273	1.66666666666666696273\\
1.66666666666666696273	1.33333333333333303727\\
1.94444444444444397568	0.33333333333333348136\\
2.22222222222222187682	0.00000000000000000000\\
2.50000000000000000000	2.00000000000000000000\\
2.50000000000000000000	1.00000000000000000000\\
2.50000000000000000000	1.33333333333333303727\\
2.50000000000000000000	1.66666666666666696273\\
2.77777777777777679091	0.66666666666666674068\\
3.05555555555555491409	0.33333333333333348136\\
3.33333333333333303727	0.00000000000000000000\\
3.33333333333333303727	2.00000000000000000000\\
3.33333333333333303727	1.66666666666666696273\\
3.33333333333333392545	1.33333333333333303727\\
3.61111111111111116045	1.00000000000000000000\\
3.88888888888888795137	0.66666666666666674068\\
4.16666666666666607455	0.33333333333333348136\\
4.16666666666666696273	2.00000000000000000000\\
4.16666666666666696273	1.66666666666666696273\\
4.44444444444444375364	0.00000000000000000000\\
4.44444444444444375364	1.33333333333333392545\\
4.72222222222222232091	1.00000000000000000000\\
4.99999999999999911182	0.66666666666666674068\\
5.00000000000000000000	2.00000000000000000000\\
5.27777777777777767909	1.66666666666666696273\\
5.27777777777777767909	0.33333333333333348136\\
5.41666666666666607455	2.50000000000000000000\\
5.50000000000000000000	2.00000000000000000000\\
5.55555555555555358183	0.00000000000000000000\\
5.55555555555555535818	1.33333333333333303727\\
5.77777777777777767909	1.66666666666666696273\\
5.83333333333333214910	3.00000000000000000000\\
5.83333333333333303727	1.00000000000000000000\\
5.91666666666666607455	2.50000000000000000000\\
6.00000000000000088818	2.00000000000000000000\\
6.05555555555555535818	1.33333333333333303727\\
6.11111111111111071637	0.66666666666666674068\\
6.25000000000000000000	3.50000000000000000000\\
6.27777777777777856727	1.66666666666666696273\\
6.33333333333333214910	3.00000000000000000000\\
6.33333333333333303727	0.99999999999999988898\\
6.38888888888888839546	0.33333333333333348136\\
6.41666666666666607455	2.50000000000000000000\\
6.50000000000000177636	2.00000000000000000000\\
6.55555555555555713454	1.33333333333333303727\\
6.61111111111111160454	0.66666666666666674068\\
6.66666666666666607455	0.00000000000000000000\\
6.66666666666666607455	4.00000000000000000000\\
6.75000000000000000000	3.50000000000000000000\\
6.77777777777777856727	1.66666666666666696273\\
6.83333333333333392545	3.00000000000000000000\\
6.83333333333333392545	1.00000000000000000000\\
6.88888888888888928363	0.33333333333333331483\\
6.91666666666666873908	2.50000000000000000000\\
7.00000000000000444089	2.00000000000000000000\\
7.05555555555555713454	1.33333333333333303727\\
7.08333333333333303727	4.50000000000000000000\\
7.11111111111111160454	0.66666666666666662966\\
7.16666666666666518637	4.00000000000000088818\\
7.25000000000000000000	3.50000000000000000000\\
7.27777777777777856727	1.66666666666666607455\\
7.33333333333333481363	3.00000000000000000000\\
7.33333333333333481363	1.00000000000000000000\\
7.38888888888888839546	0.33333333333333348136\\
7.41666666666666873908	2.50000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
7.50000000000000444089	2.00000000000000000000\\
7.55555555555555802272	1.33333333333333303727\\
7.58333333333333392545	4.50000000000000000000\\
7.61111111111111160454	0.66666666666666674068\\
7.66666666666666785090	4.00000000000000000000\\
7.75000000000000177636	3.50000000000000000000\\
7.77777777777777679091	0.00000000000000000000\\
7.77777777777778034363	1.66666666666666696273\\
7.83333333333333481363	1.00000000000000000000\\
7.83333333333333658999	3.00000000000000000000\\
7.91666666666666607455	5.50000000000000000000\\
7.91666666666666962726	2.50000000000000000000\\
7.94174894526485086743	4.92413059172192468793\\
8.00000000000000355271	2.00000000000000000000\\
8.02508227859818568106	4.42413059172192379975\\
8.05555555555555713454	1.33333333333333303727\\
8.10841561193151783016	3.92413059172192379975\\
8.11111111111111071637	0.66666666666666674068\\
8.19174894526485353197	3.42413059172192379975\\
8.27508227859818568106	2.92413059172192379975\\
8.27777777777777856727	1.66666666666666696273\\
8.33333333333333214910	6.00000000000000000000\\
8.33333333333333214910	0.99999999999999988898\\
8.35841561193151605380	5.42413059172192379975\\
8.35841561193152138287	2.42413059172192379975\\
8.38349789052970351122	4.84826118344384759951\\
8.46683122386303566032	4.34826118344384759951\\
8.49999999999999822364	0.33333333333333348136\\
8.50000000000000355271	2.00000000000000000000\\
8.55016455719637136212	3.84826118344384804359\\
8.55555555555555535818	1.33333333333333303727\\
8.63349789052970351122	3.34826118344384804359\\
8.71683122386303921303	2.84826118344384804359\\
8.75000000000000000000	6.50000000000000000000\\
8.77508227859818390471	5.92413059172192468793\\
8.77777777777777856727	1.66666666666666696273\\
8.80016455719636958577	5.34826118344384759951\\
8.82524683579455349047	4.77239177516577228744\\
8.83333333333333214910	1.00000000000000000000\\
8.85841561193151960651	2.42413059172192379975\\
8.88888888888888750728	0.00000000000000000000\\
8.90858016912788741593	4.27239177516577228744\\
8.99191350246122134138	3.77239177516577184335\\
9.00000000000000355271	2.00000000000000000000\\
9.05555555555555535818	1.33333333333333303727\\
9.07524683579455526683	3.27239177516577184335\\
9.16666666666666607455	7.00000000000000000000\\
9.19174894526484997925	6.42413059172192468793\\
9.21683122386303388396	5.84826118344384759951\\
9.21683122386303743667	2.84826118344384893177\\
9.22222222222222143273	0.66666666666666674068\\
9.24191350246121956502	5.27239177516577228744\\
9.26699578105940524608	4.69652236688769608719\\
9.27777777777777856727	1.66666666666666696273\\
9.35032911439273739518	4.19652236688769519901\\
9.35841561193151960651	2.42413059172192379975\\
9.43366244772607309699	3.69652236688769608719\\
9.50000000000000177636	2.00000000000000000000\\
9.55555555555555535818	1.33333333333333303727\\
9.57524683579455526683	3.27239177516577184335\\
9.58333333333333214910	7.50000000000000000000\\
9.60841561193151605380	6.92413059172192291157\\
9.61111111111110894001	0.33333333333333348136\\
9.63349789052970173486	6.34826118344384759951\\
9.65858016912788741593	5.77239177516577228744\\
9.68366244772607309699	5.19652236688769697537\\
9.70874472632425522534	4.62065295860961988694\\
9.71683122386303743667	2.84826118344384804359\\
9.77777777777777856727	1.66666666666666696273\\
9.79207805965759092715	4.12065295860961988694\\
9.85841561193151960651	2.42413059172192379975\\
9.93366244772607309699	3.69652236688769519901\\
9.94444444444444286546	1.00000000000000000000\\
9.99999999999999822364	0.00000000000000000000\\
10.00000000000000000000	2.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.02508227859818035199	7.42413059172192379975\\
10.05016455719636958577	6.84826118344384759951\\
10.07524683579454993776	6.27239177516577228744\\
10.07524683579454993776	3.27239177516577184335\\
10.10032911439273917154	5.69652236688769608719\\
10.12541139299091952353	5.12065295860961988694\\
10.15049367158911053366	4.54478355033154368670\\
10.21683122386303921303	2.84826118344384804359\\
10.27777777777778034363	1.66666666666666696273\\
10.29207805965758915079	4.12065295860961988694\\
10.32691685196816067105	7.83285225689296815688\\
10.33333333333333037274	0.66666666666666674068\\
10.35199913056633924668	7.25698284861489195663\\
10.35841561193151960651	2.42413059172192291157\\
10.37708140916453025682	6.68111344033681575638\\
10.40216368776271949059	6.10524403205873955613\\
10.41666666666666962726	8.50000000000000000000\\
10.42724596636089984258	5.52937462378066424407\\
10.43366244772606954427	3.69652236688769608719\\
10.45232824495908019458	4.95350521550258804382\\
10.50000000000000000000	2.00000000000000000000\\
10.56984472632425919869	4.45398629194295292422\\
10.57524683579454993776	3.27239177516577184335\\
10.65383370393631956574	7.66570451378593631375\\
10.66666666666666074548	1.33333333333333392545\\
10.67891598253451057587	7.08983510550786100168\\
10.70399826113268915151	6.51396569722978302508\\
10.71142911439273959218	4.02985570022102823629\\
10.71683122386303921303	2.84826118344384804359\\
10.72222222222221965637	0.33333333333333348136\\
10.72908053973086950350	5.93809628895170771301\\
10.74358351863483029831	8.33285225689296638052\\
10.75416281832906051363	5.36222688067363240094\\
10.83333333333333037274	9.00000000000000000000\\
10.85301350246121998566	3.60572510849910488062\\
10.85841561193151960651	2.42413059172192379975\\
10.87167929969423063596	4.86270795711399728134\\
10.98075055590448023679	7.49855677067890358245\\
10.98919578105940075829	4.36318903355436304992\\
10.99459789052970037915	3.18159451677718196905\\
11.00000000000000000000	2.00000000000000000000\\
11.00583283450266058878	6.92268736240082915856\\
11.03091511310084982256	6.34681795412275118196\\
11.05555555555556068725	1.00000000000000000000\\
11.05599739169903017455	5.77094854584467586989\\
11.07050037060298919300	8.16570451378593631375\\
11.11111111111111071637	0.00000000000000000000\\
11.13078016912787937542	3.93905844183243880607\\
11.13618227859818077263	2.75746392505525816929\\
11.16025018530148926743	8.83285225689296815688\\
11.17351387306420917866	5.27142962228504163846\\
11.25000000000000000000	9.50000000000000000000\\
11.27236455719637042705	3.51492785011051500632\\
11.27776666666667004790	2.33333333333333303727\\
11.29103035442937930100	4.77191069872540740704\\
11.30766740787263913148	7.33140902757187173933\\
11.33274968647081948347	6.75553961929379731544\\
11.35783196506901049361	6.17967021101571933883\\
11.38888888888888928363	1.66666666666666696273\\
11.39741722257114986405	7.99855677067890358245\\
11.40854683579454942333	4.27239177516577228744\\
11.41394894526485082054	3.09079725838859120657\\
11.44444444444443931275	0.66666666666666674068\\
11.47534844643418061594	5.68015128745608510741\\
11.48716703726964993848	8.66570451378593631375\\
11.54999611111110979778	2.06666666666666687391\\
11.55013122386304047495	3.84826118344384804359\\
11.55553333333332943766	2.66666666666666696273\\
11.57691685196816067105	9.33285225689296815688\\
11.59286492779935073827	5.18063236389644998781\\
11.63458425984079980253	7.16426128446483989620\\
11.65966653843898015452	6.58839187618676369596\\
11.66666666666666962726	10.00000000000000000000\\
11.69171561193152086844	3.42413059172192379975\\
11.71038140916452974238	4.68111344033681664456\\
11.72433407453931053510	7.83140902757187262750\\
11.77718301980415915864	6.08887295262712857635\\
11.77777777777778034363	1.33333333333333303727\\
11.81408388923781060953	8.49855677067890269427\\
11.82776277777777984568	2.39999999999999991118\\
11.82789789052969986471	4.18159451677718241314\\
11.83329999999999948557	3.00000000000000000000\\
11.83333333333333037274	0.33333333333333348136\\
11.89469950116932928097	5.58935402906749434493\\
11.90383370393631956574	9.16570451378593631375\\
11.93888500000000085777	1.73333333333333294846\\
11.96150111180896047358	6.99711354135780805308\\
11.96948227859818025820	3.75746392505525683703\\
11.99358351863483029831	9.83285225689296993323\\
12.01221598253449940330	5.08983510550786100168\\
12.05125092650746054801	7.66426128446483989620\\
12.07901759317413059591	6.49759461779817382165\\
12.08333333333333037274	10.50000000000000000000\\
12.09999222222221959555	2.13333333333333419191\\
12.10552944444444989358	2.73333333333333294846\\
12.11106666666666953347	3.33333333333333303727\\
12.12973246389966952563	4.59031618194822499390\\
12.14100074120596950422	8.33140902757187262750\\
12.16666666666666962726	1.00000000000000000000\\
12.19653407453930071824	5.99807569423853870205\\
12.22222222222221965637	0.00000000000000000000\\
12.23075055590448023679	8.99855677067890447063\\
12.24724894526485030610	4.09079725838859076248\\
12.31405055590447972236	5.49855677067890358245\\
12.32050037060298919300	9.66570451378593631375\\
12.32777388888889014140	1.39999999999999991118\\
12.37775888888888964345	2.46666666666666678509\\
12.38298624108340995065	7.07105864387442295538\\
12.38329611111110928334	3.06666666666666687391\\
12.38883333333333069959	3.66666666666666696273\\
12.41025018530148926743	10.33285225689296993323\\
12.43156703726964984469	4.99903784711926935103\\
12.47273605578192068322	7.73820638698145479850\\
12.48888111111111065554	1.80000000000000004441\\
12.50000000000000000000	11.00000000000000000000\\
12.50050272244859073112	6.57153972031478694760\\
12.54908351863483062516	4.49951892355963511960\\
12.55555555555555002911	0.66666666666666674068\\
12.56248587048042963943	8.40535413008848664163\\
12.61801920381376085345	6.07202079675515360435\\
12.64998833333332939333	2.20000000000000017764\\
12.65223568517892971386	9.07250187319551848475\\
12.65552555555555080957	2.79999999999999982236\\
12.66106277777777933125	3.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
12.71666277777777942504	1.06666666666666598573\\
12.73553568517892919942	5.57250187319551759657\\
12.74198549987744044643	9.73964961630255032787\\
12.80447137035785942771	7.14500374639103696950\\
12.83173531457594940264	10.40679735940958039464\\
12.85305216654409932175	5.07298294963588425333\\
12.87776999999999993918	1.46666666666666700714\\
12.89422118505637016028	7.81215148949806881262\\
12.91666666666666962726	11.50000000000000000000\\
12.92198785172304020819	6.64548482283140362625\\
12.92775499999999944123	2.53333333333333410309\\
12.93329222222222085747	3.13333333333333285964\\
12.93882944444444937915	3.73333333333333294846\\
12.94444444444443931275	0.33333333333333348136\\
12.97056864790928010223	4.57346402607624913372\\
12.98397099975487911649	8.47929923260510065575\\
13.03887722222222045332	1.86666666666666691832\\
13.03950433308821033052	6.14596589927176673029\\
13.07372081445337919092	9.14644697571213427523\\
13.10555166666667048503	0.73333333333333328152\\
13.15157949285693916863	10.91236316744742929075\\
13.15702081445338045285	5.64644697571213338705\\
13.16347062915188992349	9.81359471881916434199\\
13.19998444444444984924	2.26666666666666705154\\
13.20552166666666948913	2.86666666666666714036\\
13.21105888888888912902	3.46666666666666678509\\
13.22595649963231956292	7.21894884890765098362\\
13.26665888888888922281	1.13333333333333396986\\
13.27453729581855945696	5.14692805215249826745\\
13.27771666666667016443	4.00000000000000000000\\
13.31570631433081963735	7.88609659201468282674\\
13.33333333333333037274	0.00000000000000000000\\
13.33333333333333037274	12.00000000000000000000\\
13.34347298099748968525	6.71942992534801586402\\
13.40545612902933036992	8.55324433512171822258\\
13.42776611111110973695	1.53333333333333410309\\
13.46098946236265980758	6.21991100178838340895\\
13.47775111111110923900	2.60000000000000008882\\
13.48328833333333065525	3.20000000000000017764\\
13.48331480743287968949	10.31916052685700968539\\
13.49444055555555976866	0.39999999999999991118\\
13.49520594372783932613	9.22039207822874828935\\
13.54994611111110991430	3.73333333333333294846\\
13.56824615952359991411	11.41236316744742929075\\
13.57850594372784058805	5.72039207822874740117\\
13.58168531457594063738	4.57346402607625002190\\
13.58887333333333025109	1.93333333333333290405\\
13.64744162890677081634	7.29289395142426499774\\
13.65554777777778028280	0.80000000000000004441\\
13.73719144360527977256	7.96004169453129861722\\
13.74998055555555964702	2.33333333333333303727\\
13.75000000000000000000	12.50000000000000000000\\
13.75551777777777928691	2.93333333333333401427\\
13.76495811027193916232	6.79337502786463076632\\
13.80315898571386945548	10.82472633489486035785\\
13.81505012200883086848	9.72595788626659540910\\
13.81665500000000079694	1.19999999999999995559\\
13.82217555555556032232	3.46666666666666678509\\
13.82694125830377984698	8.62718943763833046035\\
13.88247459163711994279	6.29385610430499742307\\
13.88565396248523065026	5.14692805215249826745\\
13.88883333333333069959	4.00000000000000000000\\
13.90999811111110950890	0.34666666666666690055\\
13.97776222222221953473	1.60000000000000008882\\
13.98491282619026954137	11.91236316744742929075\\
14.02774722222222081314	2.66666666666666696273\\
14.06892675818122029341	7.36683905394088078822\\
14.07110533333333002304	0.74666666666666681174\\
14.09440500000000007219	3.20000000000000017764\\
14.13489430028982063448	10.23152369430444075249\\
14.13886944444445070701	2.00000000000000000000\\
14.14678543658476961298	9.13275524567617580374\\
14.15867657287972924962	8.03398679704791263134\\
14.16106277777777933125	3.73333333333333294846\\
14.16666666666666962726	13.00000000000000000000\\
14.18644323954639929752	6.86732013038124655679\\
14.18962261039449934685	5.72039207822874740117\\
14.19280198124261005432	4.57346402607624913372\\
14.21982565238054085910	11.32472633489486035785\\
14.23221255555555941896	1.14666666666666694496\\
14.29997666666666944479	2.39999999999999991118\\
14.36663444444445048020	2.93333333333333401427\\
14.39331977777777993310	1.54666666666666707819\\
14.40157949285693028685	12.41236316744742929075\\
14.43329222222222085747	3.46666666666666589691\\
14.44444444444443931275	0.00000000000000000000\\
14.45473847857081040047	10.73708950234228076681\\
14.46662961486575937897	9.63832105371402292349\\
14.47852075116072079197	8.53955260508575797473\\
14.48666288888889042141	0.69333333333333346804\\
14.49041188745568042862	7.44078415645749480234\\
14.49359125830378047795	6.29385610430499742307\\
14.49677062915188940906	5.14692805215249826745\\
14.49995000000000011653	4.00000000000000000000\\
14.55442700000000044724	1.94666666666666698937\\
14.58333333333333037274	13.50000000000000000000\\
14.63649231904721048636	11.82472633489486035785\\
14.63886388888889023008	2.66666666666666696273\\
14.64777011111110915920	1.09333333333333304616\\
14.70552166666666948913	3.20000000000000017764\\
14.71553422222221918503	2.34666666666666712260\\
14.77217944444443986640	3.73333333333333294846\\
14.78647379314674914497	10.14388686175187004324\\
14.79755990621305983268	6.86732013038124566862\\
14.79836492944171055797	9.04511841312360331813\\
14.80073927706117054015	5.72039207822874740117\\
14.80391864790927947126	4.57346402607624824554\\
14.80887733333332967334	1.49333333333333295734\\
14.81025606573667019461	7.94634996449534103391\\
14.81824615952359991411	12.91236316744742929075\\
14.87140514523746936959	11.23708950234228964860\\
14.96998455555556084562	1.89333333333333309056\\
14.97775111111110923900	2.93333333333333401427\\
14.98311620103297059359	7.36448556908598206405\\
15.00000000000000000000	14.00000000000000000000\\
15.02110922222222022526	0.34666666666666678953\\
15.04440888888889027442	3.46666666666666589691\\
15.05315898571386945548	12.32472633489486035785\\
15.05442144444443997031	2.61333333333333417414\\
15.06332766666666955757	1.04000000000000003553\\
15.10470792497044989489	6.29385610430499742307\\
15.10631797142774068732	10.64945266978971005756\\
15.10788729581856060236	5.14692805215249826745\\
15.11106666666666953347	4.00000000000000000000\\
15.11820910772270032396	9.55068422116144866152\\
15.13010024401764930246	8.45191577253318726548\\
15.13109177777777958340	2.29333333333333388993\\
15.22443488888889007171	1.43999999999999994671\\
15.23491282619026954137	13.41236316744742929075\\
15.28807181190414077321	11.73708950234228964860\\
15.29026421979036065579	6.79102154300973293033\\
15.30296037931396924137	7.87005137712382829562\\
15.31663833333333002429	3.20000000000000017764\\
15.38329611111110928334	3.73333333333333294846\\
15.38554211111111058585	1.84000000000000007994\\
15.39330866666666963738	2.87999999999999989342\\
15.41185594372783995709	5.72039207822874740117\\
15.41503531457595066456	4.57346402607624824554\\
15.43805328600369008996	10.05625002919929045220\\
15.44994442229864084482	8.95748158057103083252\\
15.46982565238054085910	12.82472633489486035785\\
15.46997900000000036869	2.56000000000000005329\\
15.47582051461026964034	7.28818698171446843759\\
15.52298463809441031458	11.14945266978971005756\\
15.54664933333332932364	2.24000000000000021316\\
15.55555555555555002911	0.00000000000000000000\\
15.59741223854775071800	6.21755751693348202025\\
15.59777399999999936142	0.69333333333333335702\\
15.62280455759495012558	8.37561718516167275084\\
15.63999244444445047009	1.38666666666666693608\\
15.65552555555555969136	3.46666666666666678509\\
15.70473847857081040047	12.23708950234228076681\\
15.71900396248523001930	5.14692805215249826745\\
15.72218333333333006863	4.00000000000000000000\\
15.73219588888889042266	3.14666666666666694496\\
15.75789746428467985595	10.56181583723713934830\\
15.76978860057963061081	9.46304738860887795227\\
15.78296853336765970255	6.71472295563821930386\\
15.79566469289125940634	7.79375278975231289280\\
15.80109966666666920787	1.78666666666666706931\\
15.80886622222221937761	2.82666666666666710483\\
15.83333333333333037274	14.00000000000000000000\\
15.88553655555556076706	2.50666666666666593244\\
15.90456025730514078020	5.64409349085723377470\\
15.93965130476106928370	11.64945266978971005756\\
15.94264873587593989157	8.88118299319951809423\\
15.96220688888888972201	2.18666666666666698049\\
15.96852482818757046346	7.21188839434295392294\\
15.99441277777778047664	3.73333333333333294846\\
16.02615198124260942336	4.57346402607624913372\\
16.06824615952359991411	13.41236316744742929075\\
16.07108311111111120795	3.41333333333333310833\\
16.08963277886062925859	9.96861319664672329566\\
16.09011655212503910661	6.14125892956196928196\\
16.11550887117224917233	8.29931859779016001255\\
16.13222033333332916527	0.34666666666666690055\\
16.14775344444444016290	3.09333333333333282411\\
16.17443877777778027394	1.04000000000000003553\\
16.17456413095134948321	11.06181583723713934830\\
16.21170827606252018427	5.07062946478098464098\\
16.21665722222222072446	1.73333333333333294846\\
16.22442377777777977599	2.77333333333333298398\\
16.26249291415694031571	9.38674880123736521398\\
16.27567284694496052566	6.63842436826670567740\\
16.28836900646856022945	7.71745420238080015451\\
16.30109411111110873094	2.45333333333333403203\\
16.30315898571387123184	12.82472633489486035785\\
16.33330000000000126192	4.00000000000000000000\\
16.37776444444444123860	2.13333333333333285964\\
16.39726457088243094518	5.56779490348572103642\\
16.40947695714161014280	10.47417900468457041541\\
16.40997033333333021687	3.68000000000000015987\\
16.43535304945324071468	8.80488440582800357959\\
16.46122914176486062843	7.13558980697144029648\\
16.48664066666666982997	3.35999999999999987566\\
16.51885629481990847012	4.49716543870473639544\\
16.53807181190413899685	12.23708950234228964860\\
16.56331099999999878492	3.04000000000000003553\\
16.58233709243792119992	9.89231460927521055737\\
16.58282086570234881151	6.06496034219045743185\\
16.60821318474955177180	8.22302001041864549791\\
16.63998133333333129258	2.72000000000000019540\\
16.66666666666666074548	0.00000000000000000000\\
16.66666666666667140362	14.00000000000000000000\\
16.70441258963981923102	4.99433087740947101452\\
16.70888511111110830143	0.69333333333333357906\\
16.71665166666667090567	2.39999999999999991118\\
16.75110355555555941010	1.38666666666666693608\\
16.75519722773422870432	9.31045021386585069934\\
16.76837716052225957242	6.56212578089519293911\\
16.77298463809441031458	11.64945266978971005756\\
16.78107332004585927621	7.64115561500928741623\\
16.79332199999999986062	2.08000000000000007105\\
16.88996888445972999193	5.49149631611420740995\\
16.90157949285693916863	13.41236316744742929075\\
16.92805736303053976144	8.72858581845649084130\\
16.94441666666666890251	4.00000000000000000000\\
16.95393345534215967518	7.05929121959992667001\\
17.00789746428468163231	11.06181583723713934830\\
17.00789746428468163231	10.22848250390381075192\\
17.02108700000000141017	3.68000000000000015987\\
17.07552517927964075284	5.98866175481894202903\\
17.09775733333333036512	3.35999999999999987566\\
17.10091749832684016042	8.14672142304713275962\\
17.12997296148656900527	4.49716543870473461908\\
17.13649231904719982822	12.82472633489486035785\\
17.17442766666666997821	3.04000000000000003553\\
17.18075759958098913671	9.64661810849444911753\\
17.24333144444443988164	0.34666666666666690055\\
17.25109799999999893316	2.72000000000000019540\\
17.26108147409955151375	6.48582719352367842447\\
17.27377763362315121753	7.56485702763777290158\\
17.28554988888889099030	1.04000000000000003553\\
17.31552925630647976618	4.99433087740947190269\\
17.32776833333333144083	2.39999999999999991118\\
17.32776833333333144083	1.73333333333333294846\\
17.35361773487728953569	9.06475371308508925949\\
17.37140514523747114595	12.23708950234228964860\\
17.44663776891945872194	6.98299263222841304355\\
17.50000000000000000000	14.00000000000000000000\\
17.50108555112640118523	5.49149631611420740995\\
17.52647787017360059281	8.48288931767572940146\\
17.55553333333332943766	4.00000000000000000000\\
17.60631797142773891096	11.64945266978971005756\\
17.60631797142773891096	9.98278600312304575937\\
17.60631797142773891096	10.81611933645637968482\\
17.63220366666665839261	3.68000000000000015987\\
17.68664184594630128800	5.98866175481894380539\\
17.69933800546991164993	7.90102492226637131978\\
17.70887400000000155842	3.35999999999999987566\\
17.73491282619027131773	13.41236316744742929075\\
17.74108962815324019857	4.49716543870473461908\\
17.77777777777777856727	0.00000000000000000000\\
17.77917810672404996808	9.40092160771368767769\\
17.78554433333333051337	3.04000000000000003553\\
17.81999622222221901779	0.69333333333333335702\\
17.86221466666667012646	2.72000000000000019540\\
17.86221466666667012646	1.38666666666666693608\\
17.86221466666667012646	2.05333333333333278858\\
17.87219814076621915433	7.31916052685701057356\\
17.87219814076621915433	6.48582719352367842447\\
17.92664592297315095948	4.99433087740947101452\\
17.95203824202035036706	8.81905721230432781965\\
17.96982565238053908274	12.82472633489486035785\\
18.11220221779306172039	5.49149631611420740995\\
18.12489837731666852960	8.23719281689496618526\\
18.16665000000000063096	4.00000000000000000000\\
18.20473847857079974233	11.40375616900895039407\\
18.20473847857081040047	12.23708950234228076681\\
18.20473847857081040047	9.73708950234228431952\\
18.20473847857081040047	10.57042283567562002133\\
18.24332033333334024405	3.68000000000000015987\\
18.29775851261296892858	7.65532842148560810358\\
18.29775851261296892858	5.98866175481894202903\\
18.29775851261296892858	6.82199508815227595449\\
18.31999066666666919900	3.35999999999999987566\\
18.33333333333332859638	14.00000000000000000000\\
18.35220629481991139187	4.49716543870473639544\\
18.35444255555555059800	0.34666666666666678953\\
18.37759861386711079945	9.15522510693292446149\\
18.39666100000000170667	3.04000000000000003553\\
18.39666100000000170667	1.04000000000000003553\\
18.39666100000000170667	2.37333333333333307280\\
18.39666100000000170667	1.70666666666666699825\\
18.53776258963981860006	4.99433087740947101452\\
18.55045874916341830385	8.57336071152356637981\\
18.56824615952359991411	13.41236316744742040896\\
18.72331888445972936097	7.99149631611420740995\\
18.72331888445972936097	5.49149631611420740995\\
18.72331888445972936097	7.15816298278087259632\\
18.72331888445972936097	6.32482964944753955905\\
18.77776666666666827155	4.00000000000000000000\\
18.80315898571387123184	12.82472633489486035785\\
18.80315898571387123184	9.49139300156152287968\\
18.80315898571387123184	11.99139300156151932697\\
18.80315898571387123184	10.32472633489486035785\\
18.80315898571387123184	11.15805966822819073059\\
18.85443700000000077921	3.68000000000000015987\\
18.88888888888888928363	0.00000000000000000000\\
18.93110733333332973416	0.69333333333333346804\\
18.93110733333332973416	1.36000000000000009770\\
18.93110733333334039230	3.35999999999999987566\\
18.93110733333334039230	2.69333333333333291293\\
18.93110733333334039230	2.02666666666666683838\\
18.96332296148657903245	4.49716543870473639544\\
18.97601912101017873624	8.90952860615216302165\\
19.14887925630647913522	5.82766421074280405179\\
19.14887925630647913522	6.66099754407613797724\\
19.14887925630648979336	8.32766421074280493997\\
19.14887925630648979336	4.99433087740947101452\\
19.14887925630648979336	7.49433087740947190269\\
19.16666666666667140362	14.00000000000000000000\\
19.38888333333332880670	4.00000000000000000000\\
19.40157949285692851049	10.91236316744742929075\\
19.40157949285693916863	13.41236316744742929075\\
19.40157949285693916863	9.24569650078076143984\\
19.40157949285693916863	12.57902983411409003622\\
19.40157949285693916863	10.07902983411409003622\\
19.40157949285693916863	11.74569650078075966348\\
19.46555366666666131437	0.34666666666666690055\\
19.46555366666666131437	1.67999999999999993783\\
19.46555366666666131437	2.34666666666666712260\\
19.46555366666666841979	3.68000000000000015987\\
19.46555366666666841979	3.01333333333333319715\\
19.46555366666666841979	1.01333333333333408532\\
19.57443962815323956761	8.66383210537140158181\\
19.57443962815323956761	4.49716543870473639544\\
19.57443962815323956761	7.83049877203806943271\\
19.57443962815323956761	5.33049877203806765635\\
19.57443962815323956761	6.16383210537140158181\\
19.57443962815323956761	6.99716543870473639544\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	0.66666666666666662966\\
20.00000000000000000000	1.33333333333333303727\\
20.00000000000000000000	2.00000000000000000000\\
20.00000000000000000000	2.66666666666666696273\\
20.00000000000000000000	3.33333333333333303727\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	4.83333333333333303727\\
20.00000000000000000000	5.66666666666666696273\\
20.00000000000000000000	6.50000000000000000000\\
20.00000000000000000000	7.33333333333333392545\\
20.00000000000000000000	8.16666666666666785090\\
20.00000000000000000000	9.83333333333333214910\\
20.00000000000000000000	10.66666666666666962726\\
20.00000000000000000000	11.50000000000000000000\\
20.00000000000000000000	12.33333333333333037274\\
20.00000000000000000000	13.16666666666666962726\\
};
\end{axis}
\end{tikzpicture}%


==> L6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=5pt}, forget plot,mark size={5pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.71428571428571396851\\
0.00000000000000000000	1.42857142857142904724\\
0.00000000000000000000	1.14285714285714301575\\
0.00000000000000000000	0.85714285714285742834\\
0.00000000000000000000	0.57142857142857184094\\
0.00000000000000000000	0.28571428571428597598\\
0.71428571428571441260	2.00000000000000000000\\
0.71428571428571452362	1.42857142857142904724\\
0.71428571428571463464	1.71428571428571396851\\
0.71428571428571474566	1.14285714285714301575\\
0.71428571428571507873	0.57142857142857184094\\
0.71428571428571507873	0.85714285714285742834\\
0.71428571428571530078	0.28571428571428580945\\
0.95238095238095243911	0.00000000000000000000\\
1.42857142857142793702	2.00000000000000000000\\
1.42857142857142793702	1.14285714285714301575\\
1.42857142857142793702	1.42857142857142904724\\
1.42857142857142904724	0.57142857142857161890\\
1.42857142857142904724	0.85714285714285731732\\
1.42857142857142904724	1.71428571428571396851\\
1.66666666666666807295	0.28571428571428580945\\
1.90476190476190510026	0.00000000000000000000\\
2.14285714285714190552	1.42857142857142904724\\
2.14285714285714279370	2.00000000000000000000\\
2.14285714285714279370	1.14285714285714301575\\
2.14285714285714279370	1.71428571428571396851\\
2.14285714285714412597	0.85714285714285720630\\
2.38095238095238181941	0.57142857142857161890\\
2.61904761904761995694	0.28571428571428580945\\
2.85714285714285720630	0.00000000000000000000\\
2.85714285714285720630	2.00000000000000000000\\
2.85714285714285720630	1.14285714285714301575\\
2.85714285714285720630	1.42857142857142904724\\
2.85714285714285809448	1.71428571428571396851\\
3.09523809523809578792	0.85714285714285720630\\
3.33333333333333303727	0.57142857142857161890\\
3.57142857142857117481	2.00000000000000000000\\
3.57142857142857117481	1.42857142857142904724\\
3.57142857142857206298	0.28571428571428580945\\
3.57142857142857206298	1.71428571428571396851\\
3.80952380952380886825	1.14285714285714301575\\
3.80952380952381020052	0.00000000000000000000\\
4.04761904761904656169	0.85714285714285720630\\
4.28571428571428558740	2.00000000000000000000\\
4.28571428571428558740	1.71428571428571396851\\
4.28571428571428558740	0.57142857142857150787\\
4.52380952380952461311	0.28571428571428580945\\
4.52380952380952638947	1.42857142857142904724\\
4.76190476190476186247	0.00000000000000000000\\
4.76190476190476275065	1.14285714285714301575\\
5.00000000000000000000	2.00000000000000000000\\
5.00000000000000000000	0.85714285714285720630\\
5.23809523809523813753	0.57142857142857150787\\
5.23809523809523902571	1.71428571428571396851\\
5.35714285714285409767	2.42857142857142482839\\
5.42857142857143060155	2.00000000000000000000\\
5.47619047619047538689	0.28571428571428580945\\
5.47619047619047627506	1.42857142857142904724\\
5.66666666666666962726	1.71428571428571396851\\
5.71428571428571174806	2.85714285714285409767\\
5.71428571428571441260	0.00000000000000000000\\
5.71428571428571441260	1.14285714285714301575\\
5.78571428571428469922	2.42857142857142482839\\
5.85714285714285942674	2.00000000000000000000\\
5.90476190476190598844	1.42857142857142904724\\
5.95238095238095343831	0.85714285714285720630\\
6.07142857142856939845	3.28571428571428514331\\
6.09523809523809756428	1.71428571428571396851\\
6.14285714285714234961	2.85714285714285498585\\
6.14285714285714412597	1.14285714285714301575\\
6.19047619047618979948	0.57142857142857161890\\
6.21428571428571441260	2.42857142857142616066\\
6.28571428571428825194	2.00000000000000000000\\
6.33333333333333570181	1.42857142857142904724\\
6.38095238095238137532	0.85714285714285709528\\
6.42857142857142704884	3.71428571428571396851\\
6.42857142857142793702	0.28571428571428580945\\
6.49999999999999911182	3.28571428571428514331\\
6.52380952380952638947	1.71428571428571396851\\
6.57142857142857295116	2.85714285714285498585\\
6.57142857142857383934	1.14285714285714301575\\
6.61904761904762040103	0.57142857142857139685\\
6.64285714285714323779	2.42857142857142704884\\
6.66666666666666607455	0.00000000000000000000\\
6.71428571428571796531	2.00000000000000000000\\
6.76190476190476275065	1.42857142857142904724\\
6.78571428571428469922	4.14285714285714234961\\
6.80952380952381020052	0.85714285714285720630\\
6.85714285714285587403	3.71428571428571396851\\
6.85714285714285765039	0.28571428571428558740\\
6.92857142857142882519	3.28571428571428514331\\
6.95238095238095521466	1.71428571428571396851\\
7.00000000000000088818	2.85714285714285587403\\
7.00000000000000177636	1.14285714285714301575\\
7.04761904761904833805	0.57142857142857139685\\
7.07142857142857295116	2.42857142857142704884\\
7.14285714285714234961	4.57142857142857117481\\
7.14285714285714590233	2.00000000000000000000\\
7.19047619047619335220	1.42857142857142793702\\
7.21428571428571441260	4.14285714285714234961\\
7.23809523809523902571	0.85714285714285709528\\
7.28571428571428558740	3.71428571428571396851\\
7.28571428571428558740	0.28571428571428580945\\
7.35714285714285765039	3.28571428571428514331\\
7.38095238095238492804	1.71428571428571396851\\
7.42857142857142882519	2.85714285714285587403\\
7.42857142857143060155	1.14285714285714301575\\
7.47619047619047627506	0.57142857142857139685\\
7.50000000000000000000	5.00000000000000000000\\
7.50000000000000266454	2.42857142857142793702\\
7.57142857142857117481	4.57142857142857117481\\
7.57142857142857561570	2.00000000000000000000\\
7.61904761904761862468	0.00000000000000000000\\
7.61904761904762128921	1.42857142857142793702\\
7.64285714285714412597	4.14285714285714234961\\
7.66666666666666696273	0.85714285714285720630\\
7.71428571428571530078	3.71428571428571396851\\
7.78571428571428558740	3.28571428571428603149\\
7.80952380952381197687	1.71428571428571396851\\
7.85714285714285409767	5.42857142857142527248\\
7.85714285714285765039	1.14285714285714301575\\
7.85714285714285942674	2.85714285714285720630\\
7.87864195308415826702	4.93496907861879297030\\
7.90476190476190510026	0.57142857142857161890\\
7.92857142857143060155	2.42857142857142882519\\
7.95007052451272944182	4.50639765004736414511\\
8.00000000000000355271	2.00000000000000000000\\
8.02149909594130150481	4.07782622147593443174\\
8.04761904761904922623	1.42857142857142793702\\
8.09292766736987445597	3.64925479290450605063\\
8.09523809523809489974	0.85714285714285709528\\
8.16435623879844385442	3.22068336433307811362\\
8.21428571428571174806	5.85714285714285409767\\
8.23578481022701325287	5.36354050719021824278\\
8.23578481022701680558	2.79211193576165017660\\
8.23809523809523724935	0.28571428571428580945\\
8.23809523809524080207	1.71428571428571396851\\
8.25728390616831653404	4.86993815723758416425\\
8.28571428571428647558	1.14285714285714301575\\
8.30721338165558975675	2.36354050719022090732\\
8.32871247759688770884	4.44136672866615533906\\
8.40014104902546066000	4.01279530009472740204\\
8.42857142857143237791	2.00000000000000000000\\
8.47156962045403005845	3.58422387152329813276\\
8.47619047619047627506	1.42857142857142904724\\
8.52380952380952372494	0.85714285714285720630\\
8.54299819188260300962	3.15565244295186886347\\
8.57142857142856939845	6.28571428571428381105\\
8.57142857142857117481	0.00000000000000000000\\
8.59292766736987090326	5.79211193576164795616\\
8.61442676331117240807	5.29850958580901121309\\
8.61442676331117596078	2.72708101438044092646\\
8.63592585925247391287	4.80490723585637535820\\
8.66666666666666962726	1.71428571428571396851\\
8.70735443068104508768	4.37633580728494742118\\
8.71428571428571352442	1.14285714285714301575\\
8.73578481022701858194	2.36354050719022001914\\
8.77878300210961803884	3.94776437871351904008\\
8.85021157353818921365	3.51919295014209021488\\
8.85714285714285765039	0.57142857142857161890\\
8.85714285714286120310	2.00000000000000000000\\
8.90476190476190687662	1.42857142857142904724\\
8.92164014496676216481	3.09062152157066183378\\
8.92857142857142704884	6.71428571428571263624\\
8.95007052451272855365	6.22068336433307678135\\
8.97156962045403005845	5.72708101438043915010\\
8.99306871639532978691	5.23347866442780329521\\
9.01456781233663306807	4.73987631447516832850\\
9.04299819188260478597	2.72708101438044092646\\
9.08599638376520424288	4.31130488590374039148\\
9.09523809523809489974	1.71428571428571396851\\
9.14285714285714234961	1.14285714285714301575\\
9.15742495519377719404	3.88273345733230978993\\
9.16435623879844740713	2.36354050719022001914\\
9.19047619047618979948	0.28571428571428580945\\
9.22885352662234836885	3.45416202876088185292\\
9.28571428571428469922	7.14285714285714234961\\
9.28571428571428825194	2.00000000000000000000\\
9.30721338165558442768	6.64925479290450383019\\
9.32871247759688415613	6.15565244295186797530\\
9.33333333333333392545	1.42857142857142793702\\
9.35021157353818388458	5.66205009299923123223\\
9.35021157353819099001	3.09062152157066094560\\
9.37171066947948894210	5.16844774304659626551\\
9.39320976542079044691	4.67484539309396041062\\
9.46463833684935984536	4.24627396452253158543\\
9.47156962045403361117	2.72708101438044092646\\
9.47619047619047805142	0.85714285714285720630\\
9.52380952380952194858	1.71428571428571396851\\
9.52380952380952372494	0.00000000000000000000\\
9.53606690827793457288	3.81770253595110320433\\
9.59292766736987267961	2.36354050719022001914\\
9.64285714285714234961	7.57142857142857117481\\
9.65742495519377541768	3.45416202876088185292\\
9.66435623879844385442	7.07782622147593443174\\
9.68585533473974535923	6.58422387152329680049\\
9.70735443068104331132	6.09062152157066094560\\
9.71428571428571530078	2.00000000000000000000\\
9.72885352662234481613	5.59701917161802420253\\
9.75035262256364632094	5.10341682166538834764\\
9.76190476190476275065	1.42857142857142904724\\
9.77185171850494782575	4.60981447171275160457\\
9.77878300210961981520	3.09062152157066183378\\
9.80952380952381020052	0.57142857142857161890\\
9.84328028993352077691	4.18124304314132366756\\
9.90014104902546066000	2.72708101438044092646\\
9.95238095238095255013	1.71428571428571396851\\
9.96463833684936339807	3.81770253595110320433\\
10.00000000000000000000	8.00000000000000000000\\
10.02149909594129972845	7.50639765004736325693\\
10.02149909594129972845	2.36354050719022090732\\
10.04299819188259945690	7.01279530009472740204\\
10.06449728782389918536	6.51919295014208977079\\
10.08599638376520069016	6.02559060018945302772\\
10.08599638376520957195	3.45416202876088185292\\
10.09523809523808957067	1.14285714285714301575\\
10.10749547970650041862	5.53198825023681628466\\
10.12899457564781080521	5.03838590028418042976\\
10.14285714285714057326	2.00000000000000000000\\
10.14285714285714057326	0.28571428571428580945\\
10.15049367158911053366	4.54478355033154368670\\
10.20735443068105041675	3.09062152157066183378\\
10.27185171850494960211	4.18124304314132277938\\
10.28021444454413924063	7.85673050590825905459\\
10.30171354048544074544	7.36312815595562231152\\
10.32321263642674047389	6.86952580600298468028\\
10.32871247759688948520	2.72708101438044092646\\
10.34471173236804020235	6.37592345605034793721\\
10.35714285714285942674	8.42857142857143060155\\
10.36621082830933993080	5.88232110609771119414\\
10.38095238095237959897	1.71428571428571396851\\
10.38770992425063965925	5.38871875614507622743\\
10.39320976542079044691	3.81770253595110187206\\
10.40920902019193938770	4.89511640619243859618\\
10.42857142857143060155	0.85714285714285720630\\
10.45007052451273033000	2.36354050719022001914\\
10.47619047619047982778	0.00000000000000000000\\
10.50993743279065917307	4.46695732885560836678\\
10.51456781233662951536	3.45416202876088185292\\
10.56042888908826959948	7.71346101181651633283\\
10.57142857142856939845	2.00000000000000000000\\
10.58192798502956932793	7.21985866186387870158\\
10.60342708097087083274	6.72625631191124284669\\
10.62492617691217944298	6.23265396195860610362\\
10.63129547970650001787	4.10341682166538657128\\
10.63592585925247036016	3.09062152157066183378\\
10.63735730168700044374	8.28530193447968876796\\
10.64642527285347917143	5.73905161200596936055\\
10.66792436879478067624	5.24544926205333439384\\
10.71428571428572062985	8.85714285714285765039\\
10.71428571428572062985	1.42857142857142904724\\
10.75265352662234974446	3.73987631447516699623\\
10.75728390616832008675	2.72708101438044092646\\
10.76190476190475919793	0.57142857142857150787\\
10.76865278139350046160	4.81729018471650327626\\
10.84064333363241061647	7.57019151772477361106\\
10.86214242957371034493	7.07658916777213686800\\
10.86938119399222024697	4.38913110737967393504\\
10.87401157353819058926	3.37633580728494697709\\
10.87864195308415915520	2.36354050719022001914\\
10.88364152551501007338	6.58298681781950101310\\
10.90514062145630980183	6.08938446786686427004\\
10.91757174623113080258	8.14203244038794515802\\
10.92663971739760953028	5.59578211791422841515\\
10.99073924090805931542	4.02559060018945302772\\
10.99450015882984921234	8.71387336305111581680\\
10.99536962045402965771	3.01279530009472695795\\
11.00000000000000000000	2.00000000000000000000\\
11.02736812999632931565	5.16762304057739729757\\
11.04761904761904922623	1.14285714285714301575\\
11.07142857142856939845	9.28571428571428647558\\
11.09523809523808957067	0.28571428571428580945\\
11.11209728782390016022	3.66205009299923212041\\
11.11672766736987050251	2.64925479290450605063\\
11.12085777817654985711	7.42692202363303266566\\
11.12809654259505975915	4.73946396324056884453\\
11.14235687411784958556	6.93331967368039503441\\
11.16385597005914931401	6.43971732372776006770\\
11.18535506600045081882	5.94611497377512332463\\
11.19778619077527004322	7.99876294629620332444\\
11.22882495519377954452	4.31130488590374039148\\
11.23345533473973922867	3.29850958580901210127\\
11.23808571428570957096	2.28571428571428603149\\
11.27471460337399022933	8.57060386895937398322\\
11.28608347859917060418	5.51795589643829309523\\
11.33333333333333037274	1.71428571428571396851\\
11.35018300210962038932	3.94776437871351815190\\
11.35164301597271041544	9.14244479162254464200\\
11.35481338165559073161	2.93496907861879208212\\
11.38095238095237959897	0.85714285714285720630\\
11.38681189119789038955	5.08979681910146375401\\
11.40107222272068021596	7.28365252954129172025\\
11.42257131866197994441	6.79005017958865408900\\
11.42857142857143060155	0.00000000000000000000\\
11.42857142857143060155	9.71428571428571530078\\
11.44407041460329033100	6.29644782963601823411\\
11.47142523809523950717	2.05714285714285693984\\
11.47154104902545945777	3.58422387152329902094\\
11.47617142857142980006	2.57142857142857117481\\
11.47800063531940040207	7.85549345220446060267\\
11.48754030379661017491	4.66163774176463441279\\
11.54479882720201011637	5.86828875229918800471\\
11.55492904791812946996	8.42733437486763214963\\
11.58826871639532996028	4.23347866442780418339\\
11.59289909594130030257	3.22068336433307811362\\
11.63185746051684077429	8.99917529753080280841\\
11.64552723980071924359	5.44012967496235866349\\
11.66666666666666962726	1.42857142857142904724\\
11.68128666726481945659	7.14038303544954988666\\
11.70278576320611918504	6.64678068549691314360\\
11.70878587311556984218	9.57101622019397169083\\
11.70951095238095085449	2.34285714285714297134\\
11.70962676331117080508	3.86993815723758416425\\
11.71425714285713937102	2.85714285714285720630\\
11.71428571428572062985	0.57142857142857150787\\
11.74625565239944968710	5.01197059762552932227\\
11.75821507986353964270	7.71222395811272143362\\
11.78571428571427937015	10.14285714285714057326\\
11.80351417580484074676	6.21862160816008380237\\
11.80475857142856987991	1.77142857142857201858\\
11.83098481022702053167	3.50639765004736281284\\
11.83514349246225982881	8.28406488077589031604\\
11.84698406499816947246	4.58381152028869909287\\
11.90424258840356053213	5.79046253082325357298\\
11.91207190506098001492	8.85590580343905919847\\
11.94285047619048079071	2.11428571428571387969\\
11.94759666666666930723	2.62857142857142811465\\
11.94771247759688925782	4.15565244295186975165\\
11.95234285714285960012	3.14285714285714279370\\
11.96150111180896047358	6.99711354135780805308\\
11.98900031765970020103	9.42774672610222985725\\
12.00000000000000000000	1.14285714285714301575\\
12.00497100100228031749	5.36230345348642156722\\
12.03842952440768065969	7.56895446402097871186\\
12.04761904761904922623	0.28571428571428580945\\
12.06222952440768025895	6.56895446402097871186\\
12.06592873025842038714	9.99958764876540051603\\
12.06907052451273010263	3.79211193576165017660\\
12.10569941360100010286	4.93414437614959489053\\
12.11535793700640084580	8.14079538668415025882\\
12.13809190476190025265	1.48571428571428598708\\
12.14285714285714057326	10.57142857142856939845\\
12.16295793700640004431	6.14079538668414759428\\
12.18093619047619036166	2.39999999999999902300\\
12.18568238095238065455	2.91428571428571414614\\
12.19042857142856917108	3.42857142857142882519\\
12.19228634960511925556	8.71263630934731914124\\
12.20642782619973054636	4.50598529881276643749\\
12.26368634960511982968	5.71263630934731825306\\
12.26921476220383944167	9.28447723201048802366\\
12.27618380952380938709	1.82857142857142895842\\
12.30715623879845033173	4.07782622147593531992\\
12.32277407975849037314	7.06049505780062069960\\
12.33333333333333037274	0.85714285714285720630\\
12.34614317480255962778	9.85631815467366045880\\
12.36441476220383961504	5.28447723201048980002\\
12.38095238095237959897	0.00000000000000000000\\
12.39970249235721055925	7.63233598046379224655\\
12.41427571428570963974	2.17142857142857215180\\
12.41902190476189993262	2.68571428571428505450\\
12.42307158740127981389	10.42815907733682934122\\
12.42350249235721015850	6.63233598046379135837\\
12.42376809523809022551	3.19999999999999884537\\
12.42851428571428940018	3.71428571428571396851\\
12.46514317480255940040	4.85631815467365957062\\
12.47142523809523950717	1.19999999999999995559\\
12.47663090495593074536	8.20417690312696201715\\
12.50000000000000000000	11.00000000000000000000\\
12.52423090495592994387	6.20417690312696112898\\
12.55355931755464915511	8.77601782579013089958\\
12.56587158740127918577	4.42815907733683022940\\
12.60951714285713975983	1.54285714285714292693\\
12.62495931755464972923	5.77601782579013089958\\
12.63048773015336934122	9.34785874845330155836\\
12.65236142857142986884	2.45714285714285685103\\
12.65710761904762016172	2.97142857142857197417\\
12.66185380952381045461	3.48571428571428620913\\
12.66660000000000074749	4.00000000000000000000\\
12.66666666666666962726	0.57142857142857161890\\
12.68404704770802027269	7.12387657424343156976\\
12.70741614275208952733	9.91969967111647221714\\
12.72568773015336951460	5.34785874845330155836\\
12.74760904761905067062	1.88571428571428589827\\
12.76097546030674045880	7.69571749690660222853\\
12.78434455535080971345	10.49154059377963932320\\
12.78477546030674005806	6.69571749690660311671\\
12.80475857142856987991	0.91428571428571436819\\
12.82641614275208929996	4.91969967111647132896\\
12.83790387290546064492	8.26755841956977555185\\
12.85714285714285942674	11.42857142857143060155\\
12.88550387290545984342	6.26755841956977377549\\
12.88570095238094914691	2.22857142857142909165\\
12.89044714285713943980	2.74285714285714288252\\
12.89519333333334039082	3.25714285714285711748\\
12.89993952380953068371	3.77142857142857090835\\
12.91483228550418083103	8.83939934223294443427\\
12.92714455535081086168	4.49154059377964198774\\
12.94285047619048079071	1.25714285714285689544\\
12.98623228550417962879	5.83939934223294265792\\
12.99176069810289924078	9.41124026489611331669\\
13.00000000000000000000	0.28571428571428580945\\
13.04532001565755017225	7.18725809068624421627\\
13.05849670816309071597	10.92488271495493989960\\
13.06868911070161942689	9.98308118755928397547\\
13.08094238095237926700	1.60000000000000008882\\
13.08696069810289941415	5.41124026489611420487\\
13.12224842825627035836	7.75909901334941487505\\
13.12378666666666937601	2.51428571428571512314\\
13.12853285714285078711	3.02857142857142891401\\
13.13327904761904996178	3.54285714285714314897\\
13.13809190476190913444	0.62857142857142878078\\
13.14604842825626995761	6.75909901334941487505\\
13.18768911070161919952	4.98308118755928397547\\
13.19041428571429008798	4.00000000000000000000\\
13.19917684085499054447	8.33093993601258553383\\
13.21428571428572062985	11.85714285714285942674\\
13.21903428571427951965	1.94285714285714306016\\
13.24677684085498974298	6.33093993601258642201\\
13.27610525345371073058	8.90278085867575441625\\
13.27618380952380938709	0.97142857142857164110\\
13.33333333333333037274	0.00000000000000000000\\
13.34284126351390042942	10.41642330873457922280\\
13.34750525345370952834	5.90278085867575441625\\
13.35303366605242914034	9.47462178133892685139\\
13.35712619047619043045	2.28571428571428603149\\
13.36187238095238072333	2.79999999999999982236\\
13.36661857142856923986	3.31428571428571405733\\
13.40659298360708007181	7.25063960712905775097\\
13.41427571428570963974	1.31428571428571494550\\
13.41563956530595014272	11.35345414352637050115\\
13.42375380952380936606	3.77142857142857090835\\
13.44823366605242931371	5.47462178133892685139\\
13.45095884106510020217	4.49154059377964198774\\
13.47142523809523950717	0.34285714285714302685\\
13.48352139620580025792	7.82248052979222929793\\
13.50732139620579985717	6.82248052979222840975\\
13.55236761904762055053	1.65714285714285702866\\
13.56044980880452932581	8.39432145245539729217\\
13.57142857142856939845	12.28571428571429002830\\
13.59521190476190000140	2.57142857142857206298\\
13.59995809523809029429	3.08571428571428585386\\
13.60804980880451964254	6.39432145245539818035\\
13.60951714285713975983	0.68571428571428583165\\
13.61699341632617077380	10.84976542990987979920\\
13.62718581886471014286	9.90796390251422387507\\
13.63737822140324063014	8.96616237511856795095\\
13.65709333333333042049	3.54285714285714314897\\
13.69045952380952080318	2.00000000000000000000\\
13.70877822140323942790	5.96616237511856795095\\
13.71150339641591031636	4.98308118755928397547\\
13.71422857142857054669	4.00000000000000000000\\
13.74760904761905067062	1.02857142857142891401\\
13.76786595155660997136	7.31402112357187039748\\
13.77278242244880068768	11.78202557209779932634\\
13.82761742857143083540	0.29714285714285720852\\
13.82855142857142993762	2.34285714285714297134\\
13.83329761904762023050	2.85714285714285809448\\
13.84479436415533015747	7.88586204623504105626\\
13.86859436415532975673	6.88586204623504016809\\
13.88570095238094914691	1.37142857142857210739\\
13.89043285714286035670	3.31428571428571494550\\
13.90133797167698048725	10.34130602368951912240\\
13.91153037421551985631	9.39950449629386319828\\
13.92172277675405034358	8.45770296889821082686\\
13.92857142857143060155	12.71428571428572062985\\
13.94756809523810048290	3.77142857142857002017\\
13.96570933333332931170	0.64000000000000001332\\
13.96932277675404954209	6.45770296889821082686\\
13.97204795176672043056	5.47462178133892507503\\
13.97413627346903020054	11.27833685848129974261\\
13.97477312677938066088	4.49154059377964109956\\
14.02379285714286005771	1.71428571428571396851\\
14.06663714285713950858	2.62857142857142900283\\
14.10380123809524022249	0.98285714285714287364\\
14.12377238095237963478	3.08571428571428585386\\
14.12913891950613987092	7.37740264001468215582\\
14.12992527959166011442	12.21059700066921926975\\
14.16188476190476031036	2.05714285714285693984\\
14.17549012448925971341	10.77464814486481969880\\
14.18090761904761976098	3.54285714285714314897\\
14.18568252702779020069	9.83284661746915844560\\
14.19587492956632956975	8.89104509007350785055\\
14.20606733210487071517	7.94924356267785281460\\
14.22986733210485965628	6.94924356267785281460\\
14.23259250711753054475	5.96616237511856795095\\
14.23531768213019077507	4.98308118755928397547\\
14.23804285714285988718	4.00000000000000000000\\
14.24189314285714047514	1.32571428571428606702\\
14.28571428571427937015	0.00000000000000000000\\
14.28571428571429002830	13.14285714285714057326\\
14.29997666666666944479	2.39999999999999991118\\
14.32190152380952063993	0.59428571428571452806\\
14.33127913061188962729	11.70690828705273034416\\
14.35711190476190068921	2.85714285714285720630\\
14.37998504761904960958	1.66857142857142792813\\
14.41424714285714081541	3.31428571428571405733\\
14.45983467984006942686	10.26618873864446079835\\
14.45999342857142977437	0.93714285714285716633\\
14.47002708237861057228	9.32438721124880132152\\
14.47138238095237916525	3.77142857142857090835\\
14.48021948491713928320	8.38258568385315072646\\
14.48706813673451954116	12.63916842924064987130\\
14.49041188745568042862	7.44078415645749480234\\
14.49313706246834065894	6.45770296889821082686\\
14.49586223748099911290	5.47462178133892685139\\
14.49858741249365934323	4.49154059377964198774\\
14.51807695238094986223	2.01142857142857200969\\
14.53263298163211914016	11.20321957343623964221\\
14.59045142857143062542	2.62857142857142900283\\
14.59808533333333002702	1.28000000000000002665\\
14.64285714285714057326	13.57142857142856939845\\
14.64758666666667075162	3.08571428571428585386\\
14.65616885714286077302	2.35428571428571498103\\
14.68842198775475083039	12.13547971562415916935\\
14.70472190476191087782	3.54285714285714181671\\
14.73398683265235042938	10.69953085981975071661\\
14.73617723809523916145	1.62285714285714299798\\
14.74417923519087914030	9.75772933242410012156\\
14.75368161781915077313	6.94924356267785192642\\
14.75437163772942028572	8.81592780502844419743\\
14.75640679283180922710	5.96616237511856795095\\
14.75913196784448011556	4.98308118755928397547\\
14.76185714285714034588	4.00000000000000000000\\
14.76456404026795077300	7.87412627763279182602\\
14.77999838095237983282	0.29714285714285720852\\
14.81618561904761932624	0.89142857142857157005\\
14.84421099387737008612	13.06773985781208047285\\
14.87426914285713941410	1.96571428571428596932\\
14.88092619047619002970	2.85714285714285809448\\
14.88977583877498034326	11.63179100200767024376\\
14.91272987052193066404	7.37538536728191207459\\
14.93806142857143015590	3.31428571428571405733\\
14.94664361904762017730	2.58285714285714407268\\
14.95427752380951957889	1.23428571428571398627\\
14.99519666666667028210	3.77142857142857002017\\
15.00000000000000000000	14.00000000000000000000\\
15.01236104761905032490	2.30857142857142916270\\
15.01695134818262999943	6.45770296889820993869\\
15.01833138800316014283	10.19107145359939003981\\
15.01967652319527957161	5.47462178133892596321\\
15.02240169820795046007	4.49154059377964198774\\
15.02852379054169063011	9.24926992620373944476\\
15.03871619308022999917	8.30746839880808707335\\
15.04556484489759959899	12.56405114419558977090\\
15.09112968979520985613	11.12810228839117954180\\
15.09236942857143048968	1.57714285714285695761\\
15.17140095238094943397	3.08571428571428585386\\
15.17599960088539923220	6.88384477350227008685\\
15.18688202333420989021	7.80872748845720909827\\
15.20135385102022951287	13.49631128638350929805\\
15.22853619047618956017	3.54285714285714314897\\
15.23046133333333074233	1.91999999999999992895\\
15.23711838095237958157	2.81142857142857183206\\
15.23809523809524080207	0.00000000000000000000\\
15.24691869591782911186	12.06036243057910084531\\
15.27428247619046963734	0.59428571428571441704\\
15.28022107854610034394	5.96616237511856795095\\
15.28294625355876057426	4.98308118755928397547\\
15.28567142857142968637	4.00000000000000000000\\
15.29248354081543936900	10.62441357477469061621\\
15.30267594335396985628	9.68261204737903824480\\
15.30283580952380972917	2.53714285714285692208\\
15.31046971428570913076	1.18857142857142905612\\
15.31286834589250034355	8.74081051998338232067\\
15.33504785358818978125	7.30998657810632757048\\
15.36855323809523987677	2.26285714285714290028\\
15.40270770204046080210	12.99262257276702037245\\
15.43926933124888023485	6.39230417972262809911\\
15.44827254693806040109	11.55667371696261014336\\
15.44856161904762004156	1.53142857142857202746\\
15.46103417614648023459	8.24206960963250345742\\
15.46187571428571061460	3.31428571428571405733\\
15.51901095238095074080	3.77142857142857090835\\
15.52759314285714076220	3.04000000000000003553\\
15.54349080890957068846	5.47462178133892596321\\
15.54621598392223980056	4.49154059377964198774\\
15.57682809616625085880	10.11595416855432993941\\
15.58665352380952029421	1.87428571428571411062\\
15.58702049870477956972	9.17415264115867934436\\
15.59331057142856913345	2.76571428571428512555\\
15.59831758395166012576	6.81844598432668735910\\
15.60406155306069031496	12.48893385915052967050\\
15.60920000640046012563	7.74332869928162459416\\
15.64962639795830057210	11.05298500334611944140\\
15.65902799999999928104	2.49142857142857199193\\
15.70253906161235946115	5.90076358594298433502\\
15.71428571428572062985	14.00000000000000000000\\
15.72474542857142942864	2.21714285714285708195\\
15.73237933333333060659	0.29714285714285720852\\
15.73518632895875946076	8.67541173080779870475\\
15.75235047619048067702	3.54285714285714314897\\
15.75736583665444001667	7.24458778893074484273\\
15.76856657142857010001	0.89142857142857145902\\
15.80475380952380959343	1.48571428571428598708\\
15.80541540408091982783	11.98524514553404074491\\
15.80676053927304991475	4.98308118755928397547\\
15.80948571428571014508	4.00000000000000000000\\
15.81806790476190016648	3.26857142857142779491\\
15.85098024897853008497	10.54929628972963051581\\
15.86117265151706057225	9.60749476233397636804\\
15.86158731431513935206	6.32690539054704359501\\
15.88335215921273935180	8.17667082045692161785\\
15.88378533333333031408	2.99428571428571288493\\
15.91563956530595014272	13.49631128638350929805\\
15.94284571428572050422	1.82857142857142895842\\
15.94950276190476046168	2.72000000000000019540\\
15.96580879197582980566	5.40922299216334323546\\
16.00676925510115111706	11.48155643191755004295\\
16.00933848177103868693	9.10875385198309572843\\
16.01522019047618883292	2.44571428571428617360\\
16.02063556701791924297	6.75304719515110285499\\
16.03151798946672101920	7.67792991010604097823\\
16.04282523809524008129	3.77142857142857090835\\
16.07003026963652914105	4.49154059377964198774\\
16.08093761904762075687	2.17142857142857215180\\
16.10854266666666845254	3.49714285714285688655\\
16.11699341632617077380	12.99262257276702037245\\
16.12485704467860969658	5.83536479676740071909\\
16.13532480432933979841	10.04083688350926983901\\
16.15750431202501857797	8.61001294163221508882\\
16.17426009523808971835	3.22285714285714197658\\
16.17968381972069025210	7.17918899975516211498\\
16.19047619047618979948	0.00000000000000000000\\
16.20812310612138062993	10.97786771830105934100\\
16.22666342857142041112	0.59428571428571441704\\
16.22907852233930015018	4.91768239838370124772\\
16.23997752380952164231	2.94857142857142795478\\
16.26285066666666878632	1.18857142857142905612\\
16.28349063458330903131	9.54209597315839275211\\
16.28390529738139136384	6.26150660137146086726\\
16.29903790476191005610	1.78285714285714291805\\
16.30567014227899136358	8.11127203128133800192\\
16.30569495238095001355	2.67428571428571393298\\
16.31834726734641094481	12.48893385915052967050\\
16.33330000000000126192	4.00000000000000000000\\
16.37141238095238904293	2.39999999999999991118\\
16.38812677504208892287	5.34382420298775961953\\
16.39901742857142963317	3.72571428571428597820\\
16.40947695714161014280	10.47417900468457041541\\
16.42857142857143060155	14.00000000000000000000\\
16.43165646483728892235	9.04335506280751211250\\
16.43712980952381030875	2.12571428571428588938\\
16.44295355008416947840	6.68764840597552012724\\
16.45383597253297125462	7.61253112093045736231\\
16.46473485714286155712	3.45142857142857106822\\
16.49234825270277937648	4.42614180460405925999\\
16.51970111836662979954	11.98524514553404074491\\
16.53045228571428992836	3.17714285714285704643\\
16.54717502774487059014	5.76996600759181887952\\
16.55764278739559003384	9.97543809433368799944\\
16.57982229509126881339	8.54461415245663502560\\
16.59616971428571119418	2.90285714285714302463\\
16.60200180278695114566	7.11379021057957761087\\
16.62992527959166011442	13.49631128638350929805\\
16.65139650540556104374	4.85228360920811940815\\
16.66188714285713956542	2.62857142857142900283\\
16.68476028571429026215	0.29714285714285720852\\
16.70580861764956992488	9.47669718398280913618\\
16.70622328044764870469	6.19610781219587813951\\
16.72094752380952087378	0.89142857142857123698\\
16.72105496938686997055	11.48155643191755004295\\
16.72760457142857148938	2.35428571428571498103\\
16.72798812534524870443	8.04587324210575260963\\
16.75713476190476924899	1.48571428571428598708\\
16.79332199999999986062	2.08000000000000007105\\
16.81044475810833915830	5.27842541381217689178\\
16.83127913061188962729	12.99262257276702037245\\
16.85397444790354981592	8.97795627363193027293\\
16.85711428571428882606	4.00000000000000000000\\
16.86527153315041971382	6.62224961679993739949\\
16.87615395559922859547	7.54713233175487641091\\
16.92240882040709948342	10.97786771830105934100\\
16.92240882040709948342	10.26358200401534048751\\
16.92283171428572075001	3.72571428571428597820\\
16.96949301081112082557	5.70456721841623615177\\
16.98854914285713846311	3.45142857142857106822\\
17.00214027815752970696	8.47921536328104963331\\
17.01616253841707049332	4.42614180460405837181\\
17.02431978585320138109	7.04839142140399665948\\
17.03263298163211914016	12.48893385915052967050\\
17.05426657142857038707	3.17714285714285704643\\
17.07057465066107937446	9.76484109366446340061\\
17.11998399999999875831	2.90285714285714302463\\
17.12854126351389894012	6.13070902302029541175\\
17.14285714285713879690	0.00000000000000000000\\
17.14285714285713879690	14.00000000000000000000\\
17.15030610841149893986	7.98047445293017165824\\
17.17521079111984860788	4.85228360920811940815\\
17.17904438095238006667	0.59428571428571441704\\
17.18570142857143068227	2.62857142857142900283\\
17.21523161904762133645	1.18857142857142905612\\
17.21874048091504860736	9.26610018331358276100\\
17.23398683265234865303	11.98524514553404074491\\
17.25141885714285905351	2.35428571428571498103\\
17.25141885714285905351	1.78285714285714291805\\
17.28758951621668060739	6.55685082762435378356\\
17.29847193866547883090	7.48173354257929190680\\
17.33425904382263027514	5.27842541381217600360\\
17.34421099387736830977	13.49631128638350929805\\
17.36690631116902849840	8.76735927296270389775\\
17.38092857142856928476	4.00000000000000000000\\
17.43534068367258171861	11.48155643191755004295\\
17.43534068367258171861	10.05298500334611944140\\
17.43534068367258171861	10.76727071763182941311\\
17.44663776891945872194	6.98299263222841304355\\
17.44664600000000120872	3.72571428571428597820\\
17.49330729652540128427	5.70456721841623526359\\
17.51236342857142957996	3.45142857142857106822\\
17.51507214142300838944	8.26861836261182503449\\
17.53997682413135095203	4.42614180460405837181\\
17.54556484489760137535	12.99262257276702037245\\
17.57808085714285084578	3.17714285714285704643\\
17.58350651392656160965	9.55424409299523880179\\
17.63714123809523925956	0.29714285714285720852\\
17.64379828571428987516	2.90285714285714302463\\
17.65235554922819005697	6.13070902302029541175\\
17.66323797167698117505	7.76987745226094794759\\
17.67332847619046987120	0.89142857142857145902\\
17.69902507683412906658	4.85228360920811940815\\
17.70951571428571114097	2.62857142857142900283\\
17.70951571428571114097	1.48571428571428598708\\
17.70951571428571824640	2.05714285714285782802\\
17.73167234418053084255	9.05550318264435816218\\
17.74691869591783088822	12.48893385915052967050\\
17.81140380193096106609	7.27113654191006908434\\
17.81140380193096106609	6.55685082762435378356\\
17.85714285714286120310	14.00000000000000000000\\
17.85807332953691073385	5.27842541381217600360\\
17.87983817443452139173	8.55676227229348285164\\
17.90474285714286040161	4.00000000000000000000\\
17.94827254693806040109	11.98524514553404074491\\
17.94827254693806040109	9.84238800267689484258\\
17.94827254693806040109	11.27095943124832011506\\
17.94827254693806040109	10.55667371696261014336\\
17.97046028571428877285	3.72571428571428509002\\
18.01712158223968884840	5.70456721841623526359\\
18.02800400468849062463	8.05802136194260221203\\
18.03617771428571003867	3.45142857142857195640\\
18.05849670816309071597	13.49631128638350929805\\
18.06379110984563141074	4.42614180460405837181\\
18.09523809523809134703	0.00000000000000000000\\
18.09643837719204029213	9.34364709232601597932\\
18.10189514285713840991	3.17714285714285704643\\
18.13142533333332906409	0.59428571428571441704\\
18.16761257142857033386	2.90285714285714302463\\
18.16761257142857033386	1.18857142857142905612\\
18.16761257142857033386	2.33142857142857096164\\
18.16761257142857033386	1.76000000000000000888\\
18.17616983494247051567	7.55928045159172334877\\
18.17616983494247051567	6.13070902302029541175\\
18.17616983494247051567	6.84499473730600982435\\
18.22283936254840952529	4.85228360920811674362\\
18.24460420744602018317	8.84490618197513711607\\
18.25985055918332022884	12.99262257276702037245\\
18.38188761525119829798	5.27842541381217689178\\
18.39277003770000007421	8.34616527162425647646\\
18.42855714285714086031	4.00000000000000000000\\
18.46120441020353908357	11.77464814486481969880\\
18.46120441020353908357	11.06036243057910084531\\
18.46120441020354974171	12.48893385915052967050\\
18.46120441020354974171	9.63179100200767202011\\
18.46120441020354974171	10.34607671629339087360\\
18.49427457142856923156	3.72571428571428597820\\
18.54093586795396930711	6.41885293270194967619\\
18.54093586795397996525	7.84742436127337938956\\
18.54093586795397996525	5.70456721841623615177\\
18.54093586795397996525	7.13313864698766408878\\
18.55999200000000115551	3.45142857142857106822\\
18.57142857142856939845	14.00000000000000000000\\
18.58760539555991897487	4.42614180460405837181\\
18.58952219047618825698	0.29714285714285720852\\
18.60937024045752963275	9.13305009165679315686\\
18.62570942857142952676	3.17714285714285704643\\
18.62570942857142952676	0.89142857142857157005\\
18.62570942857142952676	2.60571428571428498344\\
18.62570942857142952676	1.46285714285714307792\\
18.62570942857142952676	2.03428571428571380864\\
18.74665364826270064214	4.85228360920811763179\\
18.75753607071150952379	8.63430918130591251725\\
18.77278242244880956946	13.49631128638350929805\\
18.90570190096547875669	8.13556827095503365399\\
18.90570190096547875669	5.27842541381217689178\\
18.90570190096547875669	7.42128255666931924139\\
18.90570190096547875669	5.99271112809789041620\\
18.90570190096547875669	6.70699684238360482880\\
18.95237142857142842445	4.00000000000000000000\\
18.97413627346902842419	12.99262257276702037245\\
18.97413627346902842419	9.42119400133844919765\\
18.97413627346902842419	12.27833685848129974261\\
18.97413627346903908233	10.13547971562415916935\\
18.97413627346903908233	11.56405114419558977090\\
18.97413627346903908233	10.84976542990986914106\\
19.01808885714286034840	3.72571428571428597820\\
19.04761904761905100258	0.00000000000000000000\\
19.08380628571428161422	2.87999999999999900524\\
19.08380628571428871965	3.45142857142857195640\\
19.08380628571428871965	0.59428571428571452806\\
19.08380628571428871965	1.16571428571428592491\\
19.08380628571428871965	2.30857142857142783043\\
19.08380628571428871965	1.73714285714285709972\\
19.11141968127421009171	4.42614180460405925999\\
19.12230210372300831523	8.92245309098757033439\\
19.27046793397698110084	7.70942646635097439400\\
19.27046793397698110084	6.28085503777954556881\\
19.27046793397699175898	8.42371218063668969478\\
19.27046793397699175898	4.85228360920811940815\\
19.27046793397699175898	5.56656932349383204439\\
19.27046793397699175898	6.99514075206525909323\\
19.28571428571428114651	14.00000000000000000000\\
19.47618571428571954129	4.00000000000000000000\\
19.48706813673451065938	12.78202557209779932634\\
19.48706813673451065938	10.63916842924064987130\\
19.48706813673451065938	12.06773985781208047285\\
19.48706813673452131752	13.49631128638350929805\\
19.48706813673452131752	9.21059700066922459882\\
19.48706813673452131752	9.92488271495493989960\\
19.48706813673452131752	11.35345414352637050115\\
19.54190314285714080711	3.72571428571428597820\\
19.54190314285714080711	0.29714285714285720852\\
19.54190314285714080711	3.15428571428571391522\\
19.54190314285714080711	0.86857142857142854986\\
19.54190314285714080711	1.43999999999999994671\\
19.54190314285714080711	2.01142857142857112152\\
19.54190314285714080711	2.58285714285714185223\\
19.63523396698849055042	4.42614180460405925999\\
19.63523396698849055042	7.99757037603263043479\\
19.63523396698849055042	5.14042751888977278441\\
19.63523396698849055042	5.85471323317548719700\\
19.63523396698849055042	6.56899894746120160960\\
19.63523396698849055042	7.28328466174691691037\\
19.63523396698850120856	8.71185609031834573557\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	0.57142857142857128583\\
20.00000000000000000000	1.14285714285714301575\\
20.00000000000000000000	1.71428571428571396851\\
20.00000000000000000000	2.28571428571428514331\\
20.00000000000000000000	2.85714285714285587403\\
20.00000000000000000000	3.42857142857142793702\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	4.71428571428571441260\\
20.00000000000000000000	5.42857142857142882519\\
20.00000000000000000000	6.14285714285714234961\\
20.00000000000000000000	6.85714285714285765039\\
20.00000000000000000000	7.57142857142857117481\\
20.00000000000000000000	8.28571428571428469922\\
20.00000000000000000000	9.71428571428571530078\\
20.00000000000000000000	10.42857142857143060155\\
20.00000000000000000000	11.14285714285714057326\\
20.00000000000000000000	11.85714285714285942674\\
20.00000000000000000000	12.57142857142856939845\\
20.00000000000000000000	13.28571428571427937015\\
};
\end{axis}
\end{tikzpicture}%


==> L7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=4pt}, forget plot,mark size={4pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.75000000000000000000\\
0.00000000000000000000	1.50000000000000000000\\
0.00000000000000000000	1.25000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
0.00000000000000000000	0.75000000000000000000\\
0.00000000000000000000	0.50000000000000000000\\
0.00000000000000000000	0.25000000000000000000\\
0.62500000000000000000	2.00000000000000000000\\
0.62500000000000000000	0.25000000000000000000\\
0.62500000000000000000	0.50000000000000000000\\
0.62500000000000000000	1.75000000000000000000\\
0.62500000000000000000	1.50000000000000000000\\
0.62500000000000000000	1.25000000000000000000\\
0.62500000000000000000	1.00000000000000000000\\
0.62500000000000000000	0.75000000000000000000\\
0.83333333333333325932	0.00000000000000000000\\
1.25000000000000000000	2.00000000000000000000\\
1.25000000000000000000	0.50000000000000000000\\
1.25000000000000000000	0.75000000000000000000\\
1.25000000000000000000	1.75000000000000000000\\
1.25000000000000000000	1.00000000000000000000\\
1.25000000000000000000	1.50000000000000000000\\
1.25000000000000000000	1.25000000000000000000\\
1.45833333333333303727	0.25000000000000000000\\
1.66666666666666696273	0.00000000000000000000\\
1.87500000000000000000	2.00000000000000000000\\
1.87500000000000000000	0.75000000000000000000\\
1.87500000000000000000	1.00000000000000000000\\
1.87500000000000000000	1.75000000000000000000\\
1.87500000000000000000	1.25000000000000000000\\
1.87500000000000000000	1.50000000000000000000\\
2.08333333333333303727	0.50000000000000000000\\
2.29166666666666696273	0.25000000000000000000\\
2.50000000000000000000	0.00000000000000000000\\
2.50000000000000000000	2.00000000000000000000\\
2.50000000000000000000	1.00000000000000000000\\
2.50000000000000000000	1.25000000000000000000\\
2.50000000000000000000	1.75000000000000000000\\
2.50000000000000000000	1.50000000000000000000\\
2.70833333333333303727	0.75000000000000000000\\
2.91666666666666696273	0.50000000000000000000\\
3.12500000000000000000	2.00000000000000000000\\
3.12500000000000000000	1.25000000000000000000\\
3.12500000000000000000	0.25000000000000000000\\
3.12500000000000000000	1.50000000000000000000\\
3.12500000000000000000	1.75000000000000000000\\
3.33333333333333303727	0.00000000000000000000\\
3.33333333333333303727	1.00000000000000000000\\
3.54166666666666696273	0.75000000000000000000\\
3.75000000000000000000	2.00000000000000000000\\
3.75000000000000000000	1.50000000000000000000\\
3.75000000000000000000	0.50000000000000000000\\
3.75000000000000000000	1.75000000000000000000\\
3.95833333333333303727	0.25000000000000000000\\
3.95833333333333303727	1.25000000000000000000\\
4.16666666666666607455	0.00000000000000000000\\
4.16666666666666607455	1.00000000000000000000\\
4.37500000000000000000	2.00000000000000000000\\
4.37500000000000000000	1.75000000000000000000\\
4.37500000000000000000	0.75000000000000000000\\
4.58333333333333303727	0.50000000000000000000\\
4.58333333333333392545	1.50000000000000000000\\
4.79166666666666607455	0.25000000000000000000\\
4.79166666666666607455	1.25000000000000000000\\
4.99999999999999911182	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
5.00000000000000000000	1.00000000000000000000\\
5.20833333333333303727	1.75000000000000000000\\
5.20833333333333303727	0.75000000000000000000\\
5.31250000000000177636	2.37500000000000399680\\
5.37499999999999911182	2.00000000000000000000\\
5.41666666666666607455	1.50000000000000000000\\
5.41666666666666607455	0.50000000000000000000\\
5.58333333333333214910	1.75000000000000000000\\
5.62499999999999911182	0.25000000000000000000\\
5.62500000000000000000	1.25000000000000000000\\
5.62500000000000177636	2.75000000000000222045\\
5.68750000000000088818	2.37500000000000310862\\
5.75000000000000000000	2.00000000000000000000\\
5.79166666666666696273	1.50000000000000000000\\
5.83333333333333214910	0.00000000000000000000\\
5.83333333333333303727	1.00000000000000000000\\
5.93750000000000177636	3.12500000000000222045\\
5.95833333333333392545	1.75000000000000000000\\
6.00000000000000000000	1.25000000000000000000\\
6.00000000000000177636	2.75000000000000222045\\
6.04166666666666607455	0.75000000000000000000\\
6.06250000000000177636	2.37500000000000310862\\
6.12500000000000088818	2.00000000000000000000\\
6.16666666666666696273	1.50000000000000000000\\
6.20833333333333214910	1.00000000000000000000\\
6.25000000000000000000	3.50000000000000222045\\
6.25000000000000000000	0.50000000000000000000\\
6.31250000000000088818	3.12500000000000222045\\
6.33333333333333570181	1.75000000000000000000\\
6.37500000000000000000	1.25000000000000000000\\
6.37500000000000177636	2.75000000000000088818\\
6.41666666666666785090	0.75000000000000000000\\
6.43750000000000177636	2.37500000000000222045\\
6.45833333333333303727	0.25000000000000000000\\
6.50000000000000177636	2.00000000000000000000\\
6.54166666666666785090	1.50000000000000000000\\
6.56250000000000000000	3.87500000000000222045\\
6.58333333333333392545	1.00000000000000000000\\
6.62500000000000000000	3.50000000000000222045\\
6.62500000000000000000	0.50000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
6.68750000000000088818	3.12500000000000088818\\
6.70833333333333481363	1.75000000000000000000\\
6.75000000000000088818	2.75000000000000088818\\
6.75000000000000088818	1.25000000000000000000\\
6.79166666666666785090	0.75000000000000000000\\
6.81250000000000266454	2.37500000000000222045\\
6.83333333333333392545	0.25000000000000000000\\
6.87500000000000000000	4.25000000000000177636\\
6.87500000000000177636	2.00000000000000000000\\
6.91666666666666962726	1.50000000000000000000\\
6.93750000000000000000	3.87500000000000088818\\
6.95833333333333570181	1.00000000000000000000\\
7.00000000000000088818	3.50000000000000088818\\
7.00000000000000088818	0.50000000000000000000\\
7.06250000000000177636	3.12500000000000088818\\
7.08333333333333570181	1.75000000000000000000\\
7.12500000000000177636	2.75000000000000088818\\
7.12500000000000177636	1.25000000000000000000\\
7.16666666666666785090	0.75000000000000000000\\
7.18750000000000000000	4.62500000000000000000\\
7.18750000000000177636	2.37500000000000088818\\
7.20833333333333303727	0.25000000000000000000\\
7.25000000000000000000	4.25000000000000000000\\
7.25000000000000444089	2.00000000000000000000\\
7.29166666666666962726	1.50000000000000000000\\
7.31250000000000177636	3.87500000000000000000\\
7.33333333333333481363	1.00000000000000000000\\
7.37500000000000000000	0.50000000000000000000\\
7.37500000000000177636	3.50000000000000000000\\
7.43750000000000177636	3.12500000000000000000\\
7.45833333333333658999	1.75000000000000000000\\
7.50000000000000000000	0.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
7.50000000000000177636	2.75000000000000000000\\
7.50000000000000177636	1.25000000000000000000\\
7.54166666666666785090	0.75000000000000000000\\
7.56250000000000000000	4.62500000000000000000\\
7.56250000000000444089	2.37500000000000000000\\
7.62500000000000088818	4.25000000000000000000\\
7.62500000000000444089	2.00000000000000000000\\
7.66666666666666962726	1.50000000000000000000\\
7.68750000000000177636	3.87500000000000000000\\
7.70833333333333481363	1.00000000000000000000\\
7.75000000000000000000	0.50000000000000000000\\
7.75000000000000177636	3.50000000000000000000\\
7.81250000000000177636	5.37500000000000444089\\
7.81250000000000177636	3.12500000000000000000\\
7.83131170894863792853	4.94309794379144307186\\
7.83333333333333658999	1.75000000000000000000\\
7.87500000000000177636	1.25000000000000000000\\
7.87500000000000266454	2.75000000000000000000\\
7.89381170894863792853	4.56809794379144307186\\
7.91666666666666785090	0.75000000000000000000\\
7.93750000000000444089	2.37500000000000000000\\
7.95631170894863792853	4.19309794379144307186\\
8.00000000000000355271	2.00000000000000000000\\
8.01881170894863970489	3.81809794379144307186\\
8.04166666666666785090	0.25000000000000000000\\
8.04166666666666962726	1.50000000000000000000\\
8.08131170894863970489	3.44309794379144307186\\
8.08333333333333392545	1.00000000000000000000\\
8.12500000000000177636	5.75000000000000177636\\
8.14381170894863970489	5.31809794379144573639\\
8.14381170894864148124	3.06809794379144307186\\
8.16262341789727585706	4.88619588758288614372\\
8.20631170894864148124	2.69309794379144307186\\
8.20833333333333747817	1.75000000000000000000\\
8.22512341789727763341	4.51119588758288614372\\
8.25000000000000177636	1.25000000000000000000\\
8.26881170894864148124	2.31809794379144307186\\
8.28762341789727763341	4.13619588758288614372\\
8.29166666666666607455	0.75000000000000000000\\
8.33333333333333392545	0.00000000000000000000\\
8.35012341789727940977	3.76119588758288614372\\
8.37500000000000355271	2.00000000000000000000\\
8.41262341789727763341	3.38619588758288614372\\
8.41666666666666962726	1.50000000000000000000\\
8.43750000000000000000	6.12500000000000177636\\
8.45631170894863970489	5.69309794379144484822\\
8.45833333333333214910	1.00000000000000000000\\
8.47512341789727940977	5.26119588758288792008\\
8.47512341789727940977	3.01119588758288614372\\
8.49393512684591556194	4.82929383137432921558\\
8.53762341789727940977	2.63619588758288614372\\
8.55643512684591556194	4.45429383137432921558\\
8.58333333333333392545	0.50000000000000000000\\
8.58333333333333570181	1.75000000000000000000\\
8.61893512684591733830	4.07929383137432921558\\
8.62500000000000177636	1.25000000000000000000\\
8.64381170894864148124	2.31809794379144307186\\
8.68143512684591911466	3.70429383137432788331\\
8.74393512684591556194	3.32929383137432788331\\
8.75000000000000000000	6.50000000000000177636\\
8.75000000000000355271	2.00000000000000000000\\
8.76881170894863792853	6.06809794379144484822\\
8.78762341789727940977	5.63619588758288703190\\
8.79166666666666785090	1.50000000000000000000\\
8.80643512684591556194	5.20429383137433099193\\
8.80643512684591733830	2.95429383137432788331\\
8.82524683579455349047	4.77239177516577228744\\
8.83333333333333214910	1.00000000000000000000\\
8.87500000000000000000	0.25000000000000000000\\
8.88774683579455526683	4.39739177516577228744\\
8.91262341789727940977	2.63619588758288614372\\
8.95024683579455349047	4.02239177516577139926\\
8.95833333333333392545	1.75000000000000000000\\
9.00000000000000000000	1.25000000000000000000\\
9.01274683579455349047	3.64739177516577095517\\
9.01881170894864148124	2.31809794379144307186\\
9.06250000000000000000	6.87500000000000088818\\
9.07524683579455526683	3.27239177516577184335\\
9.08131170894863792853	6.44309794379144396004\\
9.10012341789727585706	6.01119588758288792008\\
9.11893512684591556194	5.57929383137433010376\\
9.12500000000000000000	0.75000000000000000000\\
9.12500000000000177636	2.00000000000000000000\\
9.13774683579455526683	5.14739177516577317562\\
9.15655854474319141900	4.71548971895721535930\\
9.16666666666666785090	0.00000000000000000000\\
9.16666666666666785090	1.50000000000000000000\\
9.18143512684591556194	2.95429383137432788331\\
9.21905854474319319536	4.34048971895721358294\\
9.28155854474319497172	3.96548971895721491521\\
9.28762341789727763341	2.63619588758288614372\\
9.33333333333333570181	1.75000000000000000000\\
9.34405854474319319536	3.59048971895721491521\\
9.37500000000000000000	7.25000000000000088818\\
9.37500000000000000000	1.25000000000000000000\\
9.39381170894863970489	6.81809794379144396004\\
9.39381170894863970489	2.31809794379144307186\\
9.41262341789727763341	6.38619588758288614372\\
9.41666666666666785090	0.50000000000000000000\\
9.43143512684591556194	5.95429383137432921558\\
9.45024683579455349047	5.52239177516577228744\\
9.45024683579455526683	3.27239177516577184335\\
9.46905854474319319536	5.09048971895721535930\\
9.48787025369183112389	4.65858766274865843116\\
9.50000000000000177636	2.00000000000000000000\\
9.54166666666666785090	1.50000000000000000000\\
9.55037025369182757117	4.28358766274865843116\\
9.55643512684591556194	2.95429383137432788331\\
9.61287025369183112389	3.90858766274865798707\\
9.66262341789727940977	2.63619588758288614372\\
9.66666666666666607455	1.00000000000000000000\\
9.68750000000000000000	7.62500000000000088818\\
9.70631170894863792853	7.19309794379144396004\\
9.70833333333333570181	0.25000000000000000000\\
9.70833333333333570181	1.75000000000000000000\\
9.71905854474319497172	3.59048971895721491521\\
9.72512341789727940977	6.76119588758288703190\\
9.74393512684591556194	6.32929383137432921558\\
9.76274683579455526683	5.89739177516577228744\\
9.76881170894863970489	2.31809794379144307186\\
9.78155854474319319536	5.46548971895721358294\\
9.80037025369182757117	5.03358766274865843116\\
9.81918196264046905242	4.60168560654010061484\\
9.82524683579455349047	3.27239177516577184335\\
9.87500000000000177636	2.00000000000000000000\\
9.88168196264046905242	4.22668560654010061484\\
9.91666666666666607455	1.50000000000000000000\\
9.93143512684591733830	2.95429383137432788331\\
9.95833333333333570181	0.75000000000000000000\\
9.98787025369182934753	3.90858766274865798707\\
10.00000000000000000000	0.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.01881170894863970489	7.56809794379144307186\\
10.03762341789727940977	7.13619588758288614372\\
10.03762341789727940977	2.63619588758288614372\\
10.05643512684591911466	6.70429383137432921558\\
10.07524683579454993776	6.27239177516577228744\\
10.08333333333333037274	1.75000000000000000000\\
10.09405854474318964265	5.84048971895721535930\\
10.09405854474318964265	3.59048971895721491521\\
10.11287025369182934753	5.40858766274865843116\\
10.13168196264047082877	4.97668560654010061484\\
10.14381170894863970489	2.31809794379144307186\\
10.15049367158911053366	4.54478355033154368670\\
10.20024683579454993776	3.27239177516577095517\\
10.20833333333333037274	1.25000000000000000000\\
10.24518763897611961511	7.87463919266972567357\\
10.25000000000000000000	2.00000000000000000000\\
10.25000000000000000000	0.50000000000000000000\\
10.25668196264047082877	4.22668560654010061484\\
10.26399934792475931999	7.44273713646116874543\\
10.28281105687340080124	7.01083508025261181729\\
10.30162276582204050612	6.57893302404405400097\\
10.30643512684591911466	2.95429383137432788331\\
10.31250000000000000000	8.37499999999999822364\\
10.32043447477066955287	6.14703096783549796100\\
10.33924618371930925775	5.71512891162694103286\\
10.35805789266795073900	5.28322685541838321654\\
10.36287025369182934753	3.90858766274865798707\\
10.37686960161659044388	4.85132479920982628840\\
10.41262341789727940977	2.63619588758288614372\\
10.45833333333333037274	1.75000000000000000000\\
10.46500696264046936790	4.47668560654010061484\\
10.46905854474318964265	3.59048971895721491521\\
10.49037527795223923022	7.74927838533945223531\\
10.50000000000000000000	1.00000000000000000000\\
10.50918698690088071146	7.31737632913089619535\\
10.51881170894863970489	2.31809794379144307186\\
10.52799869584952041635	6.88547427292233926721\\
10.54166666666666962726	0.25000000000000000000\\
10.54681040479814946309	6.45357221671378233907\\
10.55768763897611961511	8.24963919266972389721\\
10.56562211374678916798	6.02167016050522363457\\
10.57119525369182966301	4.15858766274865843116\\
10.57524683579454993776	3.27239177516577184335\\
10.58443382269543064922	5.58976810429666670643\\
10.60324553164407035410	5.15786604808810977829\\
10.62500000000000000000	2.00000000000000000000\\
10.62500000000000000000	8.75000000000000000000\\
10.67738354474318995813	3.84048971895721491521\\
10.68143512684591911466	2.95429383137432788331\\
10.69138289266794927812	4.78322685541838232837\\
10.73556291692836062168	7.62391757800917790888\\
10.75000000000000000000	1.50000000000000000000\\
10.75437462587700032657	7.19201552180062186892\\
10.77318633482562937331	6.76011346559206494078\\
10.77952025369182997849	4.40858766274865843116\\
10.78357183579455025324	3.52239177516577184335\\
10.78762341789727940977	2.63619588758288614372\\
10.79166666666666962726	0.75000000000000000000\\
10.79199804377427085456	6.32821140938350801264\\
10.80287527795223923022	8.12427838533945134714\\
10.81080975272291055944	5.89630935317495019632\\
10.82962146167155026433	5.46440729696639238000\\
10.83333333333333037274	0.00000000000000000000\\
10.87018763897611961511	8.62463919266972567357\\
10.88570854474319027361	4.09048971895721358294\\
10.88976012684591943014	3.20429383137432788331\\
10.89381170894863970489	2.31809794379144307186\\
10.91775882269542918834	5.08976810429666670643\\
10.93750000000000000000	9.12500000000000000000\\
10.98075055590448023679	7.49855677067890358245\\
10.99189683579455056872	3.77239177516577184335\\
10.99594841789727972525	2.88619588758288614372\\
10.99956226485311994168	7.06665471447034843067\\
11.00000000000000000000	2.00000000000000000000\\
11.00589618371930988872	4.71512891162694014469\\
11.01837397380175964656	6.63475265826179061435\\
11.03718568275039046966	6.20285060205323368621\\
11.04166666666666962726	1.25000000000000000000\\
11.04806291692836062168	7.99891757800917790888\\
11.05599739169903017455	5.77094854584467586989\\
11.08333333333333037274	0.50000000000000000000\\
11.09403354474319058909	4.34048971895721535930\\
11.09808512684591086384	3.45429383137432788331\\
11.10213670894864002037	2.56809794379144307186\\
11.11537527795223923022	8.49927838533945134714\\
11.14413475272291087492	5.39630935317495019632\\
11.18268763897611961511	8.99963919266972567357\\
11.20022183579455088420	4.02239177516577228744\\
11.20427341789728004073	3.13619588758288614372\\
11.20832500000000031548	2.25000000000000000000\\
11.22593819488059985190	7.37319596334863014420\\
11.23227211374678979894	5.02167016050522363457\\
11.24474990382923955679	6.94129390714007321606\\
11.25000000000000000000	9.50000000000000000000\\
11.26356161277787926167	6.50939185093151539974\\
11.28237332172651008477	6.07748979472295935977\\
11.29166666666666962726	1.75000000000000000000\\
11.29325055590448023679	7.87355677067890358245\\
11.30641012684590940296	3.70429383137432921558\\
11.31046170894864033585	2.81809794379144307186\\
11.32040947477067049931	4.64703096783549796100\\
11.33333333333333925452	1.00000000000000000000\\
11.36056291692836062168	8.37391757800918057342\\
11.37051068275039078515	5.70285060205323368621\\
11.37500000000000000000	0.25000000000000000000\\
11.40854683579454942333	4.27239177516577228744\\
11.41249708333332968380	2.04999999999999982236\\
11.41259841789728035621	3.38619588758288614372\\
11.41665000000000063096	2.50000000000000000000\\
11.42787527795223923022	8.87427838533945134714\\
11.45864804377426970916	5.32821140938350801264\\
11.47112583385671946701	7.24783515601835581776\\
11.48993754280535917189	6.81593309980979888962\\
11.49518763897611961511	9.37463919266972567357\\
11.50874925175398999500	6.38403104360124196148\\
11.51473512684592037658	3.95429383137432921558\\
11.51878670894864065133	3.06809794379144307186\\
11.53843819488059985190	7.74819596334862836784\\
11.54678540479815040953	4.95357221671378233907\\
11.56250000000000000000	9.87500000000000000000\\
11.58333333333333037274	1.50000000000000000000\\
11.59688661277787957715	6.00939185093151628791\\
11.60575055590448023679	8.24855677067890269427\\
11.62082208333332999928	2.29999999999999982236\\
11.62092341789728067170	3.63619588758288614372\\
11.62497499999999917009	2.75000000000000000000\\
11.62500000000000000000	0.75000000000000000000\\
11.63492276582202933355	4.57893302404405488915\\
11.66666666666666962726	0.00000000000000000000\\
11.67306291692836062168	8.74891757800917879706\\
11.68502397380174961938	5.63475265826178883799\\
11.70416374999999931106	1.80000000000000004441\\
11.71631347283284085847	7.12247434868808237951\\
11.72306012684592069206	4.20429383137432921558\\
11.72711170894863919045	3.31809794379144307186\\
11.73512518178148056336	6.69057229247952456319\\
11.74037527795223923022	9.24927838533945134714\\
11.77316133482563920154	5.26011346559206494078\\
11.78362583385671946701	7.62283515601835581776\\
11.80768763897611961511	9.74963919266972567357\\
11.82326254280535948737	6.31593309980979888962\\
11.82499416666667002573	2.10000000000000008882\\
11.82914708333333919654	2.54999999999999982236\\
11.82924841789727921082	3.88619588758288614372\\
11.83329999999999948557	3.00000000000000000000\\
11.85093819488059985190	8.12319596334863014420\\
11.86129869584951990191	4.88547427292233660268\\
11.87500000000000000000	10.25000000000000000000\\
11.87500000000000000000	1.25000000000000000000\\
11.91139990382924018775	5.94129390714007232788\\
11.91666666666666962726	0.50000000000000000000\\
11.91825055590448023679	8.62355677067890447063\\
11.93543670894863950593	3.56809794379144307186\\
11.94943605687340060229	4.51083508025261181729\\
11.96150111180896047358	6.99711354135780805308\\
11.98556291692836062168	9.12391757800918057342\\
11.99583041666667071468	1.55000000000000004441\\
11.99953726485312088812	5.56665471447034843067\\
12.02881347283284085847	7.49747434868808237951\\
12.03331916666667034121	2.35000000000000008882\\
12.03747208333333063024	2.79999999999999982236\\
12.03757341789727952630	4.13619588758288614372\\
12.04162499999999980105	3.25000000000000000000\\
12.04963847283283939760	6.62247434868808237951\\
12.05287527795223923022	9.62427838533945134714\\
12.08767462587699981214	5.19201552180062186892\\
12.09612583385671946701	7.99783515601835581776\\
12.11666083333333077121	1.85000000000000008882\\
12.12018763897611961511	10.12463919266972922628\\
12.13777583385672009797	6.24783515601835581776\\
12.14376170894863982141	3.81809794379144307186\\
12.16343819488059985190	8.49819596334863014420\\
12.16666666666666962726	1.00000000000000000000\\
12.17581198690088051251	4.81737632913089441900\\
12.18750000000000000000	10.62500000000000000000\\
12.20833333333333037274	0.25000000000000000000\\
12.22591319488060079834	5.87319596334863014420\\
12.23075055590448023679	8.99855677067890447063\\
12.23749124999999970953	2.14999999999999991118\\
12.24164416666667065670	2.60000000000000008882\\
12.24579708333332916936	3.04999999999999982236\\
12.24995000000000011653	3.50000000000000000000\\
12.26394934792475943652	4.44273713646116874543\\
12.27761495876480069001	7.05257236824526856367\\
12.28749708333332968380	1.30000000000000004441\\
12.29806291692836062168	9.49891757800917702070\\
12.31405055590447972236	5.49855677067890358245\\
12.34492731978867929854	7.55293317557554377828\\
12.35208670894864013690	4.06809794379144307186\\
12.36537527795223923022	9.99927838533945134714\\
12.36575231978867961402	6.67793317557554289010\\
12.40218791692836042273	5.12391757800917790888\\
12.40832750000000039847	1.60000000000000008882\\
12.41223968081255968343	8.05329398290581544018\\
12.43268763897611961511	10.49963919266972922628\\
12.44581625000000002501	2.39999999999999991118\\
12.44996916666666919582	2.85000000000000008882\\
12.45388968081256031439	6.30329398290581632835\\
12.45412208333332948484	3.30000000000000115463\\
12.45827500000000043201	3.75000000000000000000\\
12.45833333333333037274	0.75000000000000000000\\
12.47955204183644006832	8.55365479023609154297\\
12.49032527795223934675	4.74927838533945223531\\
12.50000000000000000000	0.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
12.52915791666666933679	1.89999999999999991118\\
12.54202704183643923841	5.92865479023609243114\\
12.54686440286032045321	9.05401559756636586940\\
12.57846263897612004712	4.37463919266972567357\\
12.57916374999999931106	1.05000000000000004441\\
12.59372880572063913007	7.10803119513272996244\\
12.61417676388420083811	9.55437640489663841947\\
12.63016440286031993878	5.55401559756636498122\\
12.64998833333332939333	2.20000000000000017764\\
12.65414125000000034049	2.64999999999999991118\\
12.65829416666666951130	3.10000000000000008882\\
12.66104116674451951496	7.60839200246300428887\\
12.66244708333332980033	3.54999999999999982236\\
12.66660000000000074749	4.00000000000000000000\\
12.68148912490807944664	10.05473721222690919319\\
12.68186616674451983044	6.73339200246300340069\\
12.69999416666667002573	1.35000000000000008882\\
12.71830176388420063915	5.17937640489663930765\\
12.72835352776839989986	8.10875280979327683895\\
12.74880148593195983153	10.55509801955719062505\\
12.75000000000000000000	0.50000000000000000000\\
12.77000352776840053082	6.35875280979327683895\\
12.79566588879228028475	8.60911361712355294173\\
12.80643912490807956317	4.80473721222691274590\\
12.81250000000000000000	11.37500000000000000000\\
12.82082458333333008227	1.64999999999999991118\\
12.85814088879227945483	5.98411361712355205356\\
12.85831333333334036695	2.45000000000000017764\\
12.86246625000000065597	2.89999999999999991118\\
12.86297824981616066964	9.10947442445382549181\\
12.86661916666666982678	3.35000000000000008882\\
12.87077208333333011581	3.79999999999999982236\\
12.87083041666667071468	0.80000000000000004441\\
12.89457648593196026354	4.43009801955718707234\\
12.90984265267647934650	7.16349002202018958485\\
12.93029061084003927817	9.60983523178409981824\\
12.94165500000000079694	1.94999999999999995559\\
12.94627824981616015521	5.60947442445382726817\\
12.97715501370035973139	7.66385082935046391128\\
12.98868461964270082376	10.93427237558556974761\\
12.99166083333333077121	1.10000000000000008882\\
12.99760297186391966306	10.11019603911437059196\\
12.99798001370036004687	6.78885082935046568764\\
13.03441561084004085558	5.23483523178409981824\\
13.04166666666666962726	0.25000000000000000000\\
13.04446737472424011628	8.16421163668074001407\\
13.06248541666666973526	2.25000000000000000000\\
13.06663833333333002429	2.70000000000000017764\\
13.07079124999999919510	3.14999999999999991118\\
13.07494416666667014226	3.60000000000000008882\\
13.08611737472424074724	6.41421163668073912589\\
13.11177973574812050117	8.66457244401101078779\\
13.11249124999999970953	1.39999999999999991118\\
13.12255297186391977959	4.86019603911437414467\\
13.12493749999999970157	4.00000000000000000000\\
13.12500000000000000000	11.75000000000000000000\\
13.16249708333332968380	0.55000000000000004441\\
13.17425473574811967126	6.03957244401101256415\\
13.17909209677200088606	9.16493325134128689058\\
13.22595649963231956292	7.21894884890765098362\\
13.23332166666667042421	1.69999999999999995559\\
13.23748610557466065529	10.48937039514276037266\\
13.24640445779587949460	9.66529405867155944065\\
13.26239209677200037163	5.66493325134128511422\\
13.27081041666667005074	2.50000000000000088818\\
13.27496333333333922155	2.95000000000000017764\\
13.27911624999999951058	3.39999999999999991118\\
13.28332750000000039847	0.85000000000000008882\\
13.29326886065619994781	7.71930965623792531005\\
13.30118461964270082376	11.30927237558556974761\\
13.31409386065620026329	6.84430965623792531005\\
13.32910958333333084624	3.79999999999999982236\\
13.33333333333333037274	0.00000000000000000000\\
13.35052945779587929565	5.29029405867156032883\\
13.35291398593195921762	4.43009801955718707234\\
13.35415208333333048074	2.00000000000000088818\\
13.36058122168008033270	8.21967046356819963648\\
13.40223122168007918731	6.46967046356819874831\\
13.40415791666666933679	1.14999999999999991118\\
13.42789358270396071759	8.72003127089847218656\\
13.43750000000000000000	12.12500000000000000000\\
13.45416374999999931106	0.29999999999999998890\\
13.47498249999999941906	2.29999999999999982236\\
13.47736923928539987116	10.86854475117113949523\\
13.47913541666667036623	2.75000000000000088818\\
13.48328833333333065525	3.20000000000000017764\\
13.48628759150662048683	10.04446841469994922136\\
13.49036858270395988768	6.09503127089847396292\\
13.49520594372783932613	9.22039207822874828935\\
13.52498833333334005147	1.44999999999999995559\\
13.53328166666667087270	3.60000000000000008882\\
13.54207034658815977934	7.27440767579511238239\\
13.57499416666667002573	0.60000000000000008882\\
13.57850594372784058805	5.72039207822874740117\\
13.58089047186392051003	4.86019603911437325650\\
13.58327500000000043201	4.00000000000000000000\\
13.60938270761202950609	7.77476848312538493246\\
13.61368461964270082376	11.68427237558556974761\\
13.63020770761202982158	6.89976848312538493246\\
13.64581875000000010800	1.75000000000000000000\\
13.67669506863590989099	8.27512929045565925890\\
13.68330749999999973454	2.55000000000000115463\\
13.68746041666667068171	3.00000000000000000000\\
13.69582458333333008227	0.90000000000000013323\\
13.71834506863591940373	6.52512929045566014707\\
13.72617072521735970270	10.42364277072833012028\\
13.73508907743858031836	9.59956643425713096462\\
13.73745375000000024102	3.39999999999999991118\\
13.74400742965979915766	8.77549009778593358533\\
13.75000000000000000000	12.50000000000000000000\\
13.76583191666667005393	0.26000000000000000888\\
13.76664916666667082268	2.05000000000000115463\\
13.78744708333332980033	3.79999999999999982236\\
13.78986923928539987116	11.24354475117113949523\\
13.80648242965980010410	6.15049009778593358533\\
13.80886695779588002608	5.29029405867156121701\\
13.81125148593195994806	4.43009801955718707234\\
13.81665500000000079694	1.19999999999999995559\\
13.85818419354398933763	7.32986650268257289298\\
13.88666233333333011046	0.56000000000000005329\\
13.88747958333333087921	2.35000000000000097700\\
13.89163250000000005002	2.79999999999999982236\\
13.92549655456788038066	7.83022731001284633123\\
13.92618461964270082376	12.05927237558556974761\\
13.93748541666666973526	1.50000000000000000000\\
13.94162583333332960933	3.20000000000000017764\\
13.94632155456788069614	6.95522731001284721941\\
13.96605385892810957671	10.80281712675670924284\\
13.97497221114931953423	9.97874079028551719261\\
13.98389056337054014989	9.15466445381431981332\\
13.99161916666666982678	3.60000000000000008882\\
13.99280891559176076555	8.33058811734312065767\\
14.00749275000000082514	0.86000000000000009770\\
14.03445891559175962016	6.58058811734312065767\\
14.03684344372783954213	5.72039207822874740117\\
14.03922797186391946411	4.86019603911437325650\\
14.04161249999999938609	4.00000000000000000000\\
14.05831583333334044994	1.80000000000000004441\\
14.06250000000000000000	12.87500000000000000000\\
14.09580458333332941834	2.60000000000000097700\\
14.10236923928539987116	11.61854475117113949523\\
14.12832316666666976346	1.15999999999999992006\\
14.14579791666666963579	3.00000000000000088818\\
14.16666666666666074548	0.00000000000000000000\\
14.17429804049982955405	7.38532532957003340357\\
14.17914625000000050647	2.10000000000000097700\\
14.19579124999999919510	3.39999999999999991118\\
14.19833050000000085333	0.52000000000000001776\\
14.21485534486006940824	10.35791514631389986789\\
14.22377369708127936576	9.53383880984270248860\\
14.23269204930248932328	8.70976247337150510930\\
14.23868461964270082376	12.43427237558556974761\\
14.24161040152372059708	7.88568613690030773000\\
14.24578458333333053076	3.79999999999999982236\\
14.24915358333332981999	1.45999999999999996447\\
14.26243540152371913621	7.01068613690030773000\\
14.26481992965980083454	6.15049009778593269715\\
14.26720445779588075652	5.29029405867156121701\\
14.26958898593196067850	4.43009801955718707234\\
14.27855385892810957671	11.17781712675670924284\\
14.29997666666666944479	2.39999999999999991118\\
14.31916091666665913351	0.82000000000000006217\\
14.34997000000000078046	2.80000000000000115463\\
14.36998400000000053467	1.76000000000000000888\\
14.37500000000000000000	13.25000000000000000000\\
14.39996333333333922155	3.20000000000000017764\\
14.41486923928539987116	11.99354475117113949523\\
14.43999133333334050633	1.12000000000000010658\\
14.44995666666667055722	3.60000000000000008882\\
14.45473847857081040047	10.73708950234228076681\\
14.46365683079202035799	9.91301316587108694023\\
14.47257518301323919729	9.08893682939988778458\\
14.48149353523445981295	8.26486049292869218164\\
14.49041188745568042862	7.44078415645749480234\\
14.49081441666666947299	2.06000000000000005329\\
14.49279641559176035059	6.58058811734312065767\\
14.49518094372782961443	5.72039207822874740117\\
14.49756547186392019455	4.86019603911437414467\\
14.49995000000000011653	4.00000000000000000000\\
14.55118461964270082376	12.80927237558556974761\\
14.55414208333334080692	2.60000000000000097700\\
14.56082175000000056286	1.41999999999999992895\\
14.59105385892810957671	11.55281712675670924284\\
14.59916525000000042667	0.26000000000000000888\\
14.60413541666667036623	3.00000000000000088818\\
14.61164483333332952952	2.35999999999999987566\\
14.63082908333332987638	0.78000000000000002665\\
14.65412874999999992554	3.39999999999999991118\\
14.68165216666666950118	1.71999999999999997335\\
14.68750000000000000000	13.62500000000000000000\\
14.70353996450277023200	10.29218752189946961551\\
14.70412208333332948484	3.79999999999999982236\\
14.71245831672399084766	9.46811118542827401257\\
14.72077290152371986665	7.01068613690030773000\\
14.72137666894520080518	8.64403484895707485691\\
14.72315742965979978862	6.15049009778593269715\\
14.72554195779587971060	5.29029405867156121701\\
14.72736923928539987116	12.36854475117113949523\\
14.72792648593195963258	4.43009801955718707234\\
14.73029502116641964449	7.81995851248587925397\\
14.75165950000000059106	1.08000000000000007105\\
14.76723847857081040047	11.11208950234228076681\\
14.80248258333332955772	2.02000000000000001776\\
14.80830749999999973454	2.79999999999999982236\\
14.85830083333332929385	3.20000000000000017764\\
14.85994012263864938461	7.38356021592885980454\\
14.86368461964270082376	13.18427237558556974761\\
14.86581024999999911529	2.56000000000000005329\\
14.87248991666666952938	1.37999999999999989342\\
14.90355385892810069492	11.92781712675670924284\\
14.90829416666666951130	3.60000000000000008882\\
14.92331300000000027239	2.31999999999999984013\\
14.94342309821350944787	10.67136187792785939621\\
14.95113391559175930468	6.58058811734312065767\\
14.95234145043471940539	9.84728554145665668784\\
14.95351844372783922665	5.72039207822874740117\\
14.95590297186391914863	4.86019603911437325650\\
14.95828750000000084697	4.00000000000000000000\\
14.96125980265595067920	9.02320920498545930855\\
14.97017815487716063672	8.19913286851426192925\\
14.99332033333332958591	1.67999999999999993783\\
15.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	0.00000000000000000000\\
15.03166383333332944972	0.52000000000000001776\\
15.03986923928539987116	12.74354475117113949523\\
15.06247291666666932031	3.00000000000000000000\\
15.06332766666666955757	1.04000000000000003553\\
15.07973847857081040047	11.48708950234228076681\\
15.09030113670669059900	6.95346219637167184402\\
15.09982325634939037684	7.76273457195724336799\\
15.11246625000000065597	3.39999999999999991118\\
15.11415075000000030059	1.97999999999999998224\\
15.11997566666667047741	2.75999999999999978684\\
15.16245958333333021528	3.80000000000000115463\\
15.17618461964270082376	13.55927237558556974761\\
15.17747841666665920002	2.52000000000000001776\\
15.18149492965980051906	6.15049009778593358533\\
15.18387945779588044104	5.29029405867156032883\\
15.18415808333332961411	1.34000000000000007994\\
15.18626398593196036302	4.43009801955718618416\\
15.19222458414546927941	10.22645989748503936312\\
15.20114293636668989507	9.40238356101384553654\\
15.21006128858789985259	8.57830722454264815724\\
15.21605385892810957671	12.30281712675670924284\\
15.22946835782162011697	7.32633627540022391855\\
15.23498116666666923891	2.27999999999999980460\\
15.25592309821350944787	11.04636187792785051442\\
15.30498850000000032878	1.63999999999999990230\\
15.31663833333333002429	3.20000000000000017764\\
15.32066215077473003703	6.52336417681448565986\\
15.33970639006012959271	8.14190892798562693145\\
15.35236923928539987116	13.11854475117113949523\\
15.36663166666667024174	3.60000000000000008882\\
15.37414108333332940504	2.95999999999999996447\\
15.39223847857081040047	11.86208950234228076681\\
15.41185594372783995709	5.72039207822874740117\\
15.41424047186391987907	4.86019603911437325650\\
15.41662499999999980105	4.00000000000000000000\\
15.42581891666666926710	1.93999999999999994671\\
15.43164383333333056214	2.72000000000000019540\\
15.43210771785621027163	10.60563425351342914382\\
15.43249858333333079941	0.26000000000000000888\\
15.44102607007743088730	9.78155791704222821181\\
15.44994442229864084482	8.95748158057103083252\\
15.45982937188965955499	6.89623825584303684622\\
15.46416241666666024912	0.78000000000000002665\\
15.46935149153235933284	7.70551063142860925836\\
15.48914658333334060103	2.47999999999999998224\\
15.49582625000000035698	1.30000000000000004441\\
15.52855385892810957671	12.67781712675670924284\\
15.54664933333332932364	2.24000000000000021316\\
15.55102316484276947506	6.09326615725730036388\\
15.56842309821350944787	11.42136187792785051442\\
15.57080374999999961005	3.39999999999999991118\\
15.57958952377087946672	8.52108328401401315944\\
15.59899659300459084932	7.26911233487158980893\\
15.61665666666666929530	1.60000000000000008882\\
15.62079708333332916936	3.79999999999999982236\\
15.62500000000000000000	14.00000000000000000000\\
15.62830650000000076716	3.16000000000000014211\\
15.64221695779587939512	5.29029405867156032883\\
15.64460148593195931710	4.43009801955718707234\\
15.68090920378817010317	10.16073227307061088709\\
15.68580925000000014791	2.91999999999999992895\\
15.68982755600939071883	9.33665593659941706051\\
15.69019038595770076938	6.46614023628585066206\\
15.70473847857081040047	12.23708950234228076681\\
15.70923462524310920685	8.08468498745699193364\\
15.73748708333332935183	1.89999999999999991118\\
15.74331199999999952865	2.68000000000000015987\\
15.74460771785621027163	10.98063425351342914382\\
15.78138417891081068944	5.66316813770011329154\\
15.80081475000000068576	2.43999999999999994671\\
15.80118461964270082376	13.55927237558556974761\\
15.81947265748162045895	8.90025764004239761107\\
15.82496916666666919582	3.60000000000000008882\\
15.82935760707263916913	6.83901431531440184841\\
15.83333333333333037274	0.00000000000000000000\\
15.83887972671533006519	7.64828669089997159602\\
15.85831750000000006651	2.20000000000000017764\\
15.86499716666667048059	0.52000000000000001776\\
15.87257797186392060951	4.86019603911437414467\\
15.87496250000000053149	4.00000000000000000000\\
15.88092309821350944787	11.79636187792785939621\\
15.88247191666667035292	3.35999999999999898748\\
15.89666099999999993031	1.04000000000000003553\\
15.92055140002574020741	6.03604221672866358972\\
15.92079233749890931904	10.53990662909900066779\\
15.92832483333332938003	1.56000000000000005329\\
15.92971068972012993470	9.71583029262779973578\\
15.93997466666666085189	3.12000000000000010658\\
15.94911775895385019908	8.46385934348537816163\\
15.96852482818757046346	7.21188839434295392294\\
15.97736923928539987116	13.11854475117113949523\\
15.99747741666666911442	2.87999999999999989342\\
16.01174519297885012747	5.23307011814292621921\\
16.04915524999999831834	1.86000000000000009770\\
16.05498016666667027152	2.64000000000000012434\\
16.05710771785620849528	11.35563425351342914382\\
16.05935579119235967482	9.27943199607078028635\\
16.05971862114067860716	6.40891629575721477607\\
16.07876286042608171556	8.02746104692835515948\\
16.07913458333333878159	3.79999999999999982236\\
16.10293898593196004754	4.43009801955718707234\\
16.11248291666666077049	2.39999999999999991118\\
16.13663733333333993869	3.56000000000000005329\\
16.15091241409378142180	5.60594419717147740556\\
16.15355385892810957671	12.67781712675670924284\\
16.16959382343086915057	10.09500464865618063470\\
16.16998566666666903302	2.16000000000000014211\\
16.18900089266459119131	8.84303369951376083691\\
16.19414008333334109579	3.31999999999999984013\\
16.19888584225560990149	6.78179037478576773879\\
16.20840796189830967933	7.59106275037133926276\\
16.23329233749890931904	10.91490662909900066779\\
16.24210620704689134186	4.80297209858573914687\\
16.25000000000000000000	14.00000000000000000000\\
16.25164283333333870019	3.08000000000000007105\\
16.26583191666665939579	0.26000000000000000888\\
16.29007963520871982155	5.97881827620002859192\\
16.29749574999999950364	0.78000000000000002665\\
16.29923892490311132519	9.65860635209916296162\\
16.30914558333333985729	2.83999999999999985789\\
16.31864599413681915507	8.40663540295674138747\\
16.32915958333332895336	1.30000000000000004441\\
16.32973847857081040047	12.23708950234228076681\\
16.33330000000000126192	4.00000000000000000000\\
16.33805306337054119581	7.15466445381431892514\\
16.36082341666666906121	1.82000000000000006217\\
16.36664833333333035625	2.60000000000000008882\\
16.38127342816181908347	5.17584617761428855687\\
16.39080274999999886631	3.75999999999999978684\\
16.40947695714161014280	10.47417900468457041541\\
16.42415108333333861879	2.35999999999999987566\\
16.42618461964270082376	13.55927237558556974761\\
16.42888402637533928896	9.22220805554214351218\\
16.42924685632365111587	6.35169235522857977827\\
16.44829109560905067156	7.97023710639972104985\\
16.44830550000000002342	3.52000000000000001776\\
16.47246722111492900353	4.37287407902855207453\\
16.48165383333332911775	2.12000000000000010658\\
16.50580825000000118052	3.27999999999999980460\\
16.50592309821351122423	11.79636187792785051442\\
16.52044064927676103594	5.54872025664284240776\\
16.53912205861384876471	10.03778070812754918961\\
16.55852912784756014730	8.78580975898512583910\\
16.56331099999999878492	3.04000000000000003553\\
16.56841407743857885748	6.72456643425713096462\\
16.57793619708127863532	7.53383880984270160042\\
16.60236923928540875295	13.11854475117113949523\\
16.61163444222986029786	4.74574815805710326089\\
16.62081374999999994202	2.79999999999999982236\\
16.65960787039168877754	5.92159433567139359411\\
16.66666666666666074548	0.00000000000000000000\\
16.66876716008608028119	9.60138241157052974017\\
16.67831650000000109912	2.56000000000000005329\\
16.68210771785620849528	11.35563425351342914382\\
16.68817422931979876921	8.34941146242810816602\\
16.69833050000000085333	0.52000000000000001776\\
16.70758129855351015181	7.09744051328568303916\\
16.72999433333333030305	1.04000000000000003553\\
16.73581924999999870352	2.31999999999999984013\\
16.75080166334479869761	5.11862223708565355906\\
16.76165816666665975276	1.56000000000000005329\\
16.77855385892810957671	12.67781712675670924284\\
16.79163750000000021600	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
16.79841226155830113953	9.16498411501351029074\\
16.79877509150662007187	6.29446841469994389229\\
16.81781933079201962755	7.91301316587108605205\\
16.84914025000000137311	3.75999999999999978684\\
16.85829233749890931904	10.91490662909900066779\\
16.85829233749890931904	10.28990662909900066779\\
16.87500000000000000000	14.00000000000000000000\\
16.88996888445972999193	5.49149631611420740995\\
16.90664299999999897750	3.52000000000000001776\\
16.92805736303053976144	8.72858581845649084130\\
16.93080472111493861576	4.37287407902855207453\\
16.93794231262155136619	6.66734249372849685500\\
16.94746443226425114403	7.47661486931406926715\\
16.95473847857081040047	12.23708950234228076681\\
16.96414575000000013461	3.27999999999999980460\\
16.98793743897114083552	9.85350833254197766564\\
17.02164850000000129171	3.04000000000000003553\\
17.02913610557466128625	5.86437039514275859631\\
17.05118461964270082376	13.55927237558556974761\\
17.05770246450277127792	8.29218752189947139186\\
17.06997194222986991008	4.74574815805710326089\\
17.07710953373648976594	7.04021657275704804135\\
17.07915124999999889610	2.80000000000000115463\\
17.09916524999999865031	0.26000000000000000888\\
17.11758254044337945743	9.41711003598495821620\\
17.13082908333333165274	0.78000000000000002665\\
17.13092309821351122423	11.79636187792785051442\\
17.13665400000000005321	2.56000000000000005329\\
17.16249291666666110245	1.30000000000000004441\\
17.16830332668959968601	6.23724447417130978266\\
17.18734756597499924169	7.85578922534245194242\\
17.19415675000000121031	2.31999999999999984013\\
17.19415675000000121031	1.82000000000000006217\\
17.20913916334480120440	5.11862223708565355906\\
17.22736923928540875295	13.11854475117113949523\\
17.24722764191560031577	8.98071173942793876677\\
17.24997499999999917009	4.00000000000000000000\\
17.30710771785620849528	11.35563425351342914382\\
17.30710771785620849528	10.10563425351342914382\\
17.30710771785620849528	10.73063425351342914382\\
17.30747054780453098033	6.61011855319986096902\\
17.30747775000000032719	3.75999999999999978684\\
17.31699266744723075817	7.41939092878543160481\\
17.34830638445972894601	5.49149631611420740995\\
17.36498050000000148430	3.52000000000000001776\\
17.37687274338783893768	8.54431344287091931733\\
17.38914222111493046441	4.37287407902855118635\\
17.40355385892810957671	12.67781712675670924284\\
17.42248324999999908869	3.27999999999999891642\\
17.43675281932844001176	9.66923595695640614167\\
17.44663776891945872194	6.98299263222841304355\\
17.47998600000000024579	3.04000000000000003553\\
17.48747360557466024034	5.86437039514275681995\\
17.50000000000000000000	0.00000000000000000000\\
17.50000000000000000000	14.00000000000000000000\\
17.50651784486005979602	8.10791514631389986789\\
17.52830944222986886416	4.74574815805710326089\\
17.53166383333332944972	0.52000000000000001776\\
17.53748874999999074475	2.80000000000000115463\\
17.56332766666666955757	1.04000000000000003553\\
17.56639792080067863367	9.23283766039938846859\\
17.57973847857081040047	12.23708950234228076681\\
17.59499149999999900729	2.56000000000000005329\\
17.59499149999999900729	1.56000000000000005329\\
17.59499149999999900729	2.06000000000000005329\\
17.62664082668959864009	6.23724447417130978266\\
17.63616294633229131250	7.67151684975688041845\\
17.66747666334480015848	5.11862223708565533542\\
17.67618461964270082376	13.55927237558556974761\\
17.69604302227289949201	8.79643936384236901915\\
17.70831250000000167688	4.00000000000000000000\\
17.75592309821351122423	11.79636187792785939621\\
17.75592309821351122423	9.92136187792785584350\\
17.75592309821351122423	11.17136187792785051442\\
17.75592309821351122423	10.54636187792785051442\\
17.76580804780452993441	7.23511855319986096902\\
17.76580804780452993441	6.61011855319986096902\\
17.76581524999999928127	3.75999999999999978684\\
17.80664388445973145281	5.49149631611420740995\\
17.82331800000000043838	3.52000000000000001776\\
17.82568812374513100849	8.36004106728534956972\\
17.84747972111492941849	4.37287407902855207453\\
17.85236923928540875295	13.11854475117113949523\\
17.88082075000000870091	3.27999999999999980460\\
17.88556819968573918800	9.48496358137083461770\\
17.93249858333333079941	0.26000000000000000888\\
17.93832349999999919987	3.04000000000000003553\\
17.94581110557465919442	5.86437039514275681995\\
17.95533322521735897226	7.92364277072832834392\\
17.96416241666666024912	0.78000000000000002665\\
17.98664694222986071281	4.74574815805710326089\\
17.99582624999998969884	1.80000000000000004441\\
17.99582625000000035698	2.79999999999999982236\\
17.99582625000000035698	1.30000000000000004441\\
17.99582625000000035698	2.29999999999999982236\\
18.01521330115797070448	9.04856528481381694462\\
18.02855385892810957671	12.67781712675670924284\\
18.08497832668959048874	7.48724447417130978266\\
18.08497832668959048874	6.23724447417130978266\\
18.08497832668959048874	6.86224447417130978266\\
18.12500000000000000000	14.00000000000000000000\\
18.12581416334479911256	5.11862223708565622360\\
18.14485840263019866825	8.61216698825679749518\\
18.16665000000000063096	4.00000000000000000000\\
18.20473847857081040047	12.23708950234228076681\\
18.20473847857081040047	9.73708950234228431952\\
18.20473847857081040047	11.61208950234228076681\\
18.20473847857081040047	10.36208950234228076681\\
18.20473847857081040047	10.98708950234228076681\\
18.22415274999999112993	3.75999999999999978684\\
18.26498138445973040689	5.49149631611420740995\\
18.27450350410243018473	8.17576869169977804575\\
18.28165549999999939246	3.52000000000000001776\\
18.30118461964270082376	13.55927237558556974761\\
18.30581722111492837257	4.37287407902855207453\\
18.33333333333332859638	0.00000000000000000000\\
18.33438358004303836424	9.30069120578526487009\\
18.33915825000000054956	3.27999999999999980460\\
18.36499716666666159881	0.52000000000000001776\\
18.39666100000000170667	3.04000000000000003553\\
18.39666100000000170667	1.04000000000000003553\\
18.39666100000000170667	2.54000000000000003553\\
18.39666100000000170667	1.54000000000000003553\\
18.39666100000000170667	2.04000000000000003553\\
18.40414860557466170121	7.73937039514275859631\\
18.40414860557466170121	5.86437039514275859631\\
18.40414860557466170121	7.11437039514275681995\\
18.40414860557466170121	6.48937039514275681995\\
18.44498444222985966690	4.74574815805710326089\\
18.46402868151526988072	8.86429290922824719701\\
18.47736923928540164752	13.11854475117113949523\\
18.58415166334480161936	5.11862223708565355906\\
18.59367378298750139720	8.42789461267122597121\\
18.62498749999999958504	4.00000000000000000000\\
18.65355385892810957671	12.67781712675670924284\\
18.65355385892810957671	9.55281712675671279555\\
18.65355385892810957671	12.05281712675670924284\\
18.65355385892810957671	10.17781712675670924284\\
18.65355385892810957671	11.42781712675670924284\\
18.65355385892810957671	10.80281712675670924284\\
18.68249025000000074215	3.75999999999999978684\\
18.72331888445972936097	7.99149631611420740995\\
18.72331888445972936097	5.49149631611420740995\\
18.72331888445972936097	7.36649631611420740995\\
18.72331888445972936097	6.11649631611420740995\\
18.72331888445972936097	6.74149631611420740995\\
18.73999299999999834654	3.52000000000000001776\\
18.75000000000000000000	14.00000000000000000000\\
18.76415472111493087937	4.37287407902855207453\\
18.76583191666665939579	0.26000000000000000888\\
18.78319896040033043505	9.11641883019969334612\\
18.79749574999999950364	3.27999999999999980460\\
18.79749574999999950364	0.78000000000000002665\\
18.79749574999999950364	2.77999999999999980460\\
18.79749574999999950364	1.28000000000000002665\\
18.79749574999999950364	2.27999999999999891642\\
18.79749574999999950364	1.78000000000000002665\\
18.90332194222986927912	4.74574815805710326089\\
18.91284406187255839882	8.68002053364267389668\\
18.92618461964270082376	13.55927237558556974761\\
19.04248916334480057344	8.24362223708565444724\\
19.04248916334480057344	5.11862223708565355906\\
19.04248916334480057344	7.61862223708565355906\\
19.04248916334480057344	5.74362223708565355906\\
19.04248916334480057344	6.99362223708565622360\\
19.04248916334480057344	6.36862223708565533542\\
19.08332499999999853912	4.00000000000000000000\\
19.10236923928540164752	13.11854475117113949523\\
19.10236923928540164752	9.36854475117114304794\\
19.10236923928540164752	12.49354475117113949523\\
19.10236923928540164752	9.99354475117114127158\\
19.10236923928540875295	11.86854475117113949523\\
19.10236923928540875295	10.61854475117113949523\\
19.10236923928540875295	11.24354475117113949523\\
19.14082774999999969623	3.75999999999999978684\\
19.16666666666666074548	0.00000000000000000000\\
19.19833050000000085333	3.52000000000000001776\\
19.19833050000000085333	0.52000000000000001776\\
19.19833050000000085333	3.02000000000000001776\\
19.19833050000000085333	1.02000000000000001776\\
19.19833050000000085333	2.52000000000000001776\\
19.19833050000000085333	1.52000000000000001776\\
19.19833050000000085333	2.02000000000000001776\\
19.22249222111492983345	4.37287407902855207453\\
19.23201434075764026943	8.93214645461412359850\\
19.36165944222986112777	8.49574815805710414907\\
19.36165944222986112777	4.74574815805710326089\\
19.36165944222986112777	7.87074815805710414907\\
19.36165944222986112777	5.37074815805710326089\\
19.36165944222986112777	7.24574815805710414907\\
19.36165944222986112777	5.99574815805710326089\\
19.36165944222986112777	6.62074815805710414907\\
19.37500000000000000000	14.00000000000000000000\\
19.54166250000000104592	4.00000000000000000000\\
19.55118461964270082376	13.55927237558556974761\\
19.55118461964270082376	9.18427237558557152397\\
19.55118461964270082376	12.93427237558556974761\\
19.55118461964270082376	9.80927237558557152397\\
19.55118461964270082376	10.43427237558556974761\\
19.55118461964270082376	11.05927237558556974761\\
19.55118461964270082376	11.68427237558556974761\\
19.55118461964270082376	12.30927237558556974761\\
19.59916524999999865031	3.75999999999999978684\\
19.59916524999999865031	0.26000000000000000888\\
19.59916524999999865031	3.25999999999999978684\\
19.59916524999999865031	0.76000000000000000888\\
19.59916524999999865031	1.26000000000000000888\\
19.59916524999999865031	1.76000000000000000888\\
19.59916524999999865031	2.25999999999999978684\\
19.59916524999999865031	2.75999999999999978684\\
19.68082972111492878753	8.74787407902855207453\\
19.68082972111492878753	4.37287407902855207453\\
19.68082972111492878753	8.12287407902855207453\\
19.68082972111492878753	4.99787407902855207453\\
19.68082972111492878753	5.62287407902855118635\\
19.68082972111492878753	6.24787407902855207453\\
19.68082972111492878753	6.87287407902855207453\\
19.68082972111492878753	7.49787407902855118635\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	0.50000000000000000000\\
20.00000000000000000000	1.00000000000000000000\\
20.00000000000000000000	1.50000000000000000000\\
20.00000000000000000000	2.00000000000000000000\\
20.00000000000000000000	2.50000000000000000000\\
20.00000000000000000000	3.00000000000000000000\\
20.00000000000000000000	3.50000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	4.62500000000000000000\\
20.00000000000000000000	5.25000000000000000000\\
20.00000000000000000000	5.87500000000000000000\\
20.00000000000000000000	6.50000000000000000000\\
20.00000000000000000000	7.12500000000000000000\\
20.00000000000000000000	7.75000000000000000000\\
20.00000000000000000000	8.37500000000000000000\\
20.00000000000000000000	9.62500000000000000000\\
20.00000000000000000000	10.25000000000000000000\\
20.00000000000000000000	10.87500000000000000000\\
20.00000000000000000000	11.50000000000000000000\\
20.00000000000000000000	12.12500000000000000000\\
20.00000000000000000000	12.75000000000000000000\\
20.00000000000000000000	13.37500000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> L8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
16.33330000000000126192	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
12.66660000000000074749	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
14.49041188745568042862	7.44078415645749480234\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
10.00000000000000000000	8.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
12.50000000000000000000	11.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
nan	nan\\
15.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	14.00000000000000000000\\
15.00000000000000000000	14.00000000000000000000\\
nan	nan\\
7.50000000000000000000	5.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
10.00000000000000000000	8.00000000000000000000\\
7.50000000000000000000	5.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
11.96150111180896047358	6.99711354135780805308\\
12.66660000000000074749	4.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
8.00000000000000355271	2.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	14.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
nan	nan\\
8.00000000000000355271	2.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
7.50000000000000000000	5.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	9.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	9.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
11.00000000000000000000	2.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
16.40947695714161014280	10.47417900468457041541\\
12.50000000000000000000	11.00000000000000000000\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
16.33330000000000126192	4.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
10.15049367158911053366	4.54478355033154368670\\
11.96150111180896047358	6.99711354135780805308\\
10.00000000000000000000	8.00000000000000000000\\
10.15049367158911053366	4.54478355033154368670\\
nan	nan\\
12.50000000000000000000	11.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
15.00000000000000000000	14.00000000000000000000\\
12.50000000000000000000	11.00000000000000000000\\
nan	nan\\
14.49041188745568042862	7.44078415645749480234\\
17.44663776891945872194	6.98299263222841304355\\
16.40947695714161014280	10.47417900468457041541\\
14.49041188745568042862	7.44078415645749480234\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
17.44663776891945872194	6.98299263222841304355\\
14.49041188745568042862	7.44078415645749480234\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
16.40947695714161014280	10.47417900468457041541\\
17.44663776891945872194	6.98299263222841304355\\
20.00000000000000000000	9.00000000000000000000\\
16.40947695714161014280	10.47417900468457041541\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
11.96150111180896047358	6.99711354135780805308\\
10.15049367158911053366	4.54478355033154368670\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
11.00000000000000000000	2.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
12.66660000000000074749	4.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
11.00000000000000000000	2.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
12.66660000000000074749	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
16.33330000000000126192	4.00000000000000000000\\
12.66660000000000074749	4.00000000000000000000\\
nan	nan\\
5.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
nan	nan\\
20.00000000000000000000	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
nan	nan\\
14.29997666666666944479	2.39999999999999991118\\
16.79332199999999986062	2.08000000000000007105\\
16.33330000000000126192	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
nan	nan\\
16.33330000000000126192	4.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
20.00000000000000000000	4.00000000000000000000\\
16.33330000000000126192	4.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
20.00000000000000000000	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
13.33333333333333037274	0.00000000000000000000\\
20.00000000000000000000	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
13.33333333333333037274	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
6.66666666666666607455	0.00000000000000000000\\
11.00000000000000000000	2.00000000000000000000\\
8.00000000000000355271	2.00000000000000000000\\
6.66666666666666607455	0.00000000000000000000\\
nan	nan\\
13.33333333333333037274	0.00000000000000000000\\
16.79332199999999986062	2.08000000000000007105\\
14.29997666666666944479	2.39999999999999991118\\
13.33333333333333037274	0.00000000000000000000\\
nan	nan\\
0.00000000000000000000	0.00000000000000000000\\
5.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	0.00000000000000000000\\
nan	nan\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, red,line width=3pt}, forget plot,mark size={3pt}]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	2.00000000000000000000\\
0.00000000000000000000	1.77777777777777790114\\
0.00000000000000000000	1.55555555555555491409\\
0.00000000000000000000	1.33333333333333303727\\
0.00000000000000000000	1.11111111111111093841\\
0.00000000000000000000	0.88888888888888861750\\
0.00000000000000000000	0.66666666666666629659\\
0.00000000000000000000	0.44444444444444397568\\
0.00000000000000000000	0.22222222222222190458\\
0.55555555555555535818	0.22222222222222229315\\
0.55555555555555546920	0.66666666666666629659\\
0.55555555555555558023	0.44444444444444430875\\
0.55555555555555569125	1.11111111111111093841\\
0.55555555555555580227	0.88888888888888861750\\
0.55555555555555591329	1.33333333333333303727\\
0.55555555555555602432	1.77777777777777790114\\
0.55555555555555602432	1.55555555555555602432\\
0.55555555555555624636	2.00000000000000000000\\
0.74074074074074069962	0.00000000000000000000\\
1.11111111111111204863	2.00000000000000000000\\
1.11111111111111204863	0.44444444444444458631\\
1.11111111111111204863	0.66666666666666651864\\
1.11111111111111204863	1.77777777777777790114\\
1.11111111111111204863	0.88888888888888861750\\
1.11111111111111204863	1.55555555555555602432\\
1.11111111111111204863	1.33333333333333303727\\
1.11111111111111204863	1.11111111111111093841\\
1.29629629629629605780	0.22222222222222229315\\
1.48148148148148095515	0.00000000000000000000\\
1.66666666666666607455	0.66666666666666674068\\
1.66666666666666696273	2.00000000000000000000\\
1.66666666666666696273	0.88888888888888872852\\
1.66666666666666696273	1.77777777777777790114\\
1.66666666666666696273	1.11111111111111093841\\
1.66666666666666696273	1.55555555555555491409\\
1.66666666666666696273	1.33333333333333303727\\
1.85185185185185297030	0.44444444444444447528\\
2.03703703703703720151	0.22222222222222229315\\
2.22222222222222187682	0.00000000000000000000\\
2.22222222222222187682	1.11111111111111093841\\
2.22222222222222187682	1.77777777777777790114\\
2.22222222222222320909	2.00000000000000000000\\
2.22222222222222320909	0.88888888888888883955\\
2.22222222222222320909	1.33333333333333303727\\
2.22222222222222320909	1.55555555555555602432\\
2.40740740740740699621	0.66666666666666674068\\
2.59259259259259300379	0.44444444444444458631\\
2.77777777777777812318	2.00000000000000000000\\
2.77777777777777812318	1.11111111111111093841\\
2.77777777777777812318	0.22222222222222229315\\
2.77777777777777901136	1.33333333333333303727\\
2.77777777777777901136	1.77777777777777790114\\
2.77777777777777901136	1.55555555555555491409\\
2.96296296296296191031	0.00000000000000000000\\
2.96296296296296279849	0.88888888888888883955\\
3.14814814814814702970	0.66666666666666674068\\
3.33333333333333303727	0.44444444444444458631\\
3.33333333333333303727	1.55555555555555602432\\
3.33333333333333303727	1.77777777777777790114\\
3.33333333333333392545	2.00000000000000000000\\
3.33333333333333392545	1.33333333333333303727\\
3.51851851851851682440	0.22222222222222229315\\
3.51851851851851904485	1.11111111111111093841\\
3.70370370370370283197	0.00000000000000000000\\
3.70370370370370416424	0.88888888888888895057\\
3.88888888888888795137	0.66666666666666674068\\
3.88888888888888883955	2.00000000000000000000\\
3.88888888888888883955	1.55555555555555602432\\
3.88888888888889017181	1.77777777777777701296\\
4.07407407407407440303	1.33333333333333303727\\
4.07407407407407440303	0.44444444444444458631\\
4.25925925925925774607	0.22222222222222229315\\
4.25925925925926041060	1.11111111111111093841\\
4.44444444444444375364	0.00000000000000000000\\
4.44444444444444375364	0.88888888888888895057\\
4.44444444444444464182	2.00000000000000000000\\
4.44444444444444464182	1.77777777777777790114\\
4.62962962962962798485	0.66666666666666674068\\
4.62962962962962887303	1.55555555555555491409\\
4.81481481481481399243	0.44444444444444458631\\
4.81481481481481488061	1.33333333333333303727\\
4.99999999999999911182	1.11111111111111093841\\
5.00000000000000000000	2.00000000000000000000\\
5.00000000000000000000	0.22222222222222229315\\
5.18518518518518423122	0.00000000000000000000\\
5.18518518518518423122	0.88888888888888883955\\
5.18518518518518511939	1.77777777777777790114\\
5.27777777777778034363	2.33333333333333703408\\
5.33333333333333303727	2.00000000000000000000\\
5.37037037037036935061	0.66666666666666662966\\
5.37037037037037023879	1.55555555555555602432\\
5.51851851851851726849	1.77777777777777790114\\
5.55555555555555358183	0.44444444444444447528\\
5.55555555555555535818	1.33333333333333303727\\
5.55555555555555713454	2.66666666666667007135\\
5.61111111111111160454	2.33333333333333703408\\
5.66666666666666696273	2.00000000000000000000\\
5.70370370370370416424	1.55555555555555602432\\
5.74074074074073958940	1.11111111111111093841\\
5.74074074074073958940	0.22222222222222229315\\
5.83333333333333570181	3.00000000000000399680\\
5.85185185185185208212	1.77777777777777790114\\
5.88888888888888839546	1.33333333333333303727\\
5.88888888888888928363	2.66666666666666918317\\
5.92592592592592470879	0.00000000000000000000\\
5.92592592592592559697	0.88888888888888883955\\
5.94444444444444641817	2.33333333333333703408\\
6.00000000000000088818	2.00000000000000000000\\
6.03703703703703808969	1.55555555555555602432\\
6.07407407407407262667	1.11111111111111093841\\
6.11111111111111071637	0.66666666666666674068\\
6.11111111111111160454	3.33333333333333614590\\
6.16666666666666785090	3.00000000000000310862\\
6.18518518518518689575	1.77777777777777790114\\
6.22222222222222143273	1.33333333333333303727\\
6.22222222222222320909	2.66666666666666918317\\
6.25925925925925863424	0.88888888888888895057\\
6.27777777777778034363	2.33333333333333614590\\
6.29629629629629583576	0.44444444444444458631\\
6.33333333333333481363	2.00000000000000000000\\
6.37037037037037112697	1.55555555555555491409\\
6.38888888888888928363	3.66666666666667007135\\
6.40740740740740832848	1.11111111111111093841\\
6.44444444444444197728	0.66666666666666674068\\
6.44444444444444464182	3.33333333333333481363\\
6.48148148148148095515	0.22222222222222229315\\
6.50000000000000177636	3.00000000000000222045\\
6.51851851851851904485	1.77777777777777790114\\
6.55555555555555713454	2.66666666666666918317\\
6.55555555555555713454	1.33333333333333303727\\
6.59259259259259255970	0.88888888888888895057\\
6.61111111111111426908	2.33333333333333481363\\
6.62962962962962976121	0.44444444444444458631\\
6.66666666666666607455	0.00000000000000000000\\
6.66666666666666785090	4.00000000000000177636\\
6.66666666666666873908	2.00000000000000000000\\
6.70370370370370505242	1.55555555555555602432\\
6.72222222222222232091	3.66666666666666918317\\
6.74074074074074225393	1.11111111111111093841\\
6.77777777777777767909	0.66666666666666674068\\
6.77777777777777856727	3.33333333333333392545\\
6.81481481481481399243	0.22222222222222229315\\
6.83333333333333570181	3.00000000000000088818\\
6.85185185185185474666	1.77777777777777790114\\
6.88888888888889017181	1.33333333333333303727\\
6.88888888888889194817	2.66666666666666785090\\
6.92592592592592559697	0.88888888888888895057\\
6.94444444444444464182	4.33333333333333392545\\
6.94444444444444819453	2.33333333333333481363\\
6.96296296296296368666	0.44444444444444441977\\
7.00000000000000000000	4.00000000000000177636\\
7.00000000000000444089	2.00000000000000000000\\
7.03703703703703897787	1.55555555555555602432\\
7.05555555555555535818	3.66666666666666785090\\
7.07407407407407529121	1.11111111111111093841\\
7.11111111111111160454	3.33333333333333303727\\
7.11111111111111160454	0.66666666666666662966\\
7.14814814814814702970	0.22222222222222229315\\
7.16666666666666873908	3.00000000000000088818\\
7.18518518518518867211	1.77777777777777790114\\
7.22222222222222232091	4.66666666666666785090\\
7.22222222222222498544	1.33333333333333303727\\
7.22222222222222587362	2.66666666666666785090\\
7.25925925925926129878	0.88888888888888883955\\
7.27777777777777856727	4.33333333333333481363\\
7.27777777777778123180	2.33333333333333392545\\
7.29629629629629583576	0.44444444444444458631\\
7.33333333333333392545	4.00000000000000000000\\
7.33333333333333658999	2.00000000000000000000\\
7.37037037037037379150	1.55555555555555491409\\
7.38888888888889105999	3.66666666666666785090\\
7.40740740740740744030	0.00000000000000000000\\
7.40740740740740832848	1.11111111111111093841\\
7.44444444444444464182	0.66666666666666674068\\
7.44444444444444641817	3.33333333333333303727\\
7.50000000000000000000	5.00000000000000000000\\
7.50000000000000177636	3.00000000000000088818\\
7.51851851851852259756	1.77777777777777790114\\
7.55555555555555535818	4.66666666666666696273\\
7.55555555555555802272	1.33333333333333303727\\
7.55555555555555891090	2.66666666666666696273\\
7.59259259259259433605	0.88888888888888895057\\
7.61111111111111160454	4.33333333333333303727\\
7.61111111111111515726	2.33333333333333392545\\
7.62962962962962976121	0.44444444444444458631\\
7.66666666666666785090	4.00000000000000000000\\
7.66666666666667140362	2.00000000000000000000\\
7.70370370370370594060	1.55555555555555491409\\
7.72222222222222409727	3.66666666666666696273\\
7.74074074074074225393	1.11111111111111093841\\
7.77777777777777767909	0.66666666666666674068\\
7.77777777777777856727	3.33333333333333303727\\
7.77777777777778034363	5.33333333333333658999\\
7.79449929684323361556	4.94942039448128312529\\
7.83333333333333658999	3.00000000000000000000\\
7.85005485239878986192	4.61608706114795097619\\
7.85185185185185563483	1.77777777777777790114\\
7.88888888888888839546	0.22222222222222229315\\
7.88888888888889105999	2.66666666666666696273\\
7.88888888888889194817	1.33333333333333303727\\
7.90561040795434522011	4.28275372781461616256\\
7.92592592592592737333	0.88888888888888895057\\
7.94444444444444730635	2.33333333333333303727\\
7.96116596350990057829	3.94942039448128312529\\
8.00000000000000355271	2.00000000000000000000\\
8.01672151906545771283	3.61608706114795008801\\
8.03703703703704164241	1.55555555555555602432\\
8.05555555555555713454	5.66666666666666962726\\
8.07227707462101484737	5.28275372781462060345\\
8.07227707462101662372	3.28275372781461616256\\
8.07407407407407440303	1.11111111111111093841\\
8.08899859368646723112	4.89884078896256536240\\
8.11111111111111071637	0.66666666666666674068\\
8.12783263017656842919	2.94942039448128312529\\
8.14455414924202258931	4.56550745562923232512\\
8.14814814814814702970	0.00000000000000000000\\
8.18338818573212734009	2.61608706114795008801\\
8.18518518518518867211	1.77777777777777790114\\
8.20010970479757972385	4.23217412229589839967\\
8.22222222222222320909	1.33333333333333303727\\
8.23894374128768269827	2.28275372781461616256\\
8.25566526035313508203	3.89884078896256491831\\
8.25925925925925952242	0.88888888888888906159\\
8.31122081590869044021	3.56550745562923188103\\
8.33333333333333570181	6.00000000000000266454\\
8.33333333333333747817	2.00000000000000000000\\
8.35005485239878986192	5.61608706114795186437\\
8.36677637146424757475	5.23217412229590106421\\
8.36677637146424757475	3.23217412229589795558\\
8.37037037037037023879	0.44444444444444447528\\
8.37037037037037201515	1.55555555555555602432\\
8.38349789052970351122	4.84826118344384759951\\
8.40740740740740832848	1.11111111111111093841\\
8.42233192701980115658	2.89884078896256491831\\
8.43905344608525886940	4.51492785011051456223\\
8.47788748257536006747	2.56550745562923188103\\
8.49460900164081422758	4.18159451677718063678\\
8.51851851851852082120	1.77777777777777790114\\
8.55016455719637136212	3.84826118344384804359\\
8.55555555555555535818	1.33333333333333303727\\
8.57227707462101662372	2.28275372781461616256\\
8.59259259259259167152	0.88888888888888883955\\
8.60572011275192672031	3.51492785011051500632\\
8.61111111111111249272	6.33333333333333570181\\
8.62783263017657020555	5.94942039448128490164\\
8.62962962962962798485	0.22222222222222229315\\
8.64455414924202436566	5.56550745562923410148\\
8.66127566830748207849	5.18159451677718330131\\
8.66127566830748207849	3.18159451677718108087\\
8.66666666666666962726	2.00000000000000000000\\
8.67799718737293623860	4.79768157792513072479\\
8.70370370370370416424	1.55555555555555491409\\
8.71683122386303921303	2.84826118344384804359\\
8.73355274292849159679	4.46434824459179679934\\
8.74074074074074047758	1.11111111111111093841\\
8.78910829848404873132	4.13101491125846465025\\
8.81122081590869399292	2.56550745562923188103\\
8.84466385403960408951	3.79768157792513116888\\
8.85185185185185119394	0.66666666666666674068\\
8.85185185185185297030	1.77777777777777790114\\
8.88888888888888750728	0.00000000000000000000\\
8.88888888888888750728	1.33333333333333303727\\
8.88888888888888928363	6.66666666666666873908\\
8.90021940959515767133	3.46434824459179679934\\
8.90561040795434522011	6.28275372781461793892\\
8.90561040795434877282	2.28275372781461616256\\
8.92233192701980115658	5.89884078896256713875\\
8.93905344608525886940	5.51492785011051456223\\
8.95577496515071480587	5.13101491125846465025\\
8.95577496515071658223	3.13101491125846420616\\
8.97249648421617074234	4.74710197240641385008\\
9.00000000000000355271	2.00000000000000000000\\
9.02805203977172610053	4.41376863907307903645\\
9.03703703703703808969	1.55555555555555602432\\
9.05016455719637491484	2.84826118344384804359\\
9.07407407407407440303	1.11111111111111093841\\
9.08360759532728145871	4.08043530573974688735\\
9.11111111111111071637	0.44444444444444458631\\
9.13916315088283681689	3.74710197240641385008\\
9.14455414924202436566	2.56550745562923099286\\
9.16666666666666785090	7.00000000000000177636\\
9.18338818573212378737	6.61608706114795097619\\
9.18518518518518511939	1.77777777777777790114\\
9.19471870643839395143	3.41376863907307992463\\
9.20010970479757794749	6.23217412229589928785\\
9.21683122386303566032	5.84826118344384937586\\
9.22222222222222143273	1.33333333333333303727\\
9.23355274292849337314	5.46434824459179857570\\
9.23894374128768092191	2.28275372781461616256\\
9.25027426199394930961	5.08043530573974777553\\
9.26699578105940524608	4.69652236688769608719\\
9.28910829848404873132	3.13101491125846420616\\
9.32255133661495705155	4.36318903355436216174\\
9.33333333333333214910	0.88888888888888883955\\
9.33333333333333570181	2.00000000000000000000\\
9.37037037037037023879	0.22222222222222229315\\
9.37037037037037023879	1.55555555555555602432\\
9.37810689217051596245	4.02985570022102912446\\
9.38349789052970351122	2.84826118344384804359\\
9.43366244772607309699	3.69652236688769608719\\
9.44444444444444464182	7.33333333333333481363\\
9.46116596350990235464	6.94942039448128312529\\
9.47788748257535651476	6.56550745562923321330\\
9.47788748257535829111	2.56550745562923099286\\
9.49460900164081245123	6.18159451677718241314\\
9.51133052070626838770	5.79768157792513072479\\
9.51851851851852082120	1.77777777777777790114\\
9.52805203977172610053	3.41376863907307903645\\
9.52805203977172787688	5.41376863907307992463\\
9.54477355883718203700	5.02985570022102912446\\
9.55555555555555535818	1.33333333333333303727\\
9.56149507790263797347	4.64594276136897832430\\
9.57227707462101307101	2.28275372781461616256\\
9.59259259259259167152	0.66666666666666674068\\
9.61705063345819333165	4.31260942803564528703\\
9.62244163181738443313	3.13101491125846420616\\
9.62962962962962798485	0.00000000000000000000\\
9.66666666666666785090	2.00000000000000000000\\
9.67260618901375046619	3.97927609470231091748\\
9.70370370370370238788	1.55555555555555602432\\
9.71683122386303743667	2.84826118344384804359\\
9.72222222222222143273	7.66666666666666696273\\
9.73894374128768092191	7.28275372781461616256\\
9.75566526035313508203	6.89884078896256536240\\
9.76699578105940524608	3.69652236688769519901\\
9.77238677941858924214	6.51492785011051367405\\
9.78910829848404695497	6.13101491125846287389\\
9.80582981754950289144	5.74710197240641296190\\
9.81122081590869221657	2.56550745562923099286\\
9.81481481481481310425	1.11111111111111093841\\
9.82255133661495882791	5.36318903355436127356\\
9.83927285568041476438	4.97927609470231224975\\
9.85185185185185119394	0.44444444444444458631\\
9.85185185185185119394	1.77777777777777790114\\
9.85599437474587247721	4.59536315585026056141\\
9.86138537310506180233	3.41376863907307992463\\
9.90561040795434522011	2.28275372781461616256\\
9.91154993030142783539	4.26202982251692841231\\
9.95577496515071480587	3.13101491125846287389\\
10.00000000000000000000	2.00000000000000000000\\
10.00000000000000000000	8.00000000000000000000\\
10.00593952234708083893	3.97927609470231180566\\
10.01672151906545948918	7.61608706114794919984\\
10.03344303813091009658	7.23217412229589839967\\
10.03703703703703986605	1.55555555555555602432\\
10.05016455719636958577	6.84826118344384759951\\
10.05016455719636958577	2.84826118344384804359\\
10.06688607626182019317	6.46434824459179679934\\
10.07407407407407085032	0.88888888888888895057\\
10.08360759532727968235	6.08043530573974599918\\
10.10032911439273917154	5.69652236688769608719\\
10.10032911439273917154	3.69652236688769519901\\
10.11111111111111071637	0.22222222222222229315\\
10.11705063345820043708	5.31260942803564439885\\
10.13377215252364926812	4.92869648918359359868\\
10.14455414924202969473	2.56550745562923099286\\
10.15049367158911053366	4.54478355033154368670\\
10.18518518518519044846	1.77777777777777790114\\
10.19471870643839039872	3.41376863907307903645\\
10.21794456797877082010	7.88856817126197817913\\
10.23466608704423030929	7.50465523240992737897\\
10.23894374128767914556	2.28275372781461616256\\
10.24488326363475998448	4.26202982251692841231\\
10.25138760610967914033	7.12074229355787657880\\
10.26810912517514040587	6.73682935470582400228\\
10.27777777777778034363	8.33333333333333214910\\
10.28483064424059989506	6.35291641585377586665\\
10.28910829848405050768	3.13101491125846420616\\
10.29629629629629050669	1.33333333333333303727\\
10.30155216330605050246	5.96900347700172417831\\
10.31827368237150999164	5.58509053814967337814\\
10.33333333333333037274	2.00000000000000000000\\
10.33333333333333037274	0.66666666666666674068\\
10.33499520143696948082	5.20117759929762257798\\
10.33927285568042009345	3.97927609470231091748\\
10.35171672050242008822	4.81726466044557266599\\
10.37037037037037023879	0.00000000000000000000\\
10.38349789052969995851	2.84826118344384804359\\
10.43006104141253942430	4.48425204473914984504\\
10.43366244772606954427	3.69652236688769608719\\
10.43588913595755052199	7.77713634252395724644\\
10.45261065502299935304	7.39322340367190555810\\
10.46933217408846061858	7.00931046481985475793\\
10.47788748257536006747	2.56550745562923099286\\
10.48605369315390944962	6.62539752596780395777\\
10.49572234575654938737	8.22190150459531210458\\
10.50277521221937071516	6.24148458711575315760\\
10.51851851851852082120	1.77777777777777790114\\
10.51949673128483020434	5.85757164826370324562\\
10.52445063345819065148	4.20149831692453457066\\
10.52805203977172965324	3.41376863907307992463\\
10.53621825035028081174	5.47365870941165155728\\
10.55293976941574030093	5.08974577055960342165\\
10.55555555555555002911	8.66666666666666607455\\
10.55555555555555002911	1.11111111111111093841\\
10.57227707462100951830	2.28275372781461616256\\
10.59259259259258989516	0.44444444444444458631\\
10.61884022550385076045	3.91874458910991707583\\
10.62244163181738088042	3.13101491125846420616\\
10.63128409032585075522	4.75673315485317882434\\
10.65383370393631956574	7.66570451378593631375\\
10.66666666666666962726	2.00000000000000000000\\
10.67055522300178083128	7.28179157493388640177\\
10.68727674206722966233	6.89787863608183382524\\
10.70399826113268915151	6.51396569722978302508\\
10.70962841123597009130	4.42372053914675600339\\
10.71322981754950021127	3.63599086129530180145\\
10.71366691373532020748	8.11046967585728850736\\
10.71683122386303921303	2.84826118344384804359\\
10.72071978019813975891	6.13005275837773311309\\
10.73744129926359924809	5.74613981952568231293\\
10.75416281832906051363	5.36222688067363240094\\
10.77350012353432973100	8.55523483792864425368\\
10.77777777777778034363	1.55555555555555491409\\
10.80401800328163020026	4.14096681133213984083\\
10.80761940959516032024	3.35323713348068608298\\
10.81122081590869044021	2.56550745562923099286\\
10.81481481481480955154	0.88888888888888895057\\
10.83250713923916919157	5.02921426496720780364\\
10.83333333333333037274	9.00000000000000000000\\
10.85185185185184941759	0.22222222222222229315\\
10.87177827191509038585	7.55427268504791360471\\
10.88849979098054987503	7.17035974619586369272\\
10.89840759532727965109	3.85821308351752412236\\
10.90200900164080977106	3.07048340566606992041\\
10.90522131004600936421	6.78644680734381289255\\
10.90561040795433989103	2.28275372781461616256\\
10.91085146014929030400	4.69620164926078409451\\
10.92194282911145997161	6.40253386849176031603\\
10.93161148171409990937	7.99903784711926757467\\
10.93866434817691946080	6.01862092963971129223\\
10.95538586724237006820	5.63470799078766138024\\
10.98919578105940075829	4.36318903355436304992\\
10.99144469151310055111	8.44380300919062420917\\
10.99279718737293976005	3.57545935570290795980\\
10.99639859368646988003	2.78772967785145420194\\
11.00000000000000000000	2.00000000000000000000\\
11.03373018815248940427	5.30169537508123855929\\
11.03703703703702920791	1.33333333333333303727\\
11.05127790131209941649	8.88856817126197817913\\
11.07407407407407085032	0.66666666666666674068\\
11.08358537310506086726	4.08043530573974599918\\
11.08718677941858921088	3.29270562788829179723\\
11.08972283989387008774	7.44284085630989267202\\
11.09078818573211933085	2.50497595003683803938\\
11.10644435895932069513	7.05892791745784364821\\
11.11111111111111071637	0.00000000000000000000\\
11.11111111111111071637	9.33333333333333214910\\
11.11207450906261051671	4.96868275937481573834\\
11.12316587802476952618	6.67501497860579195986\\
11.13988739709023079172	6.29110203975374027152\\
11.14955604969287072947	7.88760601838124841834\\
11.15660891615569028090	5.90718910090169035954\\
11.17797496515071031808	3.79768157792512983661\\
11.18157637146424931984	3.00995190007367607876\\
11.18517777777777943982	2.22222222222222187682\\
11.19041882997271919464	4.63567014366839202921\\
11.20938925949186959485	8.33237118045260238830\\
11.23495323706580073519	5.57417648519526842676\\
11.25925925925925952242	1.77777777777777790114\\
11.26876315088284030708	4.30265752796196920826\\
11.26922246929087911838	8.77713634252395813462\\
11.27236455719637042705	3.51492785011051500632\\
11.27596596350990054702	2.72719817225906080438\\
11.29629629629629050669	1.11111111111111093841\\
11.30766740787263913148	7.33140902757187173933\\
11.31329755797592007127	5.24116386948884471764\\
11.32438892693808973888	6.94749608871982005098\\
11.32905567908987976011	9.22190150459531032823\\
11.33333333333333037274	0.44444444444444458631\\
11.34111044600354922807	6.56358314986777013900\\
11.35783196506901049361	6.17967021101571933883\\
11.36315274292848975790	4.01990380014735393388\\
11.36666407407406964580	2.04444444444444384246\\
11.36675414924201987787	3.23217412229589795558\\
11.36750061767163977322	7.77617418964322482111\\
11.37035555555556065599	2.44444444444444508591\\
11.38888888888888928363	9.66666666666666785090\\
11.39164187888603940735	4.90815125378242100851\\
11.42733382747064041496	8.22093935171458056743\\
11.43617628597911917154	5.84665759530929740606\\
11.45754233497414986687	3.73715007233273688314\\
11.46114374128767998684	2.94942039448128312529\\
11.46998619979614986164	4.57513863807599818756\\
11.48716703726964993848	8.66570451378593631375\\
11.51452060688924028398	5.51364497960287280875\\
11.51851851851852082120	1.55555555555555602432\\
11.52561197585140995159	7.21997719883385080664\\
11.54233349491686944077	6.83606425998180178283\\
11.54700024706865946200	9.11046967585728850736\\
11.54833052070626919772	4.24212602236957536661\\
11.55184185185185086198	2.26666666666666705154\\
11.55193192701979931769	3.45439634451812116467\\
11.55553333333332943766	2.66666666666666696273\\
11.55555555555555002911	0.88888888888888883955\\
11.55905501398232004817	6.45215132112974920631\\
11.58544518565041059333	7.66474236090520477660\\
11.59259259259258989516	0.22222222222222229315\\
11.59286492779935073827	5.18063236389644998781\\
11.60683345686766010374	9.55523483792864425368\\
11.62592333333332916823	1.82222222222222196564\\
11.63739933489243938425	6.11913870542332460900\\
11.64272011275192930668	3.95937229455495920405\\
11.64527839544942011685	8.10950752297655874656\\
11.64632151906545942666	3.17164261670350500211\\
11.66666666666666962726	10.00000000000000000000\\
11.67120924870947007435	4.84761974819002716686\\
11.70511160524842075858	8.55427268504791449288\\
11.71574365580254983854	5.78612608971690356441\\
11.73332814814814994975	2.08888888888888901718\\
11.73701962962963030179	2.48888888888888804019\\
11.73710970479758053386	3.67661856674034304149\\
11.74071111111111065384	2.88888888888888883955\\
11.74355654383018077169	7.10854537009582987395\\
11.74955356961958941042	4.51460713248360434591\\
11.76027806289564026088	6.72463243124377907378\\
11.76494481504743028211	8.99903784711926846285\\
11.77777777777778034363	1.33333333333333303727\\
11.79408797671266917462	5.45311347401047985528\\
11.80338975362919029521	7.55331053216718384391\\
11.81481481481480955154	0.66666666666666662966\\
11.82477802484643980563	9.44380300919062420917\\
11.82789789052969986471	4.18159451677718241314\\
11.83149929684324064283	3.39386483892572821119\\
11.83862238380575959695	6.39161981553735536465\\
11.85185185185184941759	0.00000000000000000000\\
11.86322296342818916060	7.99807569423853781387\\
11.87243229762279028705	5.12010085830405703433\\
11.88461123464544044737	9.88856817126197995549\\
11.88518259259259046701	1.60000000000000008882\\
11.91696670471587005125	6.05860719983093165553\\
11.91850592592592938956	2.31111111111111089400\\
11.92219740740740974161	2.71111111111111080518\\
11.92228748257535997368	3.89884078896256403013\\
11.92305617322720046047	8.44284085630989444837\\
11.92588888888889009365	3.11111111111111116045\\
11.94444444444443931275	10.33333333333333037274\\
11.95077661853290074134	4.78708824259763510156\\
11.96150111180896047358	6.99711354135780805308\\
11.98288938302619932585	8.88760601838124664198\\
11.99258740740740947217	1.86666666666666691832\\
11.99531102562598938732	5.72559458412450972276\\
12.01667707462100942450	3.61608706114794919984\\
12.02133432160795933896	7.44187870342916291122\\
12.02912093944302007742	4.45407562689121139243\\
12.03703703703703986605	1.11111111111111093841\\
12.03984543271906915152	6.66410092565138523213\\
12.04272259282521062573	9.33237118045260416466\\
12.07365534653609984161	5.39258196841808512545\\
12.07407407407407085032	0.44444444444444447528\\
12.08116753140697063884	7.88664386550051776936\\
12.09999222222221959555	2.13333333333333419191\\
12.10255580262420949111	9.77713634252395635826\\
12.10368370370371060574	2.53333333333333410309\\
12.10737518518518918142	2.93333333333333312609\\
12.10746526035313941350	4.12106301118478768331\\
12.11106666666666953347	3.33333333333333303727\\
12.11818975362919026395	6.33108830994496241118\\
12.14100074120596950422	8.33140902757187262750\\
12.14444185185184998943	1.37777777777777798995\\
12.15199966744621917769	5.05956935271166408086\\
12.16238901242321013285	10.22190150459531032823\\
12.19653407453930071824	5.99807569423853870205\\
12.20083395100498080410	8.77617418964322659747\\
12.20185485239879064068	3.83830928337017196483\\
12.22222222222221965637	10.66666666666666962726\\
12.23034398835632963198	4.72655673700523859537\\
12.24249119799192087044	7.04641027636888406249\\
12.25184666666667077095	1.64444444444444393127\\
12.26066716080397966948	9.22093935171458234379\\
12.27487839544942005432	5.66506307853211588110\\
12.28517000000000081172	2.35555555555555606873\\
12.28886148148147938741	2.75555555555555597991\\
12.29255296296297039760	3.15555555555555500291\\
12.29624444444445074964	3.55555555555555491409\\
12.29629629629629938847	0.88888888888888883955\\
12.30232440779093039396	7.49117543844023892063\\
12.30868830926645074442	4.39354412129881666260\\
12.32050037060298919300	9.66570451378593631375\\
12.32083551890204020651	6.71339766066246124154\\
12.33333333333333037274	0.22222222222222229315\\
12.35322271635953939040	5.33205046282569306015\\
12.35925148148147911797	1.91111111111111098282\\
12.36215761758992925934	7.93594060051159289060\\
12.38033358040198983474	10.11046967585729028372\\
12.38703263017657008049	4.06053150559239384165\\
12.39917983981215954259	6.38038504495603842059\\
12.40370111111110951185	1.15555555555555500291\\
12.42199082738894055922	8.38070576258294686056\\
12.43156703726964984469	4.99903784711926935103\\
12.44016679020099047648	10.55523483792864070097\\
12.46665629629629989950	2.17777777777777803436\\
12.47034777777778025154	2.57777777777777794554\\
12.47403925925926060359	2.97777777777777696855\\
12.47752416072226999688	6.04737242924961471147\\
12.47773074074073917927	3.37777777777777687973\\
12.48142222222221953132	3.77777777777777812318\\
12.48182403718793942460	8.82547092465430083053\\
12.50000000000000000000	11.00000000000000000000\\
12.50991135817976918077	4.66602523141284741826\\
12.51110592592591963523	1.42222222222222205446\\
12.52348128417489014907	7.09570701137996096008\\
12.54165724698695072448	9.27023608672565657685\\
12.55555555555555002911	0.66666666666666674068\\
12.55586848163238933296	5.71435981354319189052\\
12.58331449397389967260	7.54047217345131581823\\
12.58825567908987963506	4.33301261570642282095\\
12.59259259259258989516	0.00000000000000000000\\
12.60149045678594958986	9.71500124879700877045\\
12.60182560508500948515	6.76269439567353636278\\
12.61851074074074041675	1.68888888888888910600\\
12.63421280254251044539	5.38134719783676818139\\
12.64314770377290031433	7.98523733552267067637\\
12.65183407407407045753	2.39999999999999991118\\
12.65552555555555080957	2.79999999999999982236\\
12.65921703703704004340	3.20000000000000017764\\
12.66132366658495911338	10.15976641086836984584\\
12.66290851851852039545	3.60000000000000008882\\
12.66296037037037081063	0.93333333333333334814\\
12.66660000000000074749	4.00000000000000000000\\
12.68016992599513059758	6.42968177996711531819\\
12.70298091357190983786	8.43000249759402464633\\
12.71255712345261912333	5.04833458213034536044\\
12.72115687638397041326	10.60453157293972026309\\
12.72591555555555054013	1.95555555555555504732\\
12.75851424690523927552	6.09666916426069072088\\
12.76281412337091047959	8.87476765966537861630\\
12.77036518518517915766	1.19999999999999995559\\
12.77777777777778034363	11.33333333333333037274\\
12.79090144436274023576	4.71532196642392342767\\
12.80447137035785942771	7.14500374639103696950\\
12.81481481481480955154	0.44444444444444458631\\
12.82264733316992000312	9.31953282173673258626\\
12.83332037037036954530	2.22222222222222187682\\
12.83685856781536038795	5.76365654855426789993\\
12.83701185185184989734	2.62222222222222178800\\
12.84070333333333024939	3.02222222222222214327\\
12.84439481481481060143	3.42222222222222205446\\
12.84808629629629983526	3.82222222222222196564\\
12.86430458015687072759	7.58976890846239182764\\
12.86924576527285069005	4.38230935071749971854\\
12.87776999999999993918	1.46666666666666700714\\
12.88248054296892064485	9.76429798380808655622\\
12.88281569126798054015	6.81199113068461326037\\
12.91520288872547084225	5.43064393284784507898\\
12.92221962962963033306	0.71111111111111113825\\
12.92413778995586959297	8.03453407053374668578\\
12.93438632857128922637	10.94157544496495049202\\
12.94231375276793016837	10.20906314587944052619\\
12.96116001217809987622	6.47897851497818777489\\
12.98397099975487911649	8.47929923260510065575\\
12.98517481481482072070	1.73333333333333294846\\
12.99354720963559017832	5.09763131714142225803\\
13.01849814814815076147	2.44444444444444508591\\
13.02218962962962933716	2.84444444444444499709\\
13.02588111111110968920	3.24444444444444402009\\
13.02957259259259004125	3.64444444444444393127\\
13.02962444444444045644	0.97777777777777796775\\
13.03950433308821033052	6.14596589927176673029\\
13.04380420955387975823	8.92406439467645462571\\
13.05555555555556068725	11.66666666666666962726\\
13.07189153054570951440	4.76461870143499943708\\
13.07401111111111013940	4.00000000000000000000\\
13.07407407407407085032	0.22222222222222229315\\
13.08546145654083048271	7.19430048140211297891\\
13.09257962962963084408	2.00000000000000000000\\
13.10363741935288928175	9.36882955674780859567\\
13.11784865399832966659	5.81295328356534479752\\
13.13702925925925946160	1.24444444444444402009\\
13.14529466633984000623	7.63906564347346783705\\
13.15554320495525963963	10.54610701790467075512\\
13.16347062915188992349	9.81359471881916434199\\
13.16380577745094981879	6.86128786569568838161\\
13.18147888888888985548	0.48888888888888887285\\
13.19619297490844012088	5.47994066785892108840\\
13.19998444444444984924	2.26666666666666705154\\
13.20367592592593020129	2.66666666666666607455\\
13.20512787613884064797	8.08383080554482091884\\
13.20736740740741055333	3.06666666666666598573\\
13.21105888888888912902	3.46666666666666678509\\
13.21216410634906957000	11.27490877829828974654\\
13.24215009836106027308	6.52827524998926556066\\
13.24443407407406958498	1.51111111111111107164\\
13.25549740740740922718	3.82222222222222196564\\
13.26496108593783951335	8.52859596761617666516\\
13.27453729581855945696	5.14692805215249826745\\
13.27665687638397074011	4.38230935071750060672\\
13.28888370370369997886	0.75555555555555575786\\
13.32049441927117960915	6.19526263428284273971\\
13.32479429573685081323	8.97336112968753241148\\
13.33333333333333037274	0.00000000000000000000\\
13.33333333333333037274	12.00000000000000000000\\
13.35183888888889036650	1.77777777777777790114\\
13.36645154272379976135	7.24359721641318898833\\
13.36877265714258022911	10.88315088992989920769\\
13.37670008133921939475	10.15063859084438924185\\
13.38462750553586033675	9.41812629175888638144\\
13.38516222222222040728	2.48888888888888892836\\
13.38885370370370964110	2.88888888888888883955\\
13.39254518518518999315	3.28888888888888919482\\
13.39628851851852076038	1.02222222222222303145\\
13.39883874018130072159	5.86225001857641991876\\
13.42628475252280040309	7.68836237848454295829\\
13.43698370370369943316	3.64444444444444393127\\
13.44073814814814937790	0.26666666666666660745\\
13.44479586363391021564	6.91058460070676616738\\
13.45924370370370937167	2.04444444444444517472\\
13.47718306109140939952	5.52923740286999709781\\
13.47930264165682068267	4.76461870143499943708\\
13.48142222222221953132	4.00000000000000000000\\
13.48611796232180992661	8.13312754055589870461\\
13.48994188412684991363	11.60824211163162011928\\
13.50369333333333088376	1.28888888888888897277\\
13.52314018454402955172	6.57757198500034334643\\
13.54595117212081945013	8.57789270262725267457\\
13.54814296296295950128	0.53333333333333343695\\
13.56664851851851949505	2.31111111111111089400\\
13.57033999999999984709	2.71111111111111080518\\
13.57403148148148019914	3.11111111111111116045\\
13.58992953352655064236	10.48768246286961947078\\
13.59785695772317914987	9.75517016378411838673\\
13.60148450545415066415	6.24455936929392141366\\
13.60578438191982009187	9.02265786469860842089\\
13.61109814814814988893	1.55555555555555602432\\
13.61111111111111071637	12.33333333333333037274\\
13.61847000000000029729	3.46666666666666678509\\
13.64655043492036057273	11.21648422326324023857\\
13.64744162890677081634	7.29289395142426499774\\
13.65554777777778028280	0.80000000000000004441\\
13.66290851851852039545	3.82222222222222196564\\
13.67982882636425934209	5.91154675358749681635\\
13.68194840692967062523	5.14692805215249826745\\
13.68406798749506947388	4.38230935071749883036\\
13.70727483870576968172	7.73765911349561985588\\
13.71777651851851942411	0.23111111111111129479\\
13.71850296296296001231	1.82222222222222196564\\
13.72578594981687949428	6.95988133571784217679\\
13.75182629629630071122	2.53333333333333410309\\
13.75551777777777928691	2.93333333333333401427\\
13.76295259259259040618	1.06666666666666709595\\
13.76710804850477920525	8.18242427556697293767\\
13.76771966190461959911	11.94157544496495049202\\
13.79995629629629938506	3.28888888888888919482\\
13.80315898571386945548	10.82472633489486035785\\
13.80413027072700060671	6.62686872001141757949\\
13.81108640991051039748	10.09221403580933973387\\
13.81901383410714956312	9.35970173672383687347\\
13.82518133333332954749	0.49777777777777798551\\
13.82590777777778079383	2.08888888888888990536\\
13.82694125830377984698	8.62718943763833046035\\
13.84439481481481060143	3.64444444444444393127\\
13.87035740740740941135	1.33333333333333303727\\
13.88247459163711994279	6.29385610430499742307\\
13.88459417220252056779	5.52923740286999709781\\
13.88671375276793007458	4.76461870143499943708\\
13.88883333333333069959	4.00000000000000000000\\
13.88888888888888928363	12.66666666666666962726\\
13.92432821269813914000	11.54981755659657061130\\
13.92843171508974009498	7.34219068643534189533\\
13.93258614814815032901	0.76444444444444459297\\
13.93331259259258914085	2.35555555555555606873\\
13.93700407407406949289	2.75555555555555597991\\
13.97776222222221953473	1.60000000000000008882\\
13.98144259259258959105	3.11111111111111116045\\
13.98826492488874073672	7.78695584850669586530\\
14.00677603599985054927	7.00917807072891818621\\
14.02431586209783986874	10.42925790783456996280\\
14.02588111111110968920	3.46666666666666678509\\
14.03224328629447015260	9.69674560874906532604\\
14.03999096296296045239	1.03111111111111108940\\
14.04017071049110931824	8.96423330966356246563\\
14.04549743968239994274	12.27490877829828086476\\
14.04809813468775026024	8.23172101057805072344\\
14.07031962962962978736	3.82222222222222196564\\
14.07407407407407085032	0.00000000000000000000\\
14.08093676349164979911	11.15805966822819073059\\
14.08512035690996988535	6.67616545502249536526\\
14.08516703703704031625	1.86666666666666691832\\
14.08723993747537051036	5.91154675358749770453\\
14.08935951804078001715	5.14692805215249826745\\
14.09147909860618952393	4.38230935071749971854\\
14.10221970370369959369	0.46222222222222247856\\
14.11849037037037035702	2.57777777777777794554\\
14.14739577777777945755	1.29777777777777791890\\
14.16292888888889045518	2.93333333333333312609\\
14.16666666666666962726	13.00000000000000000000\\
14.19257185185185043963	2.13333333333333419191\\
14.20210599047591060184	11.88315088992989920769\\
14.20736740740739989519	3.28888888888888786255\\
14.20942180127270937362	7.39148742144641879293\\
14.20962451851852037521	0.72888888888888903050\\
14.23754531428516045821	10.76630177985981084987\\
14.24547273848179962386	10.03378948077430088404\\
14.25180592592593065149	3.64444444444444481945\\
14.25340016267844056586	9.30127718168879269456\\
14.25480059259258958093	1.56444444444444497044\\
14.26132758687507084971	8.56876488260328095237\\
14.26925501107171001536	7.83625258351777276289\\
14.28776612218281982791	7.05847480573999508380\\
14.28988570274822933470	6.29385610430499475854\\
14.29200528331362995971	5.52923740286999709781\\
14.29412486387903946650	4.76461870143499943708\\
14.29624444444444009150	4.00000000000000000000\\
14.29997666666666944479	2.39999999999999991118\\
14.31702933333333049859	0.99555555555555586000\\
14.32327521746018028637	12.60824211163162011928\\
14.34441518518518066116	2.75555555555555597991\\
14.35871454126943014273	11.49139300156151932697\\
14.36220540740741036245	1.83111111111111091176\\
14.38885370370370964110	3.11111111111111116045\\
14.42443414814814950375	1.26222222222222302257\\
14.43329222222222085747	3.46666666666666589691\\
14.44444444444443931275	13.33333333333333037274\\
14.45851725925925990168	0.23111111111111129479\\
14.45870219066912021333	10.37083335279952933661\\
14.46662961486575937897	9.63832105371402292349\\
14.46961022222222048583	2.09777777777777796331\\
14.47455703906240032097	8.90580875462851295765\\
14.47773074074073917927	3.82222222222222196564\\
14.47988376825368916911	12.21648422326324023857\\
14.48248446325903060483	8.17329645554300299182\\
14.48666288888889042141	0.69333333333333346804\\
14.49041188745568042862	7.44078415645749480234\\
14.49253146802107927726	6.67616545502249358890\\
14.49465104858649056041	5.91154675358749592817\\
14.49677062915188940906	5.14692805215249826745\\
14.49889020971730069220	4.38230935071749883036\\
14.51532309206294080184	11.09963511319313944625\\
14.52590148148147974894	2.57777777777777794554\\
14.53183896296295962713	1.52888888888888896389\\
14.57033999999999984709	2.93333333333333401427\\
14.57701503703703949100	2.36444444444444501485\\
14.59406770370370054479	0.96000000000000018652\\
14.60105299523796062999	12.94157544496495049202\\
14.61477851851851994525	3.28888888888888919482\\
14.63649231904721048636	11.82472633489486035785\\
14.63924377777778040866	1.79555555555555601543\\
14.65921703703704004340	3.64444444444444393127\\
14.67193164285644968459	10.70787722482475956554\\
14.67985906705309062659	9.97536492573924959970\\
14.68778649124971913409	9.24285262665374141022\\
14.69517723329392921983	7.05847480573999508380\\
14.69571391544636007609	8.51034032756823322075\\
14.69729681385934050297	6.29385610430499475854\\
14.69941639442475000976	5.52923740286999620963\\
14.70147251851851954996	1.22666666666666701602\\
14.70153597499015063477	4.76461870143499943708\\
14.70364133964299924173	7.77782802848272503127\\
14.70365555555556014156	4.00000000000000000000\\
14.72222222222221965637	13.66666666666666962726\\
14.74664859259259053204	2.06222222222222306698\\
14.75182629629630071122	2.75555555555555597991\\
14.75766154603146951274	12.54981755659657061130\\
14.79310086984071936911	11.43296844652648047713\\
14.79626481481482080937	3.11111111111111204863\\
14.80293985185184979514	2.54222222222222304922\\
14.80887733333332967334	1.49333333333333295734\\
14.81481481481480955154	0.00000000000000000000\\
14.81888142984053935436	7.38991843154315208864\\
14.84070333333333024939	3.46666666666666589691\\
14.84296044444444007127	0.46222222222222247856\\
14.85405340740740953720	2.32888888888888878625\\
14.87110607407407059100	0.92444444444444440201\\
14.87883077301573031548	13.27490877829828086476\\
14.88514185185185034754	3.82222222222222196564\\
14.89308851924042009784	10.31240879776447982863\\
14.89994257913219044553	6.67616545502249536526\\
14.90101594343705038170	9.57989649867897341551\\
14.90206215969759995232	5.91154675358749770453\\
14.90418174026300057733	5.14692805215249826745\\
14.90630132082841008412	4.38230935071749883036\\
14.90894336763368954735	8.84738419959346700239\\
14.91427009682498017185	12.15805966822819073059\\
14.91628214814815045486	1.76000000000000000888\\
14.91687079183033048935	8.11487190050795526020\\
14.94970942063423002821	11.04121055815810059642\\
14.97775111111110923900	2.93333333333333401427\\
14.97851088888888959616	1.19111111111111100946\\
15.00000000000000000000	14.00000000000000000000\\
15.02218962962962933716	3.28888888888888919482\\
15.02364677567880058007	7.00760908082565325827\\
15.02368696296296946002	2.02666666666666683838\\
15.02886466666667075742	2.72000000000000108358\\
15.03211088202787060197	7.72696230356838142939\\
15.03543932380924985637	12.88315088992989920769\\
15.06662814814814943531	3.64444444444444304310\\
15.07087864761849083095	11.76630177985981084987\\
15.07997822222221984134	2.50666666666666682062\\
15.08591570370369971954	1.45777777777777806101\\
15.10470792497044989489	6.29385610430499742307\\
15.10631797142774068732	10.64945266978971005756\\
15.10682750553585051989	5.52923740286999709781\\
15.10894708610126002668	4.76461870143499766073\\
15.11106666666666953347	4.00000000000000000000\\
15.11424539562437985296	9.91694037070420364444\\
15.12217281982101013682	9.18442807161869367860\\
15.13010024401764930246	8.45191577253318726548\\
15.13109177777777958340	2.29333333333333388993\\
15.14735097222541071460	7.33905270662880937493\\
15.15660855079351065910	13.60824211163162011928\\
15.19204787460276051547	12.49139300156151932697\\
15.19332051851852050106	1.72444444444444489051\\
15.19925800000000037926	0.23111111111111121152\\
15.20367592592593020129	3.11111111111111116045\\
15.22740362962962912263	0.69333333333333335702\\
15.22748719841201037184	11.37454389149142031101\\
15.22841212151704937128	6.62529973010815265155\\
15.24534033421518941509	8.06400617559361343467\\
15.24811444444443964130	3.46666666666666678509\\
15.25478948148148994335	2.89777777777777778567\\
15.25554925925925964236	1.15555555555555589109\\
15.29255296296295973946	3.82222222222222196564\\
15.30072533333333062444	1.99111111111111105387\\
15.30590303703704080363	2.68444444444444485498\\
15.30947327080870934424	5.91154675358749681635\\
15.31159285137410996924	5.14692805215249826745\\
15.31321710158701954185	13.21648422326324023857\\
15.31371243193951947603	4.38230935071749883036\\
15.32747484781170044243	10.25398424272943032065\\
15.33540227200833960808	9.52147194364392568389\\
15.34332969620498055008	8.78895964455841571805\\
15.34865642539626939822	12.09963511319313944625\\
15.35211631806365950581	6.95674335591130965639\\
15.35701659259258988754	2.47111111111111192429\\
15.36058042441272952772	7.67609657865403960386\\
15.36295407407408042388	1.42222222222222205446\\
15.38409574920551925459	10.98278600312304931208\\
15.40813014814814962961	2.25777777777777810542\\
15.42960074074074050543	3.28888888888888919482\\
15.43317746735531059699	6.24299037939065470937\\
15.45856978640252066270	8.40105004761884366360\\
15.46982565238054085910	12.82472633489486035785\\
15.47035888888889054726	1.68888888888888910600\\
15.47403925925926060359	3.64444444444444481945\\
15.47582051461026964034	7.28818698171446843759\\
15.48071429629630024749	3.07555555555555493186\\
15.50526497618978005733	11.70787722482475956554\\
15.51423861664697056995	5.52923740286999709781\\
15.51635819721236941859	4.76461870143499766073\\
15.51847777777778070174	4.00000000000000000000\\
15.53182785185184933141	2.86222222222222200116\\
15.54070429999902991369	10.59102811475466054958\\
15.54863172419567085569	9.85851581566915591281\\
15.55555555555555002911	0.00000000000000000000\\
15.55555555555556068725	14.00000000000000000000\\
15.55655914839231002134	9.12600351658364772334\\
15.55688166390192073152	6.57443400519380993785\\
15.57380987660006077533	8.01314045067926983279\\
15.57776370370370955243	1.95555555555555593550\\
15.58294140740741084983	2.64888888888888907047\\
15.58370118518518054884	0.46222222222222242305\\
15.61184681481480929222	0.92444444444444440201\\
15.62643420317404974185	12.43296844652648047713\\
15.63405496296295993375	2.43555555555555480751\\
15.63794281319357004634	5.86068102867315410265\\
15.63999244444445047009	1.38666666666666693608\\
15.65552555555555969136	3.46666666666666678509\\
15.66187352698329959821	11.31611933645637968482\\
15.67179923858983947582	8.73809391964407389253\\
15.68058586044853086605	6.90587763099696871905\\
15.68516851851851967581	2.22222222222222187682\\
15.68904996679759022982	7.62523085373969777834\\
15.69996407407406913137	3.82222222222222196564\\
15.70663911111111055163	3.25333333333333296622\\
15.71216410634906957000	13.60824211163162011928\\
15.71900396248523001930	5.14692805215249826745\\
15.72112354305063064430	4.38230935071749883036\\
15.74739725925926059347	1.65333333333333398762\\
15.75775266666667029369	3.04000000000000003553\\
15.76164700974018018087	6.19212465447631110749\\
15.76186117638298966881	10.19555968769438081267\\
15.76978860057963061081	9.46304738860887795227\\
15.78304275396756040095	12.04121055815808993827\\
15.78703932878737958845	8.35018432270450361443\\
15.80429005699513922423	7.23732125680012483571\\
15.80886622222221937761	2.82666666666666710483\\
15.81848207777681025732	10.92436144808799980410\\
15.84270815903182949569	5.47837167795565527229\\
15.85480207407407959863	1.91999999999999992895\\
15.85997977777777911967	2.61333333333333284187\\
15.86877265714258022911	13.21648422326324023857\\
15.88145037037036999550	3.64444444444444393127\\
15.88502869077717072344	9.07513779166930234510\\
15.88535120628677965726	6.52356828027946811233\\
15.90227941898491970107	7.96227472576492800727\\
15.91109333333332997995	2.39999999999999902300\\
15.92376930832348058686	4.76461870143499943708\\
15.92588888888889009365	4.00000000000000000000\\
15.93256392592592973756	3.43111111111111100058\\
15.93965130476106928370	11.64945266978971005756\\
15.93999874074074085684	0.23111111111111129479\\
15.96220688888888972201	2.18666666666666698049\\
15.96641235557843963022	5.80981530375881138895\\
15.96814437037036960021	0.69333333333333324600\\
15.97509062857031914007	10.53260355971960926524\\
15.98301805276696008207	9.80009126063410818119\\
15.98367748148148059784	3.21777777777777718171\\
15.99629000000000011994	1.15555555555555589109\\
16.00026878097471083606	8.68722819472973029065\\
16.00905540283338979179	6.85501190608262511716\\
16.01751950918245981370	7.57436512882535595281\\
16.02443562962962886331	1.61777777777777798107\\
16.02538120793609977000	12.82472633489486035785\\
16.03479103703703856354	3.00444444444444380693\\
16.04747350487009072140	5.09606232723815466557\\
16.08590459259259120017	2.79111111111110998806\\
16.09011655212503910661	6.14125892956196928196\\
16.09625985555458882459	11.25769478142133017684\\
16.09825814296450019469	9.41218166369453435038\\
16.10737518518519095778	3.82222222222222196564\\
16.11111111111111071637	14.00000000000000000000\\
16.11550887117224917233	8.29931859779016001255\\
16.12853465416174003622	4.38230935071749883036\\
16.13184044444443898669	1.88444444444444392239\\
16.13275959938000170268	7.18645553188578212200\\
16.13701814814815094223	2.57777777777777794554\\
16.15848874074074004170	3.60888888888888814677\\
16.17117770141669907957	5.42750595304131255858\\
16.18198975872961042910	12.43296844652646981899\\
16.18813170370370002615	2.36444444444444412667\\
16.19624750495428955332	10.13713513265934018648\\
16.20960229629629978376	3.39555555555555610425\\
16.21349823316203853096	9.02427206675496407229\\
16.21382074867165101750	6.47270255536512539862\\
16.23074896136979106132	7.91140900085058529356\\
16.23924525925925976821	2.15111111111111119598\\
16.25223885070834128896	4.71375297652065583520\\
16.25286840634809948369	10.86593689305295029612\\
16.26071585185184886768	3.18222222222222184129\\
16.26771966190462137547	13.60824211163162011928\\
16.29488189796330033232	5.75894957884446956342\\
16.29629629629629050669	0.00000000000000000000\\
16.31148759515183144231	9.74922553571976457931\\
16.31182940740740860974	2.96888888888888802242\\
16.32444192592592102642	0.46222222222222247856\\
16.32873832335956976181	8.63636246981538846512\\
16.33330000000000126192	4.00000000000000000000\\
16.33752494521825937568	6.80414618116828329164\\
16.33859830952312108820	12.04121055815808993827\\
16.34598905156731873944	7.52349940391101235093\\
16.35258755555555154615	0.92444444444444440201\\
16.36294296296296124638	2.75555555555555597991\\
16.37594304725494964714	5.04519660232381284004\\
16.38073318518517851317	1.38666666666666604790\\
16.38441355555556100398	3.78666666666666706931\\
16.40887881481480903290	1.84888888888888902606\\
16.40947695714161014280	10.47417900468457041541\\
16.41405651851852098844	2.54222222222222304922\\
16.41858609450990869050	6.09039320464762568008\\
16.42432821269813914000	13.21648422326324023857\\
16.42672768534935912044	9.36131593878019074850\\
16.43552711111111008790	3.57333333333333280635\\
16.44397841355711165079	8.24845287287581641067\\
16.45700419654660962010	4.33144362580315700484\\
16.46122914176486062843	7.13558980697144029648\\
16.46517007407407007236	2.32888888888888878625\\
16.48664066666666982997	3.35999999999999987566\\
16.49520686031663885274	11.64945266978971005756\\
16.49964724380156155803	5.37664022812696984488\\
16.51628362962962981442	2.11555555555555585556\\
16.52471704733914847907	10.08626940774498947917\\
16.53775422222221891388	3.14666666666666694496\\
16.54196777554690100942	8.97340634184061869405\\
16.54229029105650994325	6.42183683045078357310\\
16.55921850375464998706	7.86054327593624257986\\
16.58070839309321087285	4.66288725160631400968\\
16.58093676349164979911	12.82472633489486035785\\
16.58886777777777865595	2.93333333333333401427\\
16.62335144034816991621	5.70808385393012684972\\
16.63995713753669036805	9.69835981080542275379\\
16.63998133333333129258	2.72000000000000019540\\
16.65181541111014951184	11.25769478142133017684\\
16.65720786574443934569	8.58549674490104486324\\
16.66599448760311830142	6.75328045625393968976\\
16.66666666666667140362	14.00000000000000000000\\
16.67445859395218832333	7.47263367899666963723\\
16.68073948148148133441	0.23111111111111129479\\
16.69109488888889103464	2.50666666666666682062\\
16.70441258963981923102	4.99433087740947101452\\
16.70888511111110830143	0.69333333333333357906\\
16.73703074074073882116	1.15555555555555589109\\
16.73754531428516045821	12.43296844652648047713\\
16.74071111111111065384	4.00000000000000000000\\
16.74220844444444011856	2.29333333333333300175\\
16.74705563689477116895	6.03952747973328563091\\
16.75519722773422870432	9.31045021386585069934\\
16.76517637037036934089	1.61777777777777798107\\
16.77244795594198123467	8.19758714796147458514\\
16.78969868414973021231	7.08472408205709758278\\
16.79182466666667039590	3.78666666666666618113\\
16.79332199999999986062	2.08000000000000007105\\
16.80842396190366017095	10.86593689305295029612\\
16.80842396190366017095	10.31038133749738960887\\
16.82327521746017851001	13.60824211163162011928\\
16.82811678618643114191	5.32577450321262801936\\
16.84293822222221947982	3.57333333333333280635\\
16.86441530765771901201	4.33144362580315700484\\
16.87043731793177059330	8.92254061692627686853\\
16.87075983344137952713	6.37097110553644085940\\
16.88768804613951957094	7.80967755102190075434\\
16.89405177777777922188	3.35999999999999898748\\
16.89415386507868177546	12.04121055815808993827\\
16.92366405210119140179	9.92247174055782110713\\
16.94516533333332830580	3.14666666666666694496\\
16.95182098273302884195	5.65721812901578502419\\
16.97988376825368916911	13.21648422326324023857\\
16.98567740812930892957	8.53463101998670481407\\
16.98811950420432026476	4.66288725160631400968\\
16.99446402998798077988	6.70241473133959786423\\
16.99627888888889160057	2.93333333333333401427\\
17.00292813633706145993	7.42176795408232603535\\
17.03703703703703098427	0.00000000000000000000\\
17.03890414229872973806	9.53456214361824727632\\
17.04739244444444068449	2.72000000000000019540\\
17.05076241587218888185	11.64945266978971005756\\
17.06518266666666860942	0.46222222222222247856\\
17.07552517927964075284	5.98866175481894202903\\
17.09332829629628847101	0.92444444444444440201\\
17.09850600000000042655	2.50666666666666682062\\
17.10091749832684016042	8.14672142304713275962\\
17.11182370075092862294	4.99433087740947101452\\
17.11816822653458913805	7.03385835714275575725\\
17.12147392592591899074	1.38666666666666604790\\
17.13649231904719982822	12.82472633489486035785\\
17.14812222222222004575	4.00000000000000000000\\
17.14961955555554951047	2.29333333333333300175\\
17.14961955555554951047	1.84888888888888902606\\
17.15414423249627162704	9.14665254667867344551\\
17.19922937582624911101	6.32010538062209903387\\
17.19923577777777978781	3.78666666666666618113\\
17.20737096666569954095	11.25769478142133017684\\
17.20737096666569954095	10.14658367031021946048\\
17.20737096666569954095	10.70213922586576948959\\
17.21615758852437849669	7.75881182610755892881\\
17.22222222222222143273	14.00000000000000000000\\
17.23552789729754053383	5.32577450321262801936\\
17.25034933333333952987	3.57333333333333280635\\
17.26938432269380996331	8.75874294973910316742\\
17.27182641876882129850	4.33144362580315611666\\
17.29310086984072114547	12.43296844652648047713\\
17.30146288888888861379	3.35999999999999987566\\
17.32261105686324142994	9.75867407337064562967\\
17.32293357237285036376	6.65154900642525603871\\
17.33139767872192038567	7.37090222916798509800\\
17.35257644444444125043	3.14666666666666694496\\
17.35923209384414889200	5.65721812901578591237\\
17.37883077301572853912	13.60824211163162011928\\
17.38462441289134829958	8.37083335279953288932\\
17.39553061531544031482	4.66288725160631400968\\
17.40369000000000099249	2.93333333333333401427\\
17.42148022222221825928	0.23111111111111129479\\
17.43785114706077976621	9.37076447643107357521\\
17.44663776891945872194	6.98299263222841304355\\
17.44962585185184877901	0.69333333333333335702\\
17.44970942063422825186	12.04121055815808993827\\
17.45480355555555007641	2.72000000000000019540\\
17.47777148148147929874	1.15555555555555589109\\
17.48293629039075014475	5.98866175481894202903\\
17.49986450308889018856	7.98292375585995728215\\
17.50591711111110981847	2.50666666666666682062\\
17.50591711111110981847	1.61777777777777798107\\
17.50591711111110981847	2.06222222222222217880\\
17.51923481186204156757	4.99433087740947101452\\
17.53543932380923919823	13.21648422326322958043\\
17.55309123725831099705	8.98285487949150152076\\
17.55553333333332943766	4.00000000000000000000\\
17.60631797142773891096	11.64945266978971005756\\
17.60631797142773891096	9.98278600312304575937\\
17.60631797142773891096	11.09389711423414937030\\
17.60631797142773891096	10.53834155867859934119\\
17.60664048693735139750	6.32010538062209814569\\
17.60664688888888917973	3.78666666666666618113\\
17.61510459328642141941	7.59501415892038256317\\
17.64293900840864992574	5.32577450321262801936\\
17.65776044444444892179	3.57333333333333280635\\
17.66833132745584933332	8.59494528255192946631\\
17.67923752987994134855	4.33144362580315700484\\
17.69204787460276051547	12.82472633489486035785\\
17.70887400000000155842	3.35999999999999987566\\
17.72155806162528079994	9.59487640618347015220\\
17.73034468348395975568	7.20710456198081139689\\
17.73034468348395975568	6.65154900642525603871\\
17.75998755555555064234	3.14666666666666605678\\
17.76664320495525117849	5.65721812901578502419\\
17.77777777777777856727	0.00000000000000000000\\
17.77777777777777856727	14.00000000000000000000\\
17.78357141765339122230	8.20703568561235741186\\
17.80294172642653904859	4.66288725160631312150\\
17.80592340740740908700	0.46222222222222247856\\
17.81110111111111038440	2.93333333333333401427\\
17.83406903703702894859	0.92444444444444451303\\
17.83679815182281913621	9.20696680924389987410\\
17.84865642539627117458	12.43296844652648047713\\
17.86221466666665946832	2.27555555555555599767\\
17.86221466666665946832	1.83111111111111091176\\
17.86221466666667012646	2.72000000000000019540\\
17.86221466666667012646	1.38666666666666693608\\
17.89034740150185953667	5.98866175481894202903\\
17.89881150785092955857	7.81912608867278358105\\
17.92664592297315095948	4.99433087740947101452\\
17.93438632857128922637	13.60824211163162011928\\
17.95203824202035036706	8.81905721230432781965\\
17.96294444444444948772	4.00000000000000000000\\
18.00526497618978893911	12.04121055815808993827\\
18.00526497618978893911	9.81898833593587205826\\
18.00526497618978893911	11.48565500260253990916\\
18.00526497618978893911	10.37454389149142919280\\
18.00526497618978893911	10.93009944704697922191\\
18.01405159804847144756	7.43121649173321063842\\
18.01405159804847144756	6.32010538062209903387\\
18.01405159804847144756	6.87566093617765439205\\
18.01405800000000922978	3.78666666666666618113\\
18.05035011951975931765	5.32577450321262713118\\
18.06517155555555120827	3.57333333333333191817\\
18.06727833221789936147	8.43114761536475398884\\
18.08664864099105074047	4.33144362580315611666\\
18.09099487936481054362	13.21648422326324023857\\
18.11628511111111095033	3.35999999999999987566\\
18.12050506638732016995	9.43107873899629822745\\
18.16222096296295873685	0.23111111111111121152\\
18.16739866666667069239	3.14666666666666694496\\
18.17405431606636057040	5.65721812901578502419\\
18.18251842241543059231	8.04323801842518015803\\
18.19036659259258925658	0.69333333333333335702\\
18.21035283753765909864	4.66288725160631312150\\
18.21851222222221977631	2.93333333333333401427\\
18.21851222222221977631	1.15555555555555589109\\
18.21851222222221977631	2.48888888888888892836\\
18.21851222222221977631	1.60000000000000008882\\
18.21851222222221977631	2.04444444444444517472\\
18.23574515658485850622	9.04316914205672617300\\
18.24760343015831054458	12.82472633489486035785\\
18.29775851261296892858	7.65532842148560810358\\
18.29775851261296892858	5.98866175481894202903\\
18.29775851261296892858	7.09977286593005274540\\
18.29775851261296892858	6.54421731037449738722\\
18.33333333333332859638	14.00000000000000000000\\
18.33405703408426035139	4.99433087740947101452\\
18.35098524678240039520	8.65525954511715411854\\
18.37035555555555887963	4.00000000000000000000\\
18.40421198095182830912	12.43296844652648047713\\
18.40421198095182830912	9.65519066874869658079\\
18.40421198095182830912	11.87741289097091978988\\
18.40421198095182830912	10.21074622430425016262\\
18.40421198095182830912	11.32185733541536087898\\
18.40421198095182830912	10.76630177985981084987\\
18.42146911111111151627	3.78666666666666618113\\
18.45776123063086870957	5.32577450321262801936\\
18.46622533697993873147	8.26734994817757851138\\
18.47258266666666060019	3.57333333333333280635\\
18.48994188412684991363	13.60824211163162011928\\
18.49405975210216013238	4.33144362580315700484\\
18.51851851851851904485	0.00000000000000000000\\
18.51945207114935953996	9.26728107180912274998\\
18.52369622222222034225	3.35999999999999898748\\
18.54666414814814956458	0.46222222222222242305\\
18.57480977777776942617	2.25777777777777810542\\
18.57480977777778008431	3.14666666666666694496\\
18.57480977777778008431	0.92444444444444440201\\
18.57480977777778008431	2.70222222222222319132\\
18.57480977777778008431	1.36888888888888904383\\
18.57480977777778008431	1.81333333333333301951\\
18.58146542717748062046	7.87944035123800734510\\
18.58146542717748062046	5.65721812901578502419\\
18.58146542717748062046	7.32388479568244932238\\
18.58146542717748062046	6.21277368457134127055\\
18.58146542717748062046	6.76832924012689840509\\
18.61776394864876849056	4.66288725160631400968\\
18.63469216134690142894	8.87937147486955424824\\
18.64655043492036057273	13.21648422326322958043\\
18.74146814519536974331	4.99433087740947101452\\
18.74993225154443976521	8.49146187792998041743\\
18.77776666666666116612	4.00000000000000000000\\
18.80315898571387123184	12.82472633489486035785\\
18.80315898571387123184	9.49139300156152287968\\
18.80315898571387123184	12.26917077933929967060\\
18.80315898571387123184	10.04694855711708001422\\
18.80315898571387123184	11.71361522378374075970\\
18.80315898571387123184	10.60250411267263004333\\
18.80315898571387123184	11.15805966822819073059\\
18.82888022222222090818	3.78666666666666706931\\
18.86517234174198165420	8.10355228099040658662\\
18.86517234174198165420	5.32577450321262801936\\
18.86517234174198165420	7.54799672543484856391\\
18.86517234174198165420	5.88133005876818160118\\
18.86517234174198165420	6.99244116987929409390\\
18.86517234174198165420	6.43688561432373873572\\
18.87999377777778065024	3.57333333333333280635\\
18.88888888888888928363	14.00000000000000000000\\
18.90147086321328018244	4.33144362580315611666\\
18.90296170370369921443	0.23111111111111129479\\
18.91839907591140956811	9.10348340462194727252\\
18.93110733333332973416	0.69333333333333346804\\
18.93110733333332973416	1.13777777777777799884\\
18.93110733333332973416	1.58222222222222308474\\
18.93110733333334039230	3.35999999999999987566\\
18.93110733333334039230	2.91555555555555612202\\
18.93110733333334039230	2.47111111111111192429\\
18.93110733333334039230	2.02666666666666683838\\
19.02517505975988143518	4.66288725160631400968\\
19.03363916610895145709	8.71557380768237699442\\
19.04549743968239994274	13.60824211163162011928\\
19.14887925630647913522	6.66099754407613708906\\
19.14887925630648979336	8.32766421074280493997\\
19.14887925630648979336	4.99433087740947101452\\
19.14887925630648979336	7.77210865518724869361\\
19.14887925630648979336	5.54988643296502637270\\
19.14887925630648979336	7.21655309963169333543\\
19.14887925630648979336	6.10544198852058173088\\
19.18517777777778121617	4.00000000000000000000\\
19.20210599047591060184	13.21648422326324023857\\
19.20210599047591060184	9.32759533437434917857\\
19.20210599047591060184	12.66092866770767955131\\
19.20210599047591060184	9.88315088992990453676\\
19.20210599047591060184	12.10537311215212952220\\
19.20210599047591060184	10.43870644548545989494\\
19.20210599047591060184	10.99426200104100992405\\
19.20210599047591060184	11.54981755659657061130\\
19.23629133333333030009	3.78666666666666706931\\
19.25925925925925952242	0.00000000000000000000\\
19.28740488888889004215	3.57333333333333280635\\
19.28740488888889004215	0.46222222222222247856\\
19.28740488888889004215	3.12888888888888905271\\
19.28740488888889004215	0.90666666666666695384\\
19.28740488888889004215	2.68444444444444485498\\
19.28740488888889004215	1.35111111111111203975\\
19.28740488888889004215	1.79555555555555601543\\
19.28740488888889004215	2.24000000000000110134\\
19.30888197432438957435	4.33144362580315700484\\
19.31734608067345959626	8.93968573743477712412\\
19.43258617087099082710	8.55177614049520329331\\
19.43258617087099082710	4.66288725160631400968\\
19.43258617087099082710	7.99622058493964438242\\
19.43258617087099082710	5.21844280716186936786\\
19.43258617087099082710	7.44066502938409080059\\
19.43258617087099082710	5.77399836271742472604\\
19.43258617087099082710	6.32955391827297919605\\
19.43258617087099082710	6.88510947382853544241\\
19.44444444444443931275	14.00000000000000000000\\
19.59258888888889060809	4.00000000000000000000\\
19.60105299523794997185	9.71935322274273083565\\
19.60105299523796062999	13.60824211163162011928\\
19.60105299523796062999	9.16379766718717547747\\
19.60105299523796062999	13.05268655607605943203\\
19.60105299523796062999	10.27490877829828974654\\
19.60105299523796062999	10.83046433385383977566\\
19.60105299523796062999	11.38601988940940046291\\
19.60105299523796062999	11.94157544496495049202\\
19.60105299523796062999	12.49713100052050940292\\
19.64370244444443969201	3.78666666666666706931\\
19.64370244444443969201	3.34222222222222287158\\
19.64370244444443969201	0.67555555555555590885\\
19.64370244444443969201	1.12000000000000010658\\
19.64370244444443969201	1.56444444444444497044\\
19.64370244444443969201	2.45333333333333403203\\
19.64370244444443969201	2.89777777777777778567\\
19.64370244444445035015	0.23111111111111129479\\
19.64370244444445035015	2.00888888888888894613\\
19.71629308543548830812	5.99811029246982307939\\
19.71629308543549896626	8.77588807024760164666\\
19.71629308543549896626	4.33144362580315700484\\
19.71629308543549896626	8.22033251469204451212\\
19.71629308543549896626	4.88699918135871236302\\
19.71629308543549896626	5.44255473691426772120\\
19.71629308543549896626	6.55366584802537843757\\
19.71629308543549896626	7.10922140358093379575\\
19.71629308543549896626	7.66477695913648826576\\
20.00000000000000000000	0.00000000000000000000\\
20.00000000000000000000	4.00000000000000000000\\
20.00000000000000000000	14.00000000000000000000\\
20.00000000000000000000	0.44444444444444458631\\
20.00000000000000000000	0.88888888888888917261\\
20.00000000000000000000	1.33333333333333392545\\
20.00000000000000000000	1.77777777777777790114\\
20.00000000000000000000	2.22222222222222320909\\
20.00000000000000000000	2.66666666666666696273\\
20.00000000000000000000	3.11111111111111204863\\
20.00000000000000000000	3.55555555555555580227\\
20.00000000000000000000	9.00000000000000000000\\
20.00000000000000000000	4.55555555555555535818\\
20.00000000000000000000	5.11111111111111071637\\
20.00000000000000000000	5.66666666666666607455\\
20.00000000000000000000	6.22222222222222143273\\
20.00000000000000000000	6.77777777777777679091\\
20.00000000000000000000	7.33333333333333214910\\
20.00000000000000000000	7.88888888888888839546\\
20.00000000000000000000	8.44444444444444286546\\
20.00000000000000000000	9.55555555555555535818\\
20.00000000000000000000	10.11111111111111071637\\
20.00000000000000000000	10.66666666666666962726\\
20.00000000000000000000	11.22222222222221965637\\
20.00000000000000000000	11.77777777777778034363\\
20.00000000000000000000	12.33333333333333037274\\
20.00000000000000000000	12.88888888888888928363\\
20.00000000000000000000	13.44444444444443931275\\
};
\end{axis}
\end{tikzpicture}%


==> Rates/E_case.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={\Large{$\ell$}}, xtick distance={1},ytick distance= 2,ylabel near ticks, yticklabel pos=right,ylabel={\Large{$\log_2(\mathbb{E}[|\;\cdot\;|])$}},ymax=-2,ymin=-16,every axis plot/.append style={thick}]

 % %%%%%%%%%%%%%%%%%%%%%%%%%%%NON NESTED NESTED

    \addplot[mark={*}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -4.143836830438651  \\
            1.0  -4.0252823650425364  \\
            2.0  -4.015773686809124  \\
            3.0  -4.007126425496015  \\
            4.0  -4.005303933797117  \\
            5.0  -4.003848862211676  \\
            6.0  -4.005083431150913  \\
        }
        ;
    \addplot[mark={*}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -7.687146918966495  \\
            2.0  -11.342501342199641  \\
            3.0  -11.373323944844122  \\
            4.0  -13.808384002387662  \\
            5.0  -14.052851496600036  \\
            6.0  -14.317910283554962  \\ 
        }
        ;
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%GLOBAL NESTED
 
     \addplot[mark={triangle}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -4.1433205142886225  \\
            1.0  -4.024873512945656  \\
            2.0  -4.0153577565259235  \\
            3.0  -4.005553295167795  \\
            4.0  -4.005916213941658  \\
            5.0  -4.002904388907319  \\
            6.0  -4.002476218604351  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ p-ref.} case 2
    \addplot[mark={triangle}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -7.690917759106475  \\
            2.0  -11.27121342777582  \\
            3.0  -11.325872724321625  \\
            4.0  -14.460750383565395  \\
            5.0  -13.941203552388474  \\
            6.0  -14.200754761274611  \\
        }
        ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%LOCAL NESTED
 
 
 
      \addplot[mark={square}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -4.143447370770882  \\
            1.0  -4.024890297808175  \\
            2.0  -4.015817929497369  \\
            3.0  -4.007219658160821  \\
            4.0  -4.0046905190602375  \\
            5.0  -4.0031444567042485  \\
            6.0  -4.003979901304971  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ p-ref.} case 3
    \addplot[mark={square}, mark size={2.pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -7.691197205272571  \\
            2.0  -11.296489785917093  \\
            3.0  -11.30205883608011  \\
            4.0  -14.39747052218408  \\
            5.0  -13.943785021094879  \\
            6.0  -14.319588126012516  \\
        }
        ;
 %   \addlegendentry {$\Delta Q_{\ell}$ p-ref.} case 3
 
 
 
 

 
 

 %   \addlegendentry {$\Delta Q_{\ell}$ h-ref.}
%  \node[black] at (axis cs:0.3,-10){\large{$\alpha_{\text{p-ref.}}$=3.49}};
%\node[black] at (axis cs:0.3,-12){\large{$\alpha_{\text{h-ref.}}$=0.55}};
\end{axis}
\node at (3.5,6.) {\large\scalebox{1.5}{------Expected Value------}};

\end{tikzpicture}
%\end{document}


==> Rates/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=3},
    every axis plot/.append style={thick}
    ]
    
    \addlegendimage{white}
    \addlegendentry{NNA:};    
    
    \addlegendimage{color={rgb,255:red,255;green,89;blue,77},mark=*,mark size={3.5pt}}
    \addlegendentry{$P_{\ell}$};
     
    
     \addlegendimage{color={rgb,255:red,255;green,89;blue,77},mark=*,dotted,mark options = {solid},mark size={3.5pt}}
    \addlegendentry{$\Delta P_{\ell}$};
    
    
    
        \addlegendimage{white}
    \addlegendentry{GNA:};   
    
        \addlegendimage{color={rgb,255:red,255;green,122;blue,40},mark=triangle,mark size={3.5pt}}
    \addlegendentry{$P_{\ell}$};
    
     \addlegendimage{color={rgb,255:red,255;green,122;blue,40},mark=triangle,dotted,mark options = {solid},mark size={3.5pt}}
    \addlegendentry{$\Delta P_{\ell}$};
    
    
        \addlegendimage{white}
    \addlegendentry{LNA:};   
    
        \addlegendimage{color={rgb,255:red,0;green,179;blue,89},mark=square,mark size={3.5pt}}
    \addlegendentry{$P_{\ell}$};
    
     \addlegendimage{color={rgb,255:red,0;green,179;blue,89},mark=square,dotted,mark options = {solid},mark size={3.5pt}}
    \addlegendentry{$\Delta P_{\ell}$};
    

    
    \end{axis}
\end{tikzpicture}


==> Rates/V_case.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.03,0.03)}, anchor=south west, fill=none, legend cell align=left}}, xlabel={\Large{$\ell$}}, xtick distance={1},ytick distance= 2, ylabel={\Large{$\log_2(\mathbb{V}[\;\cdot\;])$}}.,ymin=-28,ymax=-16,every axis plot/.append style={thick}]
%%%%%%%%%%%%%%%%%%NON NESTED

    \addplot[mark={*}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -17.4551382175643  \\
            1.0  -17.81018055275014  \\
            2.0  -17.714007680499606  \\
            3.0  -17.892296523226335  \\
            4.0  -17.6878282641108  \\
            5.0  -17.55792014215476  \\
            6.0  -17.99243866133046  \\
        }
        ;
    \addplot[mark={*}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -19.25527310189207  \\
            2.0  -18.91262033120912  \\
            3.0  -18.538729741257374  \\
            4.0  -20.51317310958232  \\
            5.0  -18.604116634969788  \\
            6.0  -19.982662659786623  \\
        }
        ;
        
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%GLOBAL NESTED       
       
         \addplot[mark={triangle}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -17.402330095311942  \\
            1.0  -17.840319493244216  \\
            2.0  -17.516381295559977  \\
            3.0  -17.560703637451784  \\
            4.0  -17.60298358105093  \\
            5.0  -17.663441689385877  \\
            6.0  -17.801051924588496  \\
        }
        ;
    \addplot[mark={triangle}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -22.338020975344286  \\
            2.0  -22.013275397995756  \\
            3.0  -24.55533344949291  \\
            4.0  -23.060871812212003  \\
            5.0  -24.948148012943097  \\
            6.0  -26.502838312898042  \\
        }
        ;
        
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%LOCAL NESTED       
       
    
    
    
            \addplot[mark={square}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            0.0  -17.402892793981508  \\
            1.0  -17.710524991006  \\
            2.0  -17.72818276883746  \\
            3.0  -17.72122638482835  \\
            4.0  -17.832291016516717  \\
            5.0  -17.585490254692225  \\
            6.0  -17.306383930122987  \\
        }
        ;
 %   \addlegendentry {$Q_{\ell}$ p-ref.} case 3
    \addplot[mark={square}, mark size={2pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89}, style={dotted},line width={1.5pt}]
        table[row sep={\\}]
        {
            \\
            1.0  -22.45271510422142  \\
            2.0  -23.879949224124154  \\
            3.0  -25.842189425495054  \\
            4.0  -24.86228238846473  \\
            5.0  -25.892868584294334  \\
            6.0  -27.22779347060168  \\
        }
        ; 
    
    
%\node[black] at (axis cs:0.3,-30){\large{$\beta_{\text{p-ref.}}$=3.50}};
%\node[black] at (axis cs:0.3,-35){\large{$\beta_{\text{h-ref.}}$=3.90}};
 %   \addlegendentry {$\Delta Q_{\ell}$ h-ref.}
\end{axis}
\node at (3.5,6.) {\large\scalebox{1.5}{---------Variance---------}};
\end{tikzpicture}
%\end{document}


==> Runtime/BKP/General_Legend.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
    \addlegendimage{red,mark=*}
    \addlegendentry{MLMC p-ref.};
    
     \addlegendimage{red,mark=*,mark options = {solid,fill=white}}
    \addlegendentry{MLMC h-ref.};
    
    \addlegendimage{blue,mark options = {solid}, mark=*}
    \addlegendentry{MLQMC p-ref.};
    
    \addlegendimage{blue,mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MLQMC h-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid}, mark=*}
    \addlegendentry{MC p-ref.};
    
    \addlegendimage{color={rgb:red,48;green,98;yellow,0},mark options = {solid,fill=white}, mark=*}
    \addlegendentry{MC h-ref.};    
    
    \end{axis}
\end{tikzpicture}


==> Runtime/BKP/run_time_measured_Het_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.2,xmax=10^-3, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  32.62233059  \\
            0.0006525845768000002  33.811272069999994  \\
            0.0005019881360000002  35.22646441399999  \\
            0.0003861447200000001  37.11579716899999  \\
            0.0002970344000000001  41.168094301999986  \\
            0.00022848800000000005  49.938617892999986  \\
            0.00017576  64.15958372999998  \\
            0.00013520000000000003  83.67748154999998  \\
            0.00010400000000000001  112.58023501099998  \\
            8.0e-5  160.35249685699998  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  22.308718774  \\
            0.0006525845768000002  26.822226421  \\
            0.0005019881360000002  39.451201053  \\
            0.0003861447200000001  48.078396973  \\
            0.0002970344000000001  67.750184264  \\
            0.00022848800000000005  92.870323282  \\
            0.00017576  129.035952847  \\
            0.00013520000000000003  172.006368568  \\
            0.00010400000000000001  246.52943930700002  \\
            8.0e-5  353.08091575500004  \\
        }
        ;
   %     \addlegendentry{MLMC h-refinement}
%                \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  9.501703674  \\
            0.0006525845768000002  10.010829113  \\
            0.0005019881360000002  10.407704787  \\
            0.0003861447200000001  12.921890943000001  \\
            0.0002970344000000001  14.4152739  \\
            0.00022848800000000005  17.706819973  \\
            0.00017576  20.874984443000002  \\
            0.00013520000000000003  24.758521542000004  \\
            0.00010400000000000001  33.400614272000006  \\
            8.0e-5  35.88684926100001  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  23.360015503  \\
            0.0006525845768000002  24.776533499  \\
            0.0005019881360000002  25.937952268  \\
            0.0003861447200000001  31.756310166  \\
            0.0002970344000000001  31.76174889  \\
            0.00022848800000000005  41.648694860999996  \\
            0.00017576  74.550929605  \\
            0.00013520000000000003  98.15171935999999  \\
            0.00010400000000000001  111.57628169699998  \\
            8.0e-5  189.622184504  \\
        }
        ;
  %       \addlegendentry{MLQMC h-refinement}
%                  \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  30.294144944  \\
            0.0006525845768000002  36.907250109  \\
            0.0005019881360000002  41.231451968  \\
            0.0003861447200000001  50.071711129  \\
            0.0002970344000000001  62.283230706  \\
            0.00022848800000000005  88.90035563699999  \\
            0.00017576  130.535527213  \\
            0.00013520000000000003  205.16132685999997  \\
            0.00010400000000000001  325.801628563  \\
            8.0e-5  518.979345144  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  50.19774157  \\
            0.0006525845768000002  72.437433897  \\
            0.0005019881360000002  111.676410883  \\
            0.0003861447200000001  176.99358307400001  \\
            0.0002970344000000001  279.389012662  \\
            0.00022848800000000005  451.83069539900004  \\
            0.00017576  717.982841783  \\
            0.00013520000000000003  1225.7681501920001  \\
            0.00010400000000000001  2124.084429637  \\
            8.0e-5  3712.794131312  \\
        }
        ;
      %   \addlegendentry{MC h-refinement}
    %     \addlegendentry{MC}


   \littletriangle{0.15}{0.1}{0.38}{2};
    \littletriangle{0.15}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Heterogeneous cases---------};

\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Het_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2468.171075039  \\
            2.0393268025000007e-5  3474.997050773  \\
            1.5687129250000006e-5  4546.979521533  \\
            1.2067022500000003e-5  5574.052782629  \\
            9.282325000000003e-6  7061.708707953  \\
            7.140250000000002e-6  9159.814649564  \\
            5.4925e-6  11622.122450318999  \\
            4.225000000000001e-6  16075.355716476999  \\
            3.2500000000000002e-6  21432.801040808998  \\
            2.5e-6  30666.775947962  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6947.156881139  \\
            2.0393268025000007e-5  7054.744941458  \\
            1.5687129250000006e-5  11333.878882742  \\
            1.2067022500000003e-5  11539.091617012999  \\
            9.282325000000003e-6  16647.075742087  \\
            7.140250000000002e-6  21555.283635924  \\
            5.4925e-6  28661.340946827  \\
            4.225000000000001e-6  37433.917901126  \\
            3.2500000000000002e-6  47623.086639069  \\
            2.5e-6  70039.25770138399  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1721.714564519  \\
            2.0393268025000007e-5  1774.8758556340001  \\
            1.5687129250000006e-5  1774.8828537440002  \\
            1.2067022500000003e-5  1887.1269893540002  \\
            9.282325000000003e-6  1942.6437934820003  \\
            7.140250000000002e-6  2242.0538322780003  \\
            5.4925e-6  2813.753713544  \\
            4.225000000000001e-6  3576.6599857250003  \\
            3.2500000000000002e-6  4487.19511055  \\
            2.5e-6  5534.852567791  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  6739.798515872  \\
            2.0393268025000007e-5  6739.80514581  \\
            1.5687129250000006e-5  6872.78342488  \\
            1.2067022500000003e-5  6916.1945967579995  \\
            9.282325000000003e-6  7113.164792803999  \\
            7.140250000000002e-6  7502.960319489  \\
            5.4925e-6  7956.37446804  \\
            4.225000000000001e-6  8872.369791083  \\
            3.2500000000000002e-6  11923.374043865999  \\
            2.5e-6  12990.459557795999  \\
        }
        ;
%         \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1210.778605844  \\
            2.0393268025000004e-5  1210.7792045469998  \\
            1.5687129250000003e-5  1816.7900774549998  \\
            1.2067022500000003e-5  2964.9727783219996  \\
            9.282325000000001e-6  5326.888134027  \\
            7.140250000000001e-6  8358.069108357  \\
            5.4925e-6  13733.332339828  \\
            4.225e-6  23708.885815717003  \\
        }
        ;
%         \addlegendentry{MC p-ref}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500006e-5  9134.056101813  \\
            2.0393268025000004e-5  9134.056500873  \\
            1.5687129250000003e-5  13905.391338717  \\
            1.2067022500000001e-5  22861.965287123  \\
            9.282325000000001e-6  36925.281963841  \\
            7.140250000000001e-6  65153.201246959  \\
            5.4925e-6  104519.58169390599  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.75}{2};
    \littletriangle{0.2}{0.1}{0.2}{1};
\end{axis}
\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastic.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^0.8,ymax=10^4.6,xmin=10^-4.2,xmax=10^-3, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  32.923317402  \\
            0.0006525845768000002  34.769018275  \\
            0.0005019881360000002  38.22121371  \\
            0.0003861447200000001  44.58261214  \\
            0.0002970344000000001  55.686089146  \\
            0.00022848800000000005  72.603495427  \\
            0.00017576  99.188000742  \\
            0.00013520000000000003  145.476152287  \\
            0.00010400000000000001  226.09634539  \\
            8.0e-5  355.821043556  \\
        }
        ;
%        \addlegendentry{MLMC p-refinement}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  18.032874129  \\
            0.0006525845768000002  20.3348463  \\
            0.0005019881360000002  23.507347652  \\
            0.0003861447200000001  28.229247281  \\
            0.0002970344000000001  37.138262452999996  \\
            0.00022848800000000005  50.489117095999994  \\
            0.00017576  74.83888804899999  \\
            0.00013520000000000003  118.04784382399998  \\
            0.00010400000000000001  194.816999996  \\
            8.0e-5  320.226266704  \\
        }
        ;
    %    \addlegendentry{MLMC h-refinement}
    %            \addlegendentry{MLMC}

        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  7.197739065  \\
            0.0006525845768000002  7.203007999  \\
            0.0005019881360000002  8.22024584  \\
            0.0003861447200000001  8.226118813000001  \\
            0.0002970344000000001  11.148355265000001  \\
            0.00022848800000000005  14.117447599000002  \\
            0.00017576  14.688390688000002  \\
            0.00013520000000000003  14.694947606000001  \\
            0.00010400000000000001  27.858299754  \\
            8.0e-5  41.34510658  \\
        }
        ;
%         \addlegendentry{MLQMC p-refinement}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  22.827885612  \\
            0.0006525845768000002  23.228488609  \\
            0.0005019881360000002  24.036868419999998  \\
            0.0003861447200000001  24.513396335999996  \\
            0.0002970344000000001  24.520072192999997  \\
            0.00022848800000000005  26.447784776999995  \\
            0.00017576  27.304622864999995  \\
            0.00013520000000000003  42.521073494999996  \\
            0.00010400000000000001  42.528324266999995  \\
            8.0e-5  60.601529193999994  \\
        }
        ;
    %     \addlegendentry{MLQMC h-refinement}
      %            \addlegendentry{MLQMC}

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
           0.0008483599498400003  63.203913663  \\
            0.0006525845768000002  76.35168154  \\
            0.0005019881360000002  104.830666568  \\
            0.0003861447200000001  156.690762882  \\
            0.0002970344000000001  240.637519999  \\
            0.00022848800000000005  369.686624405  \\
            0.00017576  616.126048979  \\
            0.00013520000000000003  1076.300655258  \\
            0.00010400000000000001  1780.146481285  \\
            8.0e-5  2974.90027515  \\
        }
        ;
%         \addlegendentry{MC p-refinement}
         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            0.0008483599498400003  314.954806205  \\
            0.0006525845768000002  394.45251130500003  \\
            0.0005019881360000002  633.352219277  \\
            0.0003861447200000001  1159.654133841  \\
            0.0002970344000000001  1999.176275918  \\
            0.00022848800000000005  3642.2592344490004  \\
            0.00017576  6009.034788020001  \\
            0.00013520000000000003  10020.944911706001  \\
            0.00010400000000000001  16567.919279647  \\
            8.0e-5  28372.251116370004  \\
        }
        ;
   %      \addlegendentry{MC h-refinement}

     %    \addlegendentry{MC}

    \littletriangle{0.18}{0.1}{0.38}{2};
    \littletriangle{0.18}{0.1}{0.12}{1};
\end{axis}
\node at (3.5,6.5) {\large---------Homogeneous cases---------};
\node at (-2,3) {\rotatebox{90}{\large------Elastic cases------}};
\end{tikzpicture}
%\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastic_standalone.tex <==
\RequirePackage{luatex85}
\documentclass[tikz]{standalone}
% Default preamble
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{polar}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{dateplot}
% Custom preamble from global variable:
\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^2.5,ymax=10^6, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={measured rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize}]

    \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
             2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Heterogeneous}
        
                    \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1534.469367705  \\
            2.0393268025000007e-5  1603.124726926  \\
            1.5687129250000006e-5  1713.258754653  \\
            1.2067022500000003e-5  1897.908128014  \\
            9.282325000000003e-6  2120.7777256530003  \\
            7.140250000000002e-6  3187.4454612450004  \\
            5.4925e-6  4808.355019791001  \\
            4.225000000000001e-6  6526.039249367001  \\
            3.2500000000000002e-6  10082.827362213  \\
            2.5e-6  14784.245432914  \\
        }
        ;
        \addlegendentry{MLMC Hom tbd}
        
        \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Heterogeneous}
         
                 \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  2150.343186987  \\
            2.0393268025000007e-5  2150.349663809  \\
            1.5687129250000006e-5  2187.007593844  \\
            1.2067022500000003e-5  2223.052152824  \\
            9.282325000000003e-6  2261.375380249  \\
            7.140250000000002e-6  2337.838359421  \\
            5.4925e-6  2410.534454814  \\
            4.225000000000001e-6  2478.371388326  \\
            3.2500000000000002e-6  2855.3695035180003  \\
            2.5e-6  3408.3877221220005  \\
        }
        ;
         \addlegendentry{MLQMC Hom tbd}
         
          \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Heterogeneous}
         

        

         
          \addplot[mark={+}, mark size={1pt}, line cap={round}, mark options={solid}, color={green}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  542 \\
            2.0393268025000007e-5  813  \\
            1.5687129250000006e-5  1084  \\
            1.2067022500000003e-5  1897  \\
            9.282325000000003e-6  3252  \\
            7.140250000000002e-6  5240  \\
            5.4925e-6  10027  \\
            4.225000000000001e-6  14905  \\
            3.2500000000000002e-6  27200 \\
            2.5e-6  43631  \\
        }
        ;
         \addlegendentry{MC Hom tbd}


    \littletriangle{0.2}{0.1}{0.55}{2};
    \littletriangle{0.2}{0.1}{0.35}{1};
\end{axis}
\end{tikzpicture}
\end{document}


==> Runtime/BKP/run_time_measured_Hom_Elastoplast.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=10^5.1, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={rmse $\varepsilon$}, ylabel={total run time},legend style={font=\scriptsize},every axis plot/.append style={thick}]

    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1943.631877268  \\
            2.0393268025000007e-5  2169.31571652  \\
            1.5687129250000006e-5  3128.259755313  \\
            1.2067022500000003e-5  4324.482956985  \\
            9.282325000000003e-6  6047.207132671  \\
            7.140250000000002e-6  8934.321417713  \\
            5.4925e-6  13103.70101797  \\
            4.225000000000001e-6  18774.564828884  \\
            3.2500000000000002e-6  26684.531535724  \\
            2.5e-6  41036.208305942  \\
        }
        ;
%        \addlegendentry{MLMC p-ref}
        
                    \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={red}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7334.74122278  \\
            2.0393268025000007e-5  7474.588877085  \\
            1.5687129250000006e-5  7739.693737068  \\
            1.2067022500000003e-5  8081.740949156  \\
            9.282325000000003e-6  8648.46252427  \\
            7.140250000000002e-6  9455.155019479  \\
            5.4925e-6  11365.067162897  \\
            4.225000000000001e-6  18967.417960145  \\
            3.2500000000000002e-6  23300.715955608  \\
            2.5e-6  34879.071192204  \\
        }
        ;
%        \addlegendentry{MLMC h-ref}
        
        \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  1335.167383777  \\
            2.0393268025000007e-5  1335.172880332  \\
            1.5687129250000006e-5  1371.478678357  \\
            1.2067022500000003e-5  1371.485115278  \\
            9.282325000000003e-6  1544.585986409  \\
            7.140250000000002e-6  2024.414110664  \\
            5.4925e-6  2918.725456226  \\
            4.225000000000001e-6  5363.440396631  \\
            3.2500000000000002e-6  6452.106674758  \\
            2.5e-6  14219.104188671  \\
        }
        ;
%         \addlegendentry{MLQMC p-ref}
         
                 \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={blue}]
        table[row sep={\\}]
        {
            \\
            2.651124843250001e-5  7262.610505348  \\
            2.0393268025000007e-5  7299.965104717  \\
            1.5687129250000006e-5  7376.980824528  \\
            1.2067022500000003e-5  7442.946811694  \\
            9.282325000000003e-6  7509.0222330139995  \\
            7.140250000000002e-6  7651.506017086999  \\
            5.4925e-6  7855.527498924999  \\
            4.225000000000001e-6  8498.957997497  \\
            3.2500000000000002e-6  9582.383691111001  \\
            2.5e-6  10493.335854293002  \\
        }
        ;
%        \addlegendentry{MLQMC h-ref}
         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            \\
            2.6511248432500003e-5  2113.977968086  \\
            2.0393268025000004e-5  4285.15635275  \\
            1.568712925e-5  6424.318940502  \\
            1.2067022500000001e-5  10101.977542473  \\
            9.282325000000001e-6  17431.3633331  \\
            7.14025e-6  28402.381391176998  \\
        }
        ;
%         \addlegendentry{MC p-ref}
%         

        

         
          \addplot[mark={*}, mark size={1.5pt}, line cap={round}, mark options={solid,fill=white}, color={rgb:red,48;green,98;yellow,0}]
        table[row sep={\\}]
        {
            2.6511248432500003e-5  20218.080351813  \\
            2.0393268025e-5  40953.239021055  \\
            1.568712925e-5  67602.96021550099  \\
        }
        ;
%         \addlegendentry{MC h-ref}


    \littletriangle{0.2}{0.1}{0.6}{2};
    \littletriangle{0.2}{0.1}{0.3}{1};
\end{axis}
\node at (-2,3) {\rotatebox{90}{\large------Elastoplastic cases------}};

\end{tikzpicture}
%\end{document}


==> Runtime/General_Legend_case2.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=-1},
    every axis plot/.append style={thick}
    ]
%    \addlegendimage{red,mark=*}
%    \addlegendentry{p-MLMC};
    

    
    \addlegendimage{color={rgb,255:red,255;green,89;blue,77},mark options = {solid}, mark=*, mark options={solid,fill = white}}
    \addlegendentry{NNA};
    
        \addlegendimage{color={rgb,255:red,255;green,122;blue,40},mark options = {solid}, mark=triangle, mark options={solid,fill = white}}
    \addlegendentry{GNA};
    
    \addlegendimage{color={rgb,255:red,0;green,179;blue,89},mark options = {solid}, mark=square, mark options={solid,fill = white}}
    \addlegendentry{LNA};    
    

    

    
    \end{axis}
\end{tikzpicture}


==> Runtime/run_time_case_MEAN.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.03,0.03)}, anchor=south west,ymin=10^3,ymax=500000,xmin=10^-6,xmax=0.2*10^-2, fill=none, legend cell align=left}}, xmode={log}, ymode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={\Large RMSE $\varepsilon$ [/]}, ylabel={\Large Total Runtime [sec] },legend style={font=\scriptsize},every axis plot/.append style={thick}]


        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%NON NESTED

        
        \addplot[mark={*}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     1472.52658631833\\
0.000775146640133120	1988.63334703067\\
0.000596266646256247	3062.42681811133\\
0.000458666650966343	4239.52269826633\\
0.000352820500743341	5488.97277599167\\
0.000271400385187185	7614.28084728700\\
0.000208769527067066	10705.1277329600\\
0.000160591943897743	13239.4840387380\\
0.000123532264536725	15702.0128507217\\
9.50248188744041e-05	32685.9655470820\\
7.30960145187723e-05	44809.9665449900\\
5.62277034759787e-05	84916.4684040107\\
4.32520795969067e-05	126131.459757056\\
3.32708304591590e-05	155737.795082234\\
2.55929465070454e-05	173736.018746053\\
        }
        ;
        
        
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     1519.38198178100\\
0.00100769063217306	     1392.58978855500\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     2234.06568908000\\
0.000775146640133120	 1499.11616509800 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    3559.53821517500 \\
0.000596266646256247	2229.68593241800  \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,255;green,89;blue,77},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     3798.38305839200\\
0.000458666650966343	     4476.30346998900\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    6488.85900845800 \\
0.000352820500743341	4666.87521623000  \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185    8377.21003302900 \\
0.000271400385187185	6998.41890013000  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    11933.0271810490 \\
0.000208769527067066	9662.33870951900  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    14924.8656806580 \\
0.000160591943897743	11170.3704537610  \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    18771.8215521680 \\
0.000123532264536725	12445.1916982790  \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05     49041.5695057940\\
9.50248188744041e-05	  17253.5125740520\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    49041.5918981840 \\
7.30960145187723e-05	39543.7863412710  \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    102120.800004513 \\
5.62277034759787e-05	54560.0577074720  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05    138161.321560974 \\
4.32520795969067e-05	113784.718084620  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    168024.942015366 \\
3.32708304591590e-05	140545.192707327  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    179198.124802399 \\
2.55929465070454e-05	164150.220741375  \\
        }
        ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%GLOBAL NESTED

        \addplot[mark={triangle}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	1402.66458410800      \\
0.000775146640133120	1439.72373545200  \\ 
0.000596266646256247	1544.50361164600\\
0.000458666650966343	1659.90642894233\\
0.000352820500743341	1884.09480680933\\
0.000271400385187185	2087.48294346033\\
0.000208769527067066	2913.45155976400\\
0.000160591943897743	4026.51798188900\\
0.000123532264536725	6055.74248014200\\
9.50248188744041e-05	11813.6827420987\\
7.30960145187723e-05	23974.4017664107\\
5.62277034759787e-05	31257.4442401610\\
4.32520795969067e-05	40231.9381260700\\
3.32708304591590e-05	53233.2815474640\\
2.55929465070454e-05	80584.5228341313\\
1.96868819284965e-05	132145.574262738\\
1.51437553296127e-05	198471.352420136\\
1.16490425612405e-05	281622.803682021\\
8.96080197018500e-06	331966.023141068\\
        }
        ;
        
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     1375.01498835300\\
0.00100769063217306	     1432.17983979000\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     1375.02351993900\\
0.000775146640133120	 1511.95974876400 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    1483.59145393000 \\
0.000596266646256247	1615.79183046700  \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,255;green,122;blue,40},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     1534.13587990900\\
0.000458666650966343	     1850.53460903900\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    1738.80926441600 \\
0.000352820500743341	1978.47112137400  \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185    2054.11427392900 \\
0.000271400385187185	2107.07210007500  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    2564.43315905000 \\
0.000208769527067066	3389.93668618400  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    3555.55650142100 \\
0.000160591943897743	4401.84525894100  \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    5476.21762781000 \\
0.000123532264536725	6950.10820658900  \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05     8398.22837095500\\
9.50248188744041e-05	  16470.1656325260\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    20141.1854008370 \\
7.30960145187723e-05	30199.1117520410  \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    26186.2354775450 \\
5.62277034759787e-05	37386.9626703430  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05    36665.3682173750 \\
4.32520795969067e-05	46027.7018453760  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    46818.1509758930 \\
3.32708304591590e-05	62711.2280210290  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    65524.5646396530 \\
2.55929465070454e-05	98056.2130678290  \\
        }
        ;        
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.96868819284965e-05    99695.3494407260 \\
1.96868819284965e-05	174115.540167972  \\
        }
        ;        
        
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.51437553296127e-05    189092.564691112 \\
1.51437553296127e-05	204785.549390848 \\
        }
        ;       
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.16490425612405e-05    234779.933741739 \\
1.16490425612405e-05	359078.771626591  \\
        }
        ; 
        
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
8.96080197018500e-06    270951.298788441 \\
8.96080197018500e-06	386731.619150483  \\
        }
        ;        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%LOCAL NESTED




        \addplot[mark={square}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	1376.70540660433\\
0.000775146640133120	1452.05265731367\\
0.000596266646256247	1563.84351820733\\
0.000458666650966343	1603.29595396467\\
0.000352820500743341	1834.48688610300\\
0.000271400385187185	1948.89088434633\\
0.000208769527067066	2079.97004368300\\
0.000160591943897743	2606.82845833700\\
0.000123532264536725	3558.47278690000\\
9.50248188744041e-05	7043.58921052667\\
7.30960145187723e-05	14554.7646606563\\
5.62277034759787e-05	20699.7321430583\\
4.32520795969067e-05	26321.7734163340\\
3.32708304591590e-05	35010.1946780537\\
2.55929465070454e-05	58078.7709341823\\
1.96868819284965e-05	87056.8841599747\\
1.51437553296127e-05	162447.646057430\\
1.16490425612405e-05	207104.799239616\\
8.96080197018500e-06	274820.796872451\\
6.89292459245000e-06	345222.281229819\\
        }
        ;
        
        
        
        
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     1337.87312590600\\
0.00100769063217306	     1397.56897643300\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     1337.88245588800\\
0.000775146640133120	 1513.76868102000 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    1504.51678821600 \\
0.000596266646256247	1615.27091599800  \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,0;green,179;blue,89},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     1571.75266208900\\
0.000458666650966343	     1622.85447757500\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    1806.63852627200 \\
0.000352820500743341	1870.09291221200  \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185    1914.34349250200 \\
0.000271400385187185	1992.24766516700  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    1992.25902904000 \\
0.000208769527067066	2216.70523395800  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    2389.37623747800 \\
0.000160591943897743	2861.42094556500 \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    3054.37206928700 \\
0.000123532264536725	3906.01086361400  \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05     4575.64069848000\\
9.50248188744041e-05	  8590.97440999600\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    13673.2036629160 \\
7.30960145187723e-05	15153.1500278410  \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    18428.7086497630 \\
5.62277034759787e-05	22132.3763306480  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05   24863.8298004760 \\
4.32520795969067e-05	28344.3441785510  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    29562.3087850090 \\
3.32708304591590e-05	39890.3490142280  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    53773.5619788130 \\
2.55929465070454e-05	61909.9418222950  \\
        }
        ;        
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.96868819284965e-05    75393.3581793790 \\
1.96868819284965e-05	108306.554055671  \\
        }
        ;        
        
        
       \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.51437553296127e-05    129677.928817426 \\
1.51437553296127e-05	184384.093086425 \\
        }
        ;       
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.16490425612405e-05    176356.494982741 \\
1.16490425612405e-05	251630.713653150 \\
        }
        ; 
        
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
8.96080197018500e-06    252256.644228723 \\
8.96080197018500e-06	305963.782444049  \\
        }
        ;         
        
        
        
        \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
6.89292459245000e-06    335320.549947313 \\
6.89292459245000e-06	350587.045230027  \\
        }
        ;       
        
        
        
        
        
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5         


% \addplot[dashed,mark={none}, color={black}]
%        table[row sep={\\}]
%        {
%            \\
%            3.e-6  542223  \\
%            0.0006  542223  \\
%        } 
%        ;   

            \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  302400  \\
            0.0006  302400  \\
        } 
        ; 
        
                    \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  172800  \\
            0.0006  172800  \\
        } 
        ; 


            \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  86400  \\
            0.0006  86400  \\
        } 
        ;   
        
        
                     \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  43200  \\
            0.0006  43200  \\
        } 
        ; 
        
                     \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  21600  \\
            0.0006  21600  \\
        } 
        ; 
        
        
%                                     \addplot[dashed,mark={none}, color={black}]
%        table[row sep={\\}]
%        {
%            \\
%            5.e-5  18000  \\
%            0.0007  18000  \\
%        } 
%        ; 
        
%                                             \addplot[dashed,mark={none}, color={black}]
%        table[row sep={\\}]
%        {
%            \\
%            5.e-5  14400  \\
%            0.0007  14400  \\
%        } 
%        ; 
        
                             \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  10800  \\
            0.0006  10800  \\
        } 
        ; 
        
                            \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  7200  \\
            0.0006  7200  \\
        } 
        ; 
        
                                    \addplot[dashed,mark={none}, color={black}]
        table[row sep={\\}]
        {
            \\
            3.e-6  3600  \\
            0.0006  3600  \\
        } 
        ; 


%          \node[black] at (axis cs:0.0009,542223){\normalsize{156 h}};
          \node[black] at (axis cs:0.0009,302400){\normalsize{84 h}};
%          \node[black] at (axis cs:0.0009,259200){\normalsize{72 h}};


%          \node[black] at (axis cs:0.0009,216000){\normalsize{60 h}};

          \node[black] at (axis cs:0.0009,172800){\normalsize{48 h}};

%          \node[black] at (axis cs:0.0009,129600){\normalsize{36 h}};

          \node[black] at (axis cs:0.0009,86400){\normalsize{24 h}};
          \node[black] at (axis cs:0.0009,43200){\normalsize{12 h}};
         \node[black] at (axis cs:0.0009,21600){\normalsize{6 h}};
 
 
 %                 \node[black] at (axis cs:0.0009,18000){\large{5 h}};
  %                \node[black] at (axis cs:0.0009,14400){\large{4 h}};

                  \node[black] at (axis cs:0.0009,10800){\normalsize{3 h}};

                   \node[black] at (axis cs:0.0009,7200){\normalsize{2 h}};

%          \node[black] at (axis cs:0.00020,7200){\normalsize{2 h}};
          \node[black] at (axis cs:0.0009,3600){\normalsize{1 h}};
%          \node[black] at (axis cs:0.00023,900){\normalsize{15 min}};


 %  \littletriangle{0.15}{0.1}{0.45}{2};
  %  \littletriangle{0.15}{0.1}{0.27}{1};
\end{axis}
\node at (3.5,6.5) {\Large ---Absolute Runtime---};

\end{tikzpicture}
%\end{document}


==> Runtime/run_time_case_Normalized_MEAN.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
\newcommand{\littletriangle}[4]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax]
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax]
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax]
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}

%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}


%\begin{document}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.03,0.03)}, anchor=south west,ymin=0,ymax=8,xmin=10^-6,xmax=0.2*10^-2, fill=none, legend cell align=left}}, xmode={log}, legend style={{draw=none, font=\small, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={\Large RMSE $\varepsilon$ [/]}, ylabel={\Large Normalised Cost [/] },ylabel near ticks, yticklabel pos=right,legend style={font=\scriptsize},every axis plot/.append style={thick},ytick distance= 1]


        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%NON NESTED

%        
        \addplot[mark={*}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,89;blue,77}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	1.06960180388217 \\
0.000775146640133120	1.36953252832421\\
0.000596266646256247	1.95826934246072\\
0.000458666650966343	2.64425459802524\\
0.000352820500743341	2.99210248793432\\
0.000271400385187185	3.90698161115411\\
0.000208769527067066	5.14677014963371\\
0.000160591943897743	5.07877071711270\\
0.000123532264536725	4.41257072655616\\
9.50248188744041e-05	4.64052694870858\\
7.30960145187723e-05	3.07871460581688\\
5.62277034759787e-05	4.10229793396082\\
4.32520795969067e-05	4.79190584015835\\
3.32708304591590e-05	4.44835558654745\\
2.55929465070454e-05	2.99138593932952\\
        }
        ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%GLOBAL NESTED
%
        \addplot[mark={triangle}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,255;green,122;blue,40}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	1.01885601478656\\
0.000775146640133120	0.991509314900139\\
0.000596266646256247	0.987633093505735\\
0.000458666650966343	1.03530881172480\\
0.000352820500743341	1.02704185082059\\
0.000271400385187185	1.07111329845462\\
0.000208769527067066	1.40071803851807\\
0.000160591943897743	1.54460412192127\\
0.000123532264536725	1.70178130978979\\
9.50248188744041e-05	1.67722483367472\\
7.30960145187723e-05	1.64718580652953\\
5.62277034759787e-05	1.51004100073069\\
4.32520795969067e-05	1.52846609116026\\
3.32708304591590e-05	1.52050801307979\\
2.55929465070454e-05	1.38750392850864\\
1.96868819284965e-05	1.51792216707307\\
1.51437553296127e-05	1.22175579170886\\
1.16490425612405e-05	1.35980819718325\\
8.96080197018500e-06	1.20793632402987\\
        }
        ;
        
                   \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     1.01153796729094\\
0.00100769063217306	     1.10363624235963\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     1.03241170872646\\
0.000775146640133120	 1.53855693719336 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    1.42577304343975 \\
0.000596266646256247	2.27614730868685  \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,255;green,89;blue,77},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     2.36910911488255\\
0.000458666650966343	    2.79193835605953\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    2.54396760837241 \\
0.000352820500743341	3.53715202742184 \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185    3.59097523434582 \\
0.000271400385187185	4.29845000575225  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    4.64542205252625 \\
0.000208769527067066	5.73711492494344  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    4.28504239242770 \\
0.000160591943897743	5.72529643556952  \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    3.49734069741777 \\
0.000123532264536725	5.27524662301022  \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05     2.44953418752283\\
9.50248188744041e-05	 6.96258229149724\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    2.71689630600237\\
7.30960145187723e-05	3.36945275595906  \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    2.63578568700314 \\
5.62277034759787e-05	4.93343581930162  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05    4.32283631824027 \\
4.32520795969067e-05	5.24893666455004  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    4.01440763182698 \\
3.32708304591590e-05	4.79931470134593  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,89;blue,77}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    2.82633771515926 \\
2.55929465070454e-05	3.08543245526795  \\
        }
        ;   
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     0.998772127832705\\
0.00100769063217306	     1.04029506452110\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     0.946951553728656\\
0.000775146640133120	 1.04125683125098 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    0.948682804038266 \\
0.000596266646256247	1.03321835698703 \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,255;green,122;blue,40},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     0.956863813019271\\
0.000458666650966343	     1.15420649847145\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    0.947845022817117 \\
0.000352820500743341	1.07848747045386 \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185   1.05399142169930 \\
0.000271400385187185	1.08116473682503  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    1.23291831381819 \\
0.000208769527067066	1.62980072548614  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    1.36393957571310 \\
0.000160591943897743	1.68858263184265  \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    1.53892356517939 \\
0.000123532264536725	1.95311545789385 \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05     1.19232228341821\\
9.50248188744041e-05	2.33832001558400\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    1.38382075357643 \\
7.30960145187723e-05	2.07486087588030  \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    1.26505190002309 \\
5.62277034759787e-05	1.80615683391250  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05    1.39296724568802 \\
4.32520795969067e-05	1.74865504376743  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    1.33727194054254 \\
3.32708304591590e-05	1.79122762948644  \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    1.12820164038782 \\
2.55929465070454e-05	1.68833140733903  \\
        }
        ;        
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.96868819284965e-05    1.14517479464952 \\
1.96868819284965e-05	2.00002035276176  \\
        }
        ;        
        
        
       \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.51437553296127e-05    1.16402157421390 \\
1.51437553296127e-05	1.26062491123109 \\
        }
        ;       
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
1.16490425612405e-05   1.13362864889530 \\
1.16490425612405e-05	1.73380227278627  \\
        }
        ; 
        
        
     \addplot[  mark options={solid}, color={rgb,255:red,255;green,122;blue,40}]
        table[row sep={\\}]
        {
            \\
8.96080197018500e-06    0.985919922625777 \\
8.96080197018500e-06	1.40721380460145\\
        }
        ;                
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%LOCAL NESTED




        \addplot[mark={square}, mark size={1.8pt}, line cap={round}, mark options={solid}, color={rgb,255:red,0;green,179;blue,89}, mark options={solid,fill = white}]
        table[row sep={\\}]
        {
            \\
%            0.0028780652145494676  1394.635561854  \\
%            0.002213896318884206  1394.6457996079998  \\
%            0.0017029971683724659  1394.655382903  \\
%            0.0013099978218249738  1394.664975403  \\
            0.0010076906321730566   1.  \\
            0.0007751466401331204   1.  \\
            0.0005962666462562465   1.  \\
            0.00045866665096634343  1.  \\
            0.0003528205007433411   1.  \\
            0.00027140038518718546  1.  \\
            0.00020876952706706575  1.  \\
            0.00016059194389774287  1.  \\
            0.00012353226453672527  1.  \\
            9.502481887440405e-5    1.  \\
            7.309601451877234e-5    1.  \\
            5.6227703475978725e-5   1.  \\
            4.3252079596906715e-5   1.  \\
            3.3270830459159006e-5   1.  \\
            2.559294650704539e-5    1.  \\
            1.9686881928496454e-5   1.  \\
            1.5143755329612655e-5   1.  \\
            1.1649042561240503e-5   1.  \\
            8.960801970185002e-6    1. \\
            6.892924592450002e-6    1.  \\
%            5.302249686500001e-6    1.  \\
        }
        ;
        
        
        
       
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.00100769063217306	     0.971793325927212\\
0.00100769063217306	     1.01515470900933\\
        }
        ; 
        
        
                      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000775146640133120     0.921373236121558\\
0.000775146640133120	 1.04250260718541 \\
        }
        ; 
        
        
                              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000596266646256247    0.962063512556972 \\
0.000596266646256247	1.03288525814246  \\
        }
        ; 
        
                \addplot[ mark options={solid}, color={rgb,255:red,0;green,179;blue,89},line width={1.pt}]
        table[row sep={\\}]
        {
            \\
0.000458666650966343	     0.980325970512390\\
0.000458666650966343	     1.01219894777503\\
        }
        ;       
        
                     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000352820500743341    0.984819537254824 \\
0.000352820500743341	1.01940925627691  \\
        }
        ;     
        
                \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000271400385187185    0.982273306257512 \\
0.000271400385187185	1.02224690010555  \\
        }
        ;    
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000208769527067066    0.957830635633728 \\
0.000208769527067066	1.06573901902591  \\
        }
        ;    
        
       \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000160591943897743    0.916583609418733 \\
0.000160591943897743	1.09766369030297 \\
        }
        ;  
        
               \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
0.000123532264536725    0.858337902858560 \\
0.000123532264536725	1.09766495278351  \\
        }
        ;   
        
   \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
9.50248188744041e-05    0.649617767549773\\
9.50248188744041e-05	1.21968703074801\\
        }
        ; 
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
7.30960145187723e-05    0.939431449542889 \\
7.30960145187723e-05	1.04111267898424 \\
        }
        ;
        
              \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
5.62277034759787e-05    0.890287300453937 \\
5.62277034759787e-05	1.06921075971846  \\
        }
        ;
        
         \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
4.32520795969067e-05   0.944610737551852 \\
4.32520795969067e-05	1.07684021628124 \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
3.32708304591590e-05    0.844391442460053\\
3.32708304591590e-05	1.13939237930698 \\
        }
        ;
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
2.55929465070454e-05    0.925872932809680 \\
2.55929465070454e-05	1.06596508201688  \\
        }
        ;        
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.96868819284965e-05    0.866024081919094 \\
1.96868819284965e-05	1.24408948356856 \\
        }
        ;        
        
        
       \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.51437553296127e-05    0.798275210288865 \\
1.51437553296127e-05	1.13503702615204\\
        }
        ;       
        
        
      \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
1.16490425612405e-05    0.851532632900024 \\
1.16490425612405e-05	1.21499219031626 \\
        }
        ; 
        
        
     \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
8.96080197018500e-06    0.917895032324646 \\
8.96080197018500e-06	1.11332106567631 \\
        }
        ;         
        
        
        
        \addplot[  mark options={solid}, color={rgb,255:red,0;green,179;blue,89}]
        table[row sep={\\}]
        {
            \\
6.89292459245000e-06    0.971317809362617 \\
6.89292459245000e-06	1.01554002824237  \\
        }
        ;  
                     
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5         





 %  \littletriangle{0.15}{0.1}{0.45}{2};
  %  \littletriangle{0.15}{0.1}{0.27}{1};
\end{axis}
\node at (3.5,6.5) {\Large ---Relative Runtime---};

\end{tikzpicture}
%\end{document}


==> Triag_10_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.05054722831702999908	0.05054722831702999908\\
0.00839477740996000081	0.26311282963463999973\\
0.17056930775175999093	0.17056930775175999093\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.72849239295540002548\\
0.33333333333332998416	0.33333333333332998416\\
0.17056930775175999093	0.65886138449648001814\\
0.05054722831702999908	0.89890554336593997409\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.65886138449648001814	0.17056930775175999093\\
0.72849239295540002548	0.26311282963463999973\\
0.89890554336593997409	0.05054722831702999908\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.47930806784191998249	0.26034596607903998100\\
0.26034596607903998100	0.26034596607903998100\\
0.26034596607903998100	0.47930806784191998249\\
0.86973979419556801673	0.06513010290221600551\\
0.06513010290221600551	0.06513010290221600551\\
0.06513010290221600551	0.86973979419556801673\\
0.04869031542531600254	0.31286549600487401079\\
0.31286549600487401079	0.63844418856981000054\\
0.63844418856981000054	0.04869031542531600254\\
0.31286549600487401079	0.04869031542531600254\\
0.63844418856981000054	0.31286549600487401079\\
0.04869031542531600254	0.63844418856981000054\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_11_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.05054722831702999908	0.05054722831702999908\\
0.00839477740996000081	0.26311282963463999973\\
0.17056930775175999093	0.17056930775175999093\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.72849239295540002548\\
0.33333333333332998416	0.33333333333332998416\\
0.17056930775175999093	0.65886138449648001814\\
0.05054722831702999908	0.89890554336593997409\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.65886138449648001814	0.17056930775175999093\\
0.72849239295540002548	0.26311282963463999973\\
0.89890554336593997409	0.05054722831702999908\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
0.89890554336593997409	0.05054722831702999908\\
0.05054722831702999908	0.89890554336593997409\\
0.05054722831702999908	0.05054722831702999908\\
0.65886138449648001814	0.17056930775175999093\\
0.17056930775175999093	0.65886138449648001814\\
0.17056930775175999093	0.17056930775175999093\\
0.00839477740996000081	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.26311282963463999973\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.26311282963463999973\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7.pt}]
  table[row sep=crcr]{%
0.06513010290221600551	0.06513010290221600551\\
0.04869031542531600254	0.31286549600487401079\\
0.31286549600487401079	0.04869031542531600254\\
0.33333333333333298176	0.33333333333333298176\\
0.06513010290221600551	0.86973979419556801673\\
0.63844418856981000054	0.04869031542531600254\\
0.63844418856981000054	0.31286549600487401079\\
0.04869031542531600254	0.63844418856981000054\\
0.26034596607903998100	0.26034596607903998100\\
0.26034596607903998100	0.47930806784191998249\\
0.47930806784191998249	0.26034596607903998100\\
0.31286549600487401079	0.63844418856981000054\\
0.86973979419556801673	0.06513010290221600551\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=3pt}, forget plot,mark size={9.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.47930806784191998249	0.26034596607903998100\\
0.26034596607903998100	0.26034596607903998100\\
0.26034596607903998100	0.47930806784191998249\\
0.86973979419556801673	0.06513010290221600551\\
0.06513010290221600551	0.06513010290221600551\\
0.06513010290221600551	0.86973979419556801673\\
0.04869031542531600254	0.31286549600487401079\\
0.31286549600487401079	0.63844418856981000054\\
0.63844418856981000054	0.04869031542531600254\\
0.31286549600487401079	0.04869031542531600254\\
0.63844418856981000054	0.31286549600487401079\\
0.04869031542531600254	0.63844418856981000054\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%

==> Triag_1_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
0.89890554336593997409	0.05054722831702999908\\
0.05054722831702999908	0.89890554336593997409\\
0.05054722831702999908	0.05054722831702999908\\
0.65886138449648001814	0.17056930775175999093\\
0.17056930775175999093	0.65886138449648001814\\
0.17056930775175999093	0.17056930775175999093\\
0.00839477740996000081	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.26311282963463999973\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.26311282963463999973\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_1_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
0.89890554336593997409	0.05054722831702999908\\
0.05054722831702999908	0.89890554336593997409\\
0.05054722831702999908	0.05054722831702999908\\
0.65886138449648001814	0.17056930775175999093\\
0.17056930775175999093	0.65886138449648001814\\
0.17056930775175999093	0.17056930775175999093\\
0.00839477740996000081	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.26311282963463999973\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.26311282963463999973\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
0.89890554336593997409	0.05054722831702999908\\
0.05054722831702999908	0.89890554336593997409\\
0.05054722831702999908	0.05054722831702999908\\
0.65886138449648001814	0.17056930775175999093\\
0.17056930775175999093	0.65886138449648001814\\
0.17056930775175999093	0.17056930775175999093\\
0.00839477740996000081	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.26311282963463999973\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.26311282963463999973\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_21_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.04472951339445299657	0.04472951339445299657\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.03683841205473600139\\
0.18820353561903199746	0.18820353561903199746\\
0.12582081701412900498	0.43708959149293602486\\
0.03683841205473600139	0.74119859878449800838\\
0.43708959149293602486	0.12582081701412900498\\
0.33333333333333298176	0.33333333333333298176\\
0.18820353561903199746	0.62359292876193594957\\
0.04472951339445299657	0.91054097321109395136\\
0.22196298916076601104	0.74119859878449800838\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.91054097321109395136	0.04472951339445299657\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.08141482341455000271	0.45929258829272001652\\
0.45929258829272001652	0.08141482341455000271\\
0.45929258829272001652	0.45929258829272001652\\
0.89890554336593997409	0.05054722831702999908\\
0.05054722831702999908	0.89890554336593997409\\
0.05054722831702999908	0.05054722831702999908\\
0.65886138449648001814	0.17056930775175999093\\
0.17056930775175999093	0.65886138449648001814\\
0.17056930775175999093	0.17056930775175999093\\
0.00839477740996000081	0.72849239295540002548\\
0.72849239295540002548	0.00839477740996000081\\
0.26311282963463999973	0.72849239295540002548\\
0.72849239295540002548	0.26311282963463999973\\
0.26311282963463999973	0.00839477740996000081\\
0.00839477740996000081	0.26311282963463999973\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_22_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.04472951339445299657	0.04472951339445299657\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.03683841205473600139\\
0.18820353561903199746	0.18820353561903199746\\
0.12582081701412900498	0.43708959149293602486\\
0.03683841205473600139	0.74119859878449800838\\
0.43708959149293602486	0.12582081701412900498\\
0.33333333333333298176	0.33333333333333298176\\
0.18820353561903199746	0.62359292876193594957\\
0.04472951339445299657	0.91054097321109395136\\
0.22196298916076601104	0.74119859878449800838\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.91054097321109395136	0.04472951339445299657\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
0.12582081701412900498	0.43708959149293602486\\
0.43708959149293602486	0.12582081701412900498\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.18820353561903199746	0.62359292876193594957\\
0.18820353561903199746	0.18820353561903199746\\
0.91054097321109395136	0.04472951339445299657\\
0.04472951339445299657	0.91054097321109395136\\
0.04472951339445299657	0.04472951339445299657\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.03683841205473600139	0.74119859878449800838\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.74119859878449800838\\
0.22196298916076601104	0.03683841205473600139\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_2_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
0.12582081701412900498	0.43708959149293602486\\
0.43708959149293602486	0.12582081701412900498\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.18820353561903199746	0.62359292876193594957\\
0.18820353561903199746	0.18820353561903199746\\
0.91054097321109395136	0.04472951339445299657\\
0.04472951339445299657	0.91054097321109395136\\
0.04472951339445299657	0.04472951339445299657\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.03683841205473600139	0.74119859878449800838\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.74119859878449800838\\
0.22196298916076601104	0.03683841205473600139\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_2_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
0.12582081701412900498	0.43708959149293602486\\
0.43708959149293602486	0.12582081701412900498\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.18820353561903199746	0.62359292876193594957\\
0.18820353561903199746	0.18820353561903199746\\
0.91054097321109395136	0.04472951339445299657\\
0.04472951339445299657	0.91054097321109395136\\
0.04472951339445299657	0.04472951339445299657\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.03683841205473600139	0.74119859878449800838\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.74119859878449800838\\
0.22196298916076601104	0.03683841205473600139\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
0.12582081701412900498	0.43708959149293602486\\
0.43708959149293602486	0.12582081701412900498\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.18820353561903199746	0.62359292876193594957\\
0.18820353561903199746	0.18820353561903199746\\
0.91054097321109395136	0.04472951339445299657\\
0.04472951339445299657	0.91054097321109395136\\
0.04472951339445299657	0.04472951339445299657\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.03683841205473600139	0.74119859878449800838\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.74119859878449800838\\
0.22196298916076601104	0.03683841205473600139\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_32_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.02598914092828799940	0.02598914092828799940\\
0.04484167758913099738	0.27722066752827900782\\
0.01072644996557100064	0.49463677501721498020\\
0.27722066752827900782	0.04484167758913099738\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.04484167758913099738	0.67793765488258994623\\
0.49463677501721498020	0.01072644996557100064\\
0.43890780570049098275	0.12218438859901900595\\
0.33333333333333298176	0.33333333333333298176\\
0.20734338261451398799	0.58531323477097196850\\
0.02598914092828799940	0.94802171814342295342\\
0.27722066752827900782	0.67793765488258994623\\
0.43890780570049098275	0.43890780570049098275\\
0.58531323477097196850	0.20734338261451398799\\
0.67793765488258994623	0.04484167758913099738\\
0.49463677501721498020	0.49463677501721498020\\
0.67793765488258994623	0.27722066752827900782\\
0.94802171814342295342	0.02598914092828799940\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.02063496160252600159	0.48968251919873700961\\
0.48968251919873700961	0.02063496160252600159\\
0.48968251919873700961	0.48968251919873700961\\
0.12582081701412900498	0.43708959149293602486\\
0.43708959149293602486	0.12582081701412900498\\
0.43708959149293602486	0.43708959149293602486\\
0.62359292876193594957	0.18820353561903199746\\
0.18820353561903199746	0.62359292876193594957\\
0.18820353561903199746	0.18820353561903199746\\
0.91054097321109395136	0.04472951339445299657\\
0.04472951339445299657	0.91054097321109395136\\
0.04472951339445299657	0.04472951339445299657\\
0.74119859878449800838	0.03683841205473600139\\
0.74119859878449800838	0.22196298916076601104\\
0.03683841205473600139	0.74119859878449800838\\
0.03683841205473600139	0.22196298916076601104\\
0.22196298916076601104	0.74119859878449800838\\
0.22196298916076601104	0.03683841205473600139\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_33_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.02598914092828799940	0.02598914092828799940\\
0.04484167758913099738	0.27722066752827900782\\
0.01072644996557100064	0.49463677501721498020\\
0.27722066752827900782	0.04484167758913099738\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.04484167758913099738	0.67793765488258994623\\
0.49463677501721498020	0.01072644996557100064\\
0.43890780570049098275	0.12218438859901900595\\
0.33333333333333298176	0.33333333333333298176\\
0.20734338261451398799	0.58531323477097196850\\
0.02598914092828799940	0.94802171814342295342\\
0.27722066752827900782	0.67793765488258994623\\
0.43890780570049098275	0.43890780570049098275\\
0.58531323477097196850	0.20734338261451398799\\
0.67793765488258994623	0.04484167758913099738\\
0.49463677501721498020	0.49463677501721498020\\
0.67793765488258994623	0.27722066752827900782\\
0.94802171814342295342	0.02598914092828799940\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.00000000000000000000\\
0.09428750264792300217	0.09428750264792300217\\
0.00000000000000000000	0.85887028128263598337\\
0.09428750264792300217	0.81142499470415496710\\
0.14112971871736398888	0.85887028128263598337\\
0.81142499470415496710	0.09428750264792300217\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.94802171814342295342	0.02598914092828799940\\
0.02598914092828799940	0.94802171814342295342\\
0.02598914092828799940	0.02598914092828799940\\
0.81142499470415496710	0.09428750264792300217\\
0.09428750264792300217	0.81142499470415496710\\
0.09428750264792300217	0.09428750264792300217\\
0.01072644996557100064	0.49463677501721498020\\
0.49463677501721498020	0.01072644996557100064\\
0.49463677501721498020	0.49463677501721498020\\
0.58531323477097196850	0.20734338261451398799\\
0.20734338261451398799	0.58531323477097196850\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.43890780570049098275	0.12218438859901900595\\
0.43890780570049098275	0.43890780570049098275\\
0.67793765488258994623	0.04484167758913099738\\
0.67793765488258994623	0.27722066752827900782\\
0.04484167758913099738	0.67793765488258994623\\
0.04484167758913099738	0.27722066752827900782\\
0.27722066752827900782	0.67793765488258994623\\
0.27722066752827900782	0.04484167758913099738\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
0.00000000000000000000	0.85887028128263598337\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.85887028128263598337\\
0.14112971871736398888	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_3_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
0.15742521848530999229	0.01001619963992999955\\
0.03022789811992000059	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.15742521848530999229	0.83255858187475995091\\
0.53191165532525996884	0.23404417233736998782\\
0.83255858187475995091	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.94802171814342295342	0.02598914092828799940\\
0.02598914092828799940	0.94802171814342295342\\
0.02598914092828799940	0.02598914092828799940\\
0.81142499470415496710	0.09428750264792300217\\
0.09428750264792300217	0.81142499470415496710\\
0.09428750264792300217	0.09428750264792300217\\
0.01072644996557100064	0.49463677501721498020\\
0.49463677501721498020	0.01072644996557100064\\
0.49463677501721498020	0.49463677501721498020\\
0.58531323477097196850	0.20734338261451398799\\
0.20734338261451398799	0.58531323477097196850\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.43890780570049098275	0.12218438859901900595\\
0.43890780570049098275	0.43890780570049098275\\
0.67793765488258994623	0.04484167758913099738\\
0.67793765488258994623	0.27722066752827900782\\
0.04484167758913099738	0.67793765488258994623\\
0.04484167758913099738	0.27722066752827900782\\
0.27722066752827900782	0.67793765488258994623\\
0.27722066752827900782	0.04484167758913099738\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
0.00000000000000000000	0.85887028128263598337\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.85887028128263598337\\
0.14112971871736398888	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_3_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.94802171814342295342	0.02598914092828799940\\
0.02598914092828799940	0.94802171814342295342\\
0.02598914092828799940	0.02598914092828799940\\
0.81142499470415496710	0.09428750264792300217\\
0.09428750264792300217	0.81142499470415496710\\
0.09428750264792300217	0.09428750264792300217\\
0.01072644996557100064	0.49463677501721498020\\
0.49463677501721498020	0.01072644996557100064\\
0.49463677501721498020	0.49463677501721498020\\
0.58531323477097196850	0.20734338261451398799\\
0.20734338261451398799	0.58531323477097196850\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.43890780570049098275	0.12218438859901900595\\
0.43890780570049098275	0.43890780570049098275\\
0.67793765488258994623	0.04484167758913099738\\
0.67793765488258994623	0.27722066752827900782\\
0.04484167758913099738	0.67793765488258994623\\
0.04484167758913099738	0.27722066752827900782\\
0.27722066752827900782	0.67793765488258994623\\
0.27722066752827900782	0.04484167758913099738\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
0.00000000000000000000	0.85887028128263598337\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.85887028128263598337\\
0.14112971871736398888	0.00000000000000000000\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.94802171814342295342	0.02598914092828799940\\
0.02598914092828799940	0.94802171814342295342\\
0.02598914092828799940	0.02598914092828799940\\
0.81142499470415496710	0.09428750264792300217\\
0.09428750264792300217	0.81142499470415496710\\
0.09428750264792300217	0.09428750264792300217\\
0.01072644996557100064	0.49463677501721498020\\
0.49463677501721498020	0.01072644996557100064\\
0.49463677501721498020	0.49463677501721498020\\
0.58531323477097196850	0.20734338261451398799\\
0.20734338261451398799	0.58531323477097196850\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.43890780570049098275	0.12218438859901900595\\
0.43890780570049098275	0.43890780570049098275\\
0.67793765488258994623	0.04484167758913099738\\
0.67793765488258994623	0.27722066752827900782\\
0.04484167758913099738	0.67793765488258994623\\
0.04484167758913099738	0.27722066752827900782\\
0.27722066752827900782	0.67793765488258994623\\
0.27722066752827900782	0.04484167758913099738\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
0.00000000000000000000	0.85887028128263598337\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.85887028128263598337\\
0.14112971871736398888	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_43_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.02486216853794699991	0.02486216853794699991\\
0.02207628965362400109	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.01862052280252100150	0.29193750646888799727\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.29193750646888799727	0.01862052280252100150\\
0.23029387816140500789	0.23029387816140500789\\
0.01862052280252100150	0.68944197072859103592\\
0.17161491492383498803	0.41419254253808202026\\
0.02207628965362400109	0.85130650417434905464\\
0.49545730002508198142	0.00908539994983499979\\
0.41419254253808202026	0.17161491492383498803\\
0.33333333333333298176	0.33333333333333298176\\
0.23029387816140500789	0.53941224367718998423\\
0.11391998166173400442	0.77216003667653299036\\
0.02486216853794699991	0.95027566292410603488\\
0.12661720617202701367	0.85130650417434905464\\
0.41419254253808202026	0.41419254253808202026\\
0.29193750646888799727	0.68944197072859103592\\
0.53941224367718998423	0.23029387816140500789\\
0.68944197072859103592	0.01862052280252100150\\
0.49545730002508198142	0.49545730002508198142\\
0.77216003667653299036	0.11391998166173400442\\
0.68944197072859103592	0.29193750646888799727\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.95027566292410603488	0.02486216853794699991\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.94802171814342295342	0.02598914092828799940\\
0.02598914092828799940	0.94802171814342295342\\
0.02598914092828799940	0.02598914092828799940\\
0.81142499470415496710	0.09428750264792300217\\
0.09428750264792300217	0.81142499470415496710\\
0.09428750264792300217	0.09428750264792300217\\
0.01072644996557100064	0.49463677501721498020\\
0.49463677501721498020	0.01072644996557100064\\
0.49463677501721498020	0.49463677501721498020\\
0.58531323477097196850	0.20734338261451398799\\
0.20734338261451398799	0.58531323477097196850\\
0.20734338261451398799	0.20734338261451398799\\
0.12218438859901900595	0.43890780570049098275\\
0.43890780570049098275	0.12218438859901900595\\
0.43890780570049098275	0.43890780570049098275\\
0.67793765488258994623	0.04484167758913099738\\
0.67793765488258994623	0.27722066752827900782\\
0.04484167758913099738	0.67793765488258994623\\
0.04484167758913099738	0.27722066752827900782\\
0.27722066752827900782	0.67793765488258994623\\
0.27722066752827900782	0.04484167758913099738\\
0.85887028128263598337	0.00000000000000000000\\
0.85887028128263598337	0.14112971871736398888\\
0.00000000000000000000	0.85887028128263598337\\
0.00000000000000000000	0.14112971871736398888\\
0.14112971871736398888	0.85887028128263598337\\
0.14112971871736398888	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_44_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.02486216853794699991	0.02486216853794699991\\
0.02207628965362400109	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.01862052280252100150	0.29193750646888799727\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.29193750646888799727	0.01862052280252100150\\
0.23029387816140500789	0.23029387816140500789\\
0.01862052280252100150	0.68944197072859103592\\
0.17161491492383498803	0.41419254253808202026\\
0.02207628965362400109	0.85130650417434905464\\
0.49545730002508198142	0.00908539994983499979\\
0.41419254253808202026	0.17161491492383498803\\
0.33333333333333298176	0.33333333333333298176\\
0.23029387816140500789	0.53941224367718998423\\
0.11391998166173400442	0.77216003667653299036\\
0.02486216853794699991	0.95027566292410603488\\
0.12661720617202701367	0.85130650417434905464\\
0.41419254253808202026	0.41419254253808202026\\
0.29193750646888799727	0.68944197072859103592\\
0.53941224367718998423	0.23029387816140500789\\
0.68944197072859103592	0.01862052280252100150\\
0.49545730002508198142	0.49545730002508198142\\
0.77216003667653299036	0.11391998166173400442\\
0.68944197072859103592	0.29193750646888799727\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.95027566292410603488	0.02486216853794699991\\
0.09650648129215899651	0.26762565927396797516\\
0.06227729030588700226	0.46886135484705598886\\
0.26762565927396797516	0.09650648129215899651\\
0.09650648129215899651	0.63586785943387302833\\
0.46886135484705598886	0.06227729030588700226\\
0.26762565927396797516	0.63586785943387302833\\
0.63586785943387302833	0.09650648129215899651\\
0.46886135484705598886	0.46886135484705598886\\
0.63586785943387302833	0.26762565927396797516\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.95027566292410603488	0.02486216853794699991\\
0.02486216853794699991	0.95027566292410603488\\
0.02486216853794699991	0.02486216853794699991\\
0.17161491492383498803	0.41419254253808202026\\
0.41419254253808202026	0.17161491492383498803\\
0.41419254253808202026	0.41419254253808202026\\
0.53941224367718998423	0.23029387816140500789\\
0.23029387816140500789	0.53941224367718998423\\
0.23029387816140500789	0.23029387816140500789\\
0.77216003667653299036	0.11391998166173400442\\
0.11391998166173400442	0.77216003667653299036\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.49545730002508198142	0.00908539994983499979\\
0.49545730002508198142	0.49545730002508198142\\
0.06227729030588700226	0.46886135484705598886\\
0.46886135484705598886	0.06227729030588700226\\
0.46886135484705598886	0.46886135484705598886\\
0.02207628965362400109	0.85130650417434905464\\
0.02207628965362400109	0.12661720617202701367\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.12661720617202701367	0.85130650417434905464\\
0.01862052280252100150	0.68944197072859103592\\
0.01862052280252100150	0.29193750646888799727\\
0.68944197072859103592	0.01862052280252100150\\
0.68944197072859103592	0.29193750646888799727\\
0.29193750646888799727	0.01862052280252100150\\
0.29193750646888799727	0.68944197072859103592\\
0.09650648129215899651	0.63586785943387302833\\
0.09650648129215899651	0.26762565927396797516\\
0.63586785943387302833	0.09650648129215899651\\
0.63586785943387302833	0.26762565927396797516\\
0.26762565927396797516	0.09650648129215899651\\
0.26762565927396797516	0.63586785943387302833\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_48_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,   1},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.00733011643276999976	0.49633494178361997617\\
0.49633494178361997617	0.49633494178361997617\\
0.49633494178361997617	0.00733011643276999976\\
0.08299567580295999503	0.45850216209852001636\\
0.45850216209852001636	0.45850216209852001636\\
0.45850216209852001636	0.08299567580295999503\\
0.15098095612540998744	0.42450952193729002415\\
0.42450952193729002415	0.42450952193729002415\\
0.42450952193729002415	0.15098095612540998744\\
0.23590585989217000007	0.38204707005392002372\\
0.38204707005392002372	0.38204707005392002372\\
0.38204707005392002372	0.23590585989217000007\\
0.43802430840785000488	0.28098784579607999357\\
0.28098784579607999357	0.28098784579607999357\\
0.28098784579607999357	0.43802430840785000488\\
0.54530204829192996385	0.22734897585402999431\\
0.22734897585402999431	0.22734897585402999431\\
0.22734897585402999431	0.54530204829192996385\\
0.65088177698254001680	0.17455911150872999160\\
0.17455911150872999160	0.17455911150872999160\\
0.17455911150872999160	0.65088177698254001680\\
0.75348314559713003291	0.12325842720143999343\\
0.12325842720143999343	0.12325842720143999343\\
0.12325842720143999343	0.75348314559713003291\\
0.83983154221560996078	0.08008422889220000174\\
0.08008422889220000174	0.08008422889220000174\\
0.08008422889220000174	0.83983154221560996078\\
0.90445106518420004260	0.04777446740789999952\\
0.04777446740789999952	0.04777446740789999952\\
0.04777446740789999952	0.90445106518420004260\\
0.95655897063971995209	0.02172051468013999967\\
0.02172051468013999967	0.02172051468013999967\\
0.02172051468013999967	0.95655897063971995209\\
0.99047064476913004860	0.00476467761544000033\\
0.00476467761544000033	0.00476467761544000033\\
0.00476467761544000033	0.99047064476913004860\\
0.00092537119334999999	0.41529527091330997735\\
0.41529527091330997735	0.58377935789334001182\\
0.58377935789334001182	0.00092537119334999999\\
0.41529527091330997735	0.00092537119334999999\\
0.58377935789334001182	0.41529527091330997735\\
0.00092537119334999999	0.58377935789334001182\\
0.00138592585556000011	0.06118990978535000097\\
0.06118990978535000097	0.93742416435909003969\\
0.93742416435909003969	0.00138592585556000011\\
0.06118990978535000097	0.00138592585556000011\\
0.93742416435909003969	0.06118990978535000097\\
0.00138592585556000011	0.93742416435909003969\\
0.00368241545590999994	0.16490869013691000777\\
0.16490869013691000777	0.83140889440718002135\\
0.83140889440718002135	0.00368241545590999994\\
0.16490869013691000777	0.00368241545590999994\\
0.83140889440718002135	0.16490869013691000777\\
0.00368241545590999994	0.83140889440718002135\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.97106171434384003227\\
0.97106171434384003227	0.00390322342416000003\\
0.02503506223199999936	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.00390322342416000003	0.97106171434384003227\\
0.00323324815500999983	0.30606446515109997364\\
0.30606446515109997364	0.69070228669388999965\\
0.69070228669388999965	0.00323324815500999983\\
0.30606446515109997364	0.00323324815500999983\\
0.69070228669388999965	0.30606446515109997364\\
0.00323324815500999983	0.69070228669388999965\\
0.00646743211223999980	0.10707328373022000079\\
0.10707328373022000079	0.88645928415754005059\\
0.88645928415754005059	0.00646743211223999980\\
0.10707328373022000079	0.00646743211223999980\\
0.88645928415754005059	0.10707328373022000079\\
0.00646743211223999980	0.88645928415754005059\\
0.00324747549132999979	0.22995754934557999238\\
0.22995754934557999238	0.76679497516308003924\\
0.76679497516308003924	0.00324747549132999979\\
0.22995754934557999238	0.00324747549132999979\\
0.76679497516308003924	0.22995754934557999238\\
0.00324747549132999979	0.76679497516308003924\\
0.00867509080675000002	0.33703663330577998680\\
0.33703663330577998680	0.65428827588745996913\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.00867509080675000002\\
0.65428827588745996913	0.33703663330577998680\\
0.00867509080675000002	0.65428827588745996913\\
0.01559702646730999967	0.05625657618206000160\\
0.05625657618206000160	0.92814639735062998138\\
0.92814639735062998138	0.01559702646730999967\\
0.05625657618206000160	0.01559702646730999967\\
0.92814639735062998138	0.05625657618206000160\\
0.01559702646730999967	0.92814639735062998138\\
0.01797672125369000062	0.40245137521239998657\\
0.40245137521239998657	0.57957190353390997117\\
0.57957190353390997117	0.01797672125369000062\\
0.40245137521239998657	0.01797672125369000062\\
0.57957190353390997117	0.40245137521239998657\\
0.01797672125369000062	0.57957190353390997117\\
0.01712424535389000038	0.24365470201083000434\\
0.24365470201083000434	0.73922105263528004038\\
0.73922105263528004038	0.01712424535389000038\\
0.24365470201083000434	0.01712424535389000038\\
0.73922105263528004038	0.24365470201083000434\\
0.01712424535389000038	0.73922105263528004038\\
0.02288340534657999983	0.16538958561452998808\\
0.16538958561452998808	0.81172700903887995416\\
0.81172700903887995416	0.02288340534657999983\\
0.16538958561452998808	0.02288340534657999983\\
0.81172700903887995416	0.16538958561452998808\\
0.02288340534657999983	0.81172700903887995416\\
0.03273759728777000250	0.09930187449584999826\\
0.09930187449584999826	0.86796052821639002595\\
0.86796052821639002595	0.03273759728777000250\\
0.09930187449584999826	0.03273759728777000250\\
0.86796052821639002595	0.09930187449584999826\\
0.03273759728777000250	0.86796052821639002595\\
0.03382101234234000109	0.30847833306904998141\\
0.30847833306904998141	0.65770065458860005325\\
0.65770065458860005325	0.03382101234234000109\\
0.30847833306904998141	0.03382101234234000109\\
0.65770065458860005325	0.30847833306904998141\\
0.03382101234234000109	0.65770065458860005325\\
0.03554761446001999947	0.46066831859210999323\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.03554761446001999947\\
0.46066831859210999323	0.03554761446001999947\\
0.50378406694787003506	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.05053979030687000273	0.21881529945392999559\\
0.21881529945392999559	0.73064491023919997392\\
0.73064491023919997392	0.05053979030687000273\\
0.21881529945392999559	0.05053979030687000273\\
0.73064491023919997392	0.21881529945392999559\\
0.05053979030687000273	0.73064491023919997392\\
0.05701471491572999983	0.37920955156026997512\\
0.37920955156026997512	0.56377573352399001916\\
0.56377573352399001916	0.05701471491572999983\\
0.37920955156026997512	0.05701471491572999983\\
0.56377573352399001916	0.37920955156026997512\\
0.05701471491572999983	0.56377573352399001916\\
0.06415280642119999821	0.14296081941818999939\\
0.14296081941818999939	0.79288637416061003016\\
0.79288637416061003016	0.06415280642119999821\\
0.14296081941818999939	0.06415280642119999821\\
0.79288637416061003016	0.14296081941818999939\\
0.06415280642119999821	0.79288637416061003016\\
0.08050114828762999775	0.28373128210592002407\\
0.28373128210592002407	0.63576756960644997818\\
0.63576756960644997818	0.08050114828762999775\\
0.28373128210592002407	0.08050114828762999775\\
0.63576756960644997818	0.28373128210592002407\\
0.08050114828762999775	0.63576756960644997818\\
0.10436706813453000553	0.19673744100443998906\\
0.19673744100443998906	0.69889549086102997766\\
0.69889549086102997766	0.10436706813453000553\\
0.19673744100443998906	0.10436706813453000553\\
0.69889549086102997766	0.19673744100443998906\\
0.10436706813453000553	0.69889549086102997766\\
0.11384489442874999587	0.35588914121165998727\\
0.35588914121165998727	0.53026596435958994746\\
0.53026596435958994746	0.11384489442874999587\\
0.35588914121165998727	0.11384489442874999587\\
0.53026596435958994746	0.35588914121165998727\\
0.11384489442874999587	0.53026596435958994746\\
0.14536348771551999004	0.25981868535190999481\\
0.25981868535190999481	0.59481782693256002315\\
0.59481782693256002315	0.14536348771551999004\\
0.25981868535190999481	0.14536348771551999004\\
0.59481782693256002315	0.25981868535190999481\\
0.14536348771551999004	0.59481782693256002315\\
0.18994565282198000444	0.32192318123129998186\\
0.32192318123129998186	0.48813116594672001369\\
0.48813116594672001369	0.18994565282198000444\\
0.32192318123129998186	0.18994565282198000444\\
0.48813116594672001369	0.32192318123129998186\\
0.18994565282198000444	0.48813116594672001369\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, rotate=180, red}, forget plot]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.00733011643276999976	0.49633494178361997617\\
0.49633494178361997617	0.49633494178361997617\\
0.49633494178361997617	0.00733011643276999976\\
0.08299567580295999503	0.45850216209852001636\\
0.45850216209852001636	0.45850216209852001636\\
0.45850216209852001636	0.08299567580295999503\\
0.15098095612540998744	0.42450952193729002415\\
0.42450952193729002415	0.42450952193729002415\\
0.42450952193729002415	0.15098095612540998744\\
0.23590585989217000007	0.38204707005392002372\\
0.38204707005392002372	0.38204707005392002372\\
0.38204707005392002372	0.23590585989217000007\\
0.43802430840785000488	0.28098784579607999357\\
0.28098784579607999357	0.28098784579607999357\\
0.28098784579607999357	0.43802430840785000488\\
0.54530204829192996385	0.22734897585402999431\\
0.22734897585402999431	0.22734897585402999431\\
0.22734897585402999431	0.54530204829192996385\\
0.65088177698254001680	0.17455911150872999160\\
0.17455911150872999160	0.17455911150872999160\\
0.17455911150872999160	0.65088177698254001680\\
0.75348314559713003291	0.12325842720143999343\\
0.12325842720143999343	0.12325842720143999343\\
0.12325842720143999343	0.75348314559713003291\\
0.83983154221560996078	0.08008422889220000174\\
0.08008422889220000174	0.08008422889220000174\\
0.08008422889220000174	0.83983154221560996078\\
0.90445106518420004260	0.04777446740789999952\\
0.04777446740789999952	0.04777446740789999952\\
0.04777446740789999952	0.90445106518420004260\\
0.95655897063971995209	0.02172051468013999967\\
0.02172051468013999967	0.02172051468013999967\\
0.02172051468013999967	0.95655897063971995209\\
0.99047064476913004860	0.00476467761544000033\\
0.00476467761544000033	0.00476467761544000033\\
0.00476467761544000033	0.99047064476913004860\\
0.00092537119334999999	0.41529527091330997735\\
0.41529527091330997735	0.58377935789334001182\\
0.58377935789334001182	0.00092537119334999999\\
0.41529527091330997735	0.00092537119334999999\\
0.58377935789334001182	0.41529527091330997735\\
0.00092537119334999999	0.58377935789334001182\\
0.00138592585556000011	0.06118990978535000097\\
0.06118990978535000097	0.93742416435909003969\\
0.93742416435909003969	0.00138592585556000011\\
0.06118990978535000097	0.00138592585556000011\\
0.93742416435909003969	0.06118990978535000097\\
0.00138592585556000011	0.93742416435909003969\\
0.00368241545590999994	0.16490869013691000777\\
0.16490869013691000777	0.83140889440718002135\\
0.83140889440718002135	0.00368241545590999994\\
0.16490869013691000777	0.00368241545590999994\\
0.83140889440718002135	0.16490869013691000777\\
0.00368241545590999994	0.83140889440718002135\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.97106171434384003227\\
0.97106171434384003227	0.00390322342416000003\\
0.02503506223199999936	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.00390322342416000003	0.97106171434384003227\\
0.00323324815500999983	0.30606446515109997364\\
0.30606446515109997364	0.69070228669388999965\\
0.69070228669388999965	0.00323324815500999983\\
0.30606446515109997364	0.00323324815500999983\\
0.69070228669388999965	0.30606446515109997364\\
0.00323324815500999983	0.69070228669388999965\\
0.00646743211223999980	0.10707328373022000079\\
0.10707328373022000079	0.88645928415754005059\\
0.88645928415754005059	0.00646743211223999980\\
0.10707328373022000079	0.00646743211223999980\\
0.88645928415754005059	0.10707328373022000079\\
0.00646743211223999980	0.88645928415754005059\\
0.00324747549132999979	0.22995754934557999238\\
0.22995754934557999238	0.76679497516308003924\\
0.76679497516308003924	0.00324747549132999979\\
0.22995754934557999238	0.00324747549132999979\\
0.76679497516308003924	0.22995754934557999238\\
0.00324747549132999979	0.76679497516308003924\\
0.00867509080675000002	0.33703663330577998680\\
0.33703663330577998680	0.65428827588745996913\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.00867509080675000002\\
0.65428827588745996913	0.33703663330577998680\\
0.00867509080675000002	0.65428827588745996913\\
0.01559702646730999967	0.05625657618206000160\\
0.05625657618206000160	0.92814639735062998138\\
0.92814639735062998138	0.01559702646730999967\\
0.05625657618206000160	0.01559702646730999967\\
0.92814639735062998138	0.05625657618206000160\\
0.01559702646730999967	0.92814639735062998138\\
0.01797672125369000062	0.40245137521239998657\\
0.40245137521239998657	0.57957190353390997117\\
0.57957190353390997117	0.01797672125369000062\\
0.40245137521239998657	0.01797672125369000062\\
0.57957190353390997117	0.40245137521239998657\\
0.01797672125369000062	0.57957190353390997117\\
0.01712424535389000038	0.24365470201083000434\\
0.24365470201083000434	0.73922105263528004038\\
0.73922105263528004038	0.01712424535389000038\\
0.24365470201083000434	0.01712424535389000038\\
0.73922105263528004038	0.24365470201083000434\\
0.01712424535389000038	0.73922105263528004038\\
0.02288340534657999983	0.16538958561452998808\\
0.16538958561452998808	0.81172700903887995416\\
0.81172700903887995416	0.02288340534657999983\\
0.16538958561452998808	0.02288340534657999983\\
0.81172700903887995416	0.16538958561452998808\\
0.02288340534657999983	0.81172700903887995416\\
0.03273759728777000250	0.09930187449584999826\\
0.09930187449584999826	0.86796052821639002595\\
0.86796052821639002595	0.03273759728777000250\\
0.09930187449584999826	0.03273759728777000250\\
0.86796052821639002595	0.09930187449584999826\\
0.03273759728777000250	0.86796052821639002595\\
0.03382101234234000109	0.30847833306904998141\\
0.30847833306904998141	0.65770065458860005325\\
0.65770065458860005325	0.03382101234234000109\\
0.30847833306904998141	0.03382101234234000109\\
0.65770065458860005325	0.30847833306904998141\\
0.03382101234234000109	0.65770065458860005325\\
0.03554761446001999947	0.46066831859210999323\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.03554761446001999947\\
0.46066831859210999323	0.03554761446001999947\\
0.50378406694787003506	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.05053979030687000273	0.21881529945392999559\\
0.21881529945392999559	0.73064491023919997392\\
0.73064491023919997392	0.05053979030687000273\\
0.21881529945392999559	0.05053979030687000273\\
0.73064491023919997392	0.21881529945392999559\\
0.05053979030687000273	0.73064491023919997392\\
0.05701471491572999983	0.37920955156026997512\\
0.37920955156026997512	0.56377573352399001916\\
0.56377573352399001916	0.05701471491572999983\\
0.37920955156026997512	0.05701471491572999983\\
0.56377573352399001916	0.37920955156026997512\\
0.05701471491572999983	0.56377573352399001916\\
0.06415280642119999821	0.14296081941818999939\\
0.14296081941818999939	0.79288637416061003016\\
0.79288637416061003016	0.06415280642119999821\\
0.14296081941818999939	0.06415280642119999821\\
0.79288637416061003016	0.14296081941818999939\\
0.06415280642119999821	0.79288637416061003016\\
0.08050114828762999775	0.28373128210592002407\\
0.28373128210592002407	0.63576756960644997818\\
0.63576756960644997818	0.08050114828762999775\\
0.28373128210592002407	0.08050114828762999775\\
0.63576756960644997818	0.28373128210592002407\\
0.08050114828762999775	0.63576756960644997818\\
0.10436706813453000553	0.19673744100443998906\\
0.19673744100443998906	0.69889549086102997766\\
0.69889549086102997766	0.10436706813453000553\\
0.19673744100443998906	0.10436706813453000553\\
0.69889549086102997766	0.19673744100443998906\\
0.10436706813453000553	0.69889549086102997766\\
0.11384489442874999587	0.35588914121165998727\\
0.35588914121165998727	0.53026596435958994746\\
0.53026596435958994746	0.11384489442874999587\\
0.35588914121165998727	0.11384489442874999587\\
0.53026596435958994746	0.35588914121165998727\\
0.11384489442874999587	0.53026596435958994746\\
0.14536348771551999004	0.25981868535190999481\\
0.25981868535190999481	0.59481782693256002315\\
0.59481782693256002315	0.14536348771551999004\\
0.25981868535190999481	0.14536348771551999004\\
0.59481782693256002315	0.25981868535190999481\\
0.14536348771551999004	0.59481782693256002315\\
0.18994565282198000444	0.32192318123129998186\\
0.32192318123129998186	0.48813116594672001369\\
0.48813116594672001369	0.18994565282198000444\\
0.32192318123129998186	0.18994565282198000444\\
0.48813116594672001369	0.32192318123129998186\\
0.18994565282198000444	0.48813116594672001369\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%

==> Triag_4_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
0.15742521848530999229	0.01001619963992999955\\
0.03022789811992000059	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.15742521848530999229	0.83255858187475995091\\
0.53191165532525996884	0.23404417233736998782\\
0.83255858187475995091	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.32413434700069998495	0.12037553567714999458\\
0.12037553567714999458	0.55549011732214004233\\
0.43501055485356998620	0.00539970127211999995\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.55958974387431004160	0.43501055485356998620\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.95027566292410603488	0.02486216853794699991\\
0.02486216853794699991	0.95027566292410603488\\
0.02486216853794699991	0.02486216853794699991\\
0.17161491492383498803	0.41419254253808202026\\
0.41419254253808202026	0.17161491492383498803\\
0.41419254253808202026	0.41419254253808202026\\
0.53941224367718998423	0.23029387816140500789\\
0.23029387816140500789	0.53941224367718998423\\
0.23029387816140500789	0.23029387816140500789\\
0.77216003667653299036	0.11391998166173400442\\
0.11391998166173400442	0.77216003667653299036\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.49545730002508198142	0.00908539994983499979\\
0.49545730002508198142	0.49545730002508198142\\
0.06227729030588700226	0.46886135484705598886\\
0.46886135484705598886	0.06227729030588700226\\
0.46886135484705598886	0.46886135484705598886\\
0.02207628965362400109	0.85130650417434905464\\
0.02207628965362400109	0.12661720617202701367\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.12661720617202701367	0.85130650417434905464\\
0.01862052280252100150	0.68944197072859103592\\
0.01862052280252100150	0.29193750646888799727\\
0.68944197072859103592	0.01862052280252100150\\
0.68944197072859103592	0.29193750646888799727\\
0.29193750646888799727	0.01862052280252100150\\
0.29193750646888799727	0.68944197072859103592\\
0.09650648129215899651	0.63586785943387302833\\
0.09650648129215899651	0.26762565927396797516\\
0.63586785943387302833	0.09650648129215899651\\
0.63586785943387302833	0.26762565927396797516\\
0.26762565927396797516	0.09650648129215899651\\
0.26762565927396797516	0.63586785943387302833\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_4_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.95027566292410603488	0.02486216853794699991\\
0.02486216853794699991	0.95027566292410603488\\
0.02486216853794699991	0.02486216853794699991\\
0.17161491492383498803	0.41419254253808202026\\
0.41419254253808202026	0.17161491492383498803\\
0.41419254253808202026	0.41419254253808202026\\
0.53941224367718998423	0.23029387816140500789\\
0.23029387816140500789	0.53941224367718998423\\
0.23029387816140500789	0.23029387816140500789\\
0.77216003667653299036	0.11391998166173400442\\
0.11391998166173400442	0.77216003667653299036\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.49545730002508198142	0.00908539994983499979\\
0.49545730002508198142	0.49545730002508198142\\
0.06227729030588700226	0.46886135484705598886\\
0.46886135484705598886	0.06227729030588700226\\
0.46886135484705598886	0.46886135484705598886\\
0.02207628965362400109	0.85130650417434905464\\
0.02207628965362400109	0.12661720617202701367\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.12661720617202701367	0.85130650417434905464\\
0.01862052280252100150	0.68944197072859103592\\
0.01862052280252100150	0.29193750646888799727\\
0.68944197072859103592	0.01862052280252100150\\
0.68944197072859103592	0.29193750646888799727\\
0.29193750646888799727	0.01862052280252100150\\
0.29193750646888799727	0.68944197072859103592\\
0.09650648129215899651	0.63586785943387302833\\
0.09650648129215899651	0.26762565927396797516\\
0.63586785943387302833	0.09650648129215899651\\
0.63586785943387302833	0.26762565927396797516\\
0.26762565927396797516	0.09650648129215899651\\
0.26762565927396797516	0.63586785943387302833\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.95027566292410603488	0.02486216853794699991\\
0.02486216853794699991	0.95027566292410603488\\
0.02486216853794699991	0.02486216853794699991\\
0.17161491492383498803	0.41419254253808202026\\
0.41419254253808202026	0.17161491492383498803\\
0.41419254253808202026	0.41419254253808202026\\
0.53941224367718998423	0.23029387816140500789\\
0.23029387816140500789	0.53941224367718998423\\
0.23029387816140500789	0.23029387816140500789\\
0.77216003667653299036	0.11391998166173400442\\
0.11391998166173400442	0.77216003667653299036\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.49545730002508198142	0.00908539994983499979\\
0.49545730002508198142	0.49545730002508198142\\
0.06227729030588700226	0.46886135484705598886\\
0.46886135484705598886	0.06227729030588700226\\
0.46886135484705598886	0.46886135484705598886\\
0.02207628965362400109	0.85130650417434905464\\
0.02207628965362400109	0.12661720617202701367\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.12661720617202701367	0.85130650417434905464\\
0.01862052280252100150	0.68944197072859103592\\
0.01862052280252100150	0.29193750646888799727\\
0.68944197072859103592	0.01862052280252100150\\
0.68944197072859103592	0.29193750646888799727\\
0.29193750646888799727	0.01862052280252100150\\
0.29193750646888799727	0.68944197072859103592\\
0.09650648129215899651	0.63586785943387302833\\
0.09650648129215899651	0.26762565927396797516\\
0.63586785943387302833	0.09650648129215899651\\
0.63586785943387302833	0.26762565927396797516\\
0.26762565927396797516	0.09650648129215899651\\
0.26762565927396797516	0.63586785943387302833\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_54_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.01565472696782200038	0.01565472696782200038\\
0.01466318222482800027	0.08071131367956399516\\
0.08071131367956399516	0.01466318222482800027\\
0.01018692882691899990	0.33431986736365798540\\
0.18048321164874600586	0.06716578241352400003\\
0.05442392429058300063	0.31957488542319001379\\
0.00565891888645200011	0.49717054055677400992\\
0.03564735475075100218	0.48217632262462500892\\
0.01018692882691899990	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.31957488542319001379	0.05442392429058300063\\
0.05442392429058300063	0.62600119028622802642\\
0.25214126797095298693	0.25214126797095298693\\
0.19946752124520600313	0.40026623937739702619\\
0.01466318222482800027	0.90462550409560804621\\
0.49717054055677400992	0.00565891888645200011\\
0.48217632262462500892	0.03564735475075100218\\
0.40026623937739702619	0.19946752124520600313\\
0.33333333333333298176	0.33333333333333298176\\
0.25214126797095298693	0.49571746405809502534\\
0.01565472696782200038	0.96869054606435600618\\
0.08071131367956399516	0.90462550409560804621\\
0.18048321164874600586	0.75235100593772896715\\
0.40026623937739702619	0.40026623937739702619\\
0.49571746405809502534	0.25214126797095298693\\
0.31957488542319001379	0.62600119028622802642\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.01018692882691899990\\
0.33431986736365798540	0.65549320380942299735\\
0.48217632262462500892	0.48217632262462500892\\
0.49717054055677400992	0.49717054055677400992\\
0.62600119028622802642	0.31957488542319001379\\
0.75235100593772896715	0.06716578241352400003\\
0.65549320380942299735	0.33431986736365798540\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.33333333333333298176	0.33333333333333298176\\
0.95027566292410603488	0.02486216853794699991\\
0.02486216853794699991	0.95027566292410603488\\
0.02486216853794699991	0.02486216853794699991\\
0.17161491492383498803	0.41419254253808202026\\
0.41419254253808202026	0.17161491492383498803\\
0.41419254253808202026	0.41419254253808202026\\
0.53941224367718998423	0.23029387816140500789\\
0.23029387816140500789	0.53941224367718998423\\
0.23029387816140500789	0.23029387816140500789\\
0.77216003667653299036	0.11391998166173400442\\
0.11391998166173400442	0.77216003667653299036\\
0.11391998166173400442	0.11391998166173400442\\
0.00908539994983499979	0.49545730002508198142\\
0.49545730002508198142	0.00908539994983499979\\
0.49545730002508198142	0.49545730002508198142\\
0.06227729030588700226	0.46886135484705598886\\
0.46886135484705598886	0.06227729030588700226\\
0.46886135484705598886	0.46886135484705598886\\
0.02207628965362400109	0.85130650417434905464\\
0.02207628965362400109	0.12661720617202701367\\
0.85130650417434905464	0.02207628965362400109\\
0.85130650417434905464	0.12661720617202701367\\
0.12661720617202701367	0.02207628965362400109\\
0.12661720617202701367	0.85130650417434905464\\
0.01862052280252100150	0.68944197072859103592\\
0.01862052280252100150	0.29193750646888799727\\
0.68944197072859103592	0.01862052280252100150\\
0.68944197072859103592	0.29193750646888799727\\
0.29193750646888799727	0.01862052280252100150\\
0.29193750646888799727	0.68944197072859103592\\
0.09650648129215899651	0.63586785943387302833\\
0.09650648129215899651	0.26762565927396797516\\
0.63586785943387302833	0.09650648129215899651\\
0.63586785943387302833	0.26762565927396797516\\
0.26762565927396797516	0.09650648129215899651\\
0.26762565927396797516	0.63586785943387302833\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_55_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.01565472696782200038	0.01565472696782200038\\
0.01466318222482800027	0.08071131367956399516\\
0.08071131367956399516	0.01466318222482800027\\
0.01018692882691899990	0.33431986736365798540\\
0.18048321164874600586	0.06716578241352400003\\
0.05442392429058300063	0.31957488542319001379\\
0.00565891888645200011	0.49717054055677400992\\
0.03564735475075100218	0.48217632262462500892\\
0.01018692882691899990	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.31957488542319001379	0.05442392429058300063\\
0.05442392429058300063	0.62600119028622802642\\
0.25214126797095298693	0.25214126797095298693\\
0.19946752124520600313	0.40026623937739702619\\
0.01466318222482800027	0.90462550409560804621\\
0.49717054055677400992	0.00565891888645200011\\
0.48217632262462500892	0.03564735475075100218\\
0.40026623937739702619	0.19946752124520600313\\
0.33333333333333298176	0.33333333333333298176\\
0.25214126797095298693	0.49571746405809502534\\
0.01565472696782200038	0.96869054606435600618\\
0.08071131367956399516	0.90462550409560804621\\
0.18048321164874600586	0.75235100593772896715\\
0.40026623937739702619	0.40026623937739702619\\
0.49571746405809502534	0.25214126797095298693\\
0.31957488542319001379	0.62600119028622802642\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.01018692882691899990\\
0.33431986736365798540	0.65549320380942299735\\
0.48217632262462500892	0.48217632262462500892\\
0.49717054055677400992	0.49717054055677400992\\
0.62600119028622802642	0.31957488542319001379\\
0.75235100593772896715	0.06716578241352400003\\
0.65549320380942299735	0.33431986736365798540\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
0.01286856083363700082	0.19070422419229199340\\
0.07587588226074599984	0.07587588226074599984\\
0.06716578241352400003	0.18048321164874600586\\
0.19070422419229199340	0.01286856083363700082\\
0.16204700465846100244	0.16204700465846100244\\
0.13544087167103599501	0.29222153779694398645\\
0.09952006195843700331	0.45023996902078200488\\
0.29222153779694398645	0.13544087167103599501\\
0.01286856083363700082	0.79642721497407098497\\
0.13544087167103599501	0.57233759053202004630\\
0.06716578241352400003	0.75235100593772896715\\
0.16204700465846100244	0.67590599068307699593\\
0.07587588226074599984	0.84824823547850802807\\
0.45023996902078200488	0.09952006195843700331\\
0.29222153779694398645	0.57233759053202004630\\
0.19070422419229199340	0.79642721497407098497\\
0.57233759053202004630	0.13544087167103599501\\
0.45023996902078200488	0.45023996902078200488\\
0.57233759053202004630	0.29222153779694398645\\
0.67590599068307699593	0.16204700465846100244\\
0.79642721497407098497	0.01286856083363700082\\
0.75235100593772896715	0.18048321164874600586\\
0.84824823547850802807	0.07587588226074599984\\
0.79642721497407098497	0.19070422419229199340\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00565891888645200011	0.49717054055677400992\\
0.01018692882691899990	0.33431986736365798540\\
0.01018692882691899990	0.65549320380942299735\\
0.01286856083363700082	0.19070422419229199340\\
0.01286856083363700082	0.79642721497407098497\\
0.01466318222482800027	0.90462550409560804621\\
0.01466318222482800027	0.08071131367956399516\\
0.01565472696782200038	0.96869054606435600618\\
0.01565472696782200038	0.01565472696782200038\\
0.03564735475075100218	0.48217632262462500892\\
0.05442392429058300063	0.62600119028622802642\\
0.05442392429058300063	0.31957488542319001379\\
0.06716578241352400003	0.18048321164874600586\\
0.06716578241352400003	0.75235100593772896715\\
0.07587588226074599984	0.84824823547850802807\\
0.07587588226074599984	0.07587588226074599984\\
0.08071131367956399516	0.90462550409560804621\\
0.08071131367956399516	0.01466318222482800027\\
0.09952006195843700331	0.45023996902078200488\\
0.13544087167103599501	0.29222153779694398645\\
0.13544087167103599501	0.57233759053202004630\\
0.16204700465846100244	0.16204700465846100244\\
0.16204700465846100244	0.67590599068307699593\\
0.18048321164874600586	0.75235100593772896715\\
0.18048321164874600586	0.06716578241352400003\\
0.19070422419229199340	0.79642721497407098497\\
0.19070422419229199340	0.01286856083363700082\\
0.19946752124520600313	0.40026623937739702619\\
0.25214126797095298693	0.25214126797095298693\\
0.25214126797095298693	0.49571746405809502534\\
0.29222153779694398645	0.13544087167103599501\\
0.29222153779694398645	0.57233759053202004630\\
0.31957488542319001379	0.62600119028622802642\\
0.31957488542319001379	0.05442392429058300063\\
0.33333333333333298176	0.33333333333333298176\\
0.33431986736365798540	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.40026623937739702619	0.19946752124520600313\\
0.40026623937739702619	0.40026623937739702619\\
0.45023996902078200488	0.09952006195843700331\\
0.45023996902078200488	0.45023996902078200488\\
0.48217632262462500892	0.48217632262462500892\\
0.48217632262462500892	0.03564735475075100218\\
0.49571746405809502534	0.25214126797095298693\\
0.49717054055677400992	0.49717054055677400992\\
0.49717054055677400992	0.00565891888645200011\\
0.57233759053202004630	0.13544087167103599501\\
0.57233759053202004630	0.29222153779694398645\\
0.62600119028622802642	0.31957488542319001379\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.33431986736365798540\\
0.65549320380942299735	0.01018692882691899990\\
0.67590599068307699593	0.16204700465846100244\\
0.75235100593772896715	0.18048321164874600586\\
0.75235100593772896715	0.06716578241352400003\\
0.79642721497407098497	0.19070422419229199340\\
0.79642721497407098497	0.01286856083363700082\\
0.84824823547850802807	0.07587588226074599984\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_5_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
0.15742521848530999229	0.01001619963992999955\\
0.03022789811992000059	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.15742521848530999229	0.83255858187475995091\\
0.53191165532525996884	0.23404417233736998782\\
0.83255858187475995091	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.32413434700069998495	0.12037553567714999458\\
0.12037553567714999458	0.55549011732214004233\\
0.43501055485356998620	0.00539970127211999995\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.55958974387431004160	0.43501055485356998620\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.00502821150199000023\\
0.08355196095483000129	0.03050499010715999881\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.08391152464011999990\\
0.36194311812606000389	0.03022789811992000059\\
0.22022172951207000247	0.38988913524396001664\\
0.08391152464011999990	0.72197448833499000553\\
0.00502821150199000023	0.90322146621800003530\\
0.38988913524396001664	0.22022172951207000247\\
0.08355196095483000129	0.88594304893801001377\\
0.09175032228000999657	0.90322146621800003530\\
0.19411398702488999457	0.72197448833499000553\\
0.55958974387431004160	0.00539970127211999995\\
0.38988913524396001664	0.38988913524396001664\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.60782898375401994695\\
0.43501055485356998620	0.55958974387431004160\\
0.72197448833499000553	0.08391152464011999990\\
0.60782898375401994695	0.36194311812606000389\\
0.72197448833499000553	0.19411398702488999457\\
0.88594304893801001377	0.03050499010715999881\\
0.90322146621800003530	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00565891888645200011	0.49717054055677400992\\
0.01018692882691899990	0.33431986736365798540\\
0.01018692882691899990	0.65549320380942299735\\
0.01286856083363700082	0.19070422419229199340\\
0.01286856083363700082	0.79642721497407098497\\
0.01466318222482800027	0.90462550409560804621\\
0.01466318222482800027	0.08071131367956399516\\
0.01565472696782200038	0.96869054606435600618\\
0.01565472696782200038	0.01565472696782200038\\
0.03564735475075100218	0.48217632262462500892\\
0.05442392429058300063	0.62600119028622802642\\
0.05442392429058300063	0.31957488542319001379\\
0.06716578241352400003	0.18048321164874600586\\
0.06716578241352400003	0.75235100593772896715\\
0.07587588226074599984	0.84824823547850802807\\
0.07587588226074599984	0.07587588226074599984\\
0.08071131367956399516	0.90462550409560804621\\
0.08071131367956399516	0.01466318222482800027\\
0.09952006195843700331	0.45023996902078200488\\
0.13544087167103599501	0.29222153779694398645\\
0.13544087167103599501	0.57233759053202004630\\
0.16204700465846100244	0.16204700465846100244\\
0.16204700465846100244	0.67590599068307699593\\
0.18048321164874600586	0.75235100593772896715\\
0.18048321164874600586	0.06716578241352400003\\
0.19070422419229199340	0.79642721497407098497\\
0.19070422419229199340	0.01286856083363700082\\
0.19946752124520600313	0.40026623937739702619\\
0.25214126797095298693	0.25214126797095298693\\
0.25214126797095298693	0.49571746405809502534\\
0.29222153779694398645	0.13544087167103599501\\
0.29222153779694398645	0.57233759053202004630\\
0.31957488542319001379	0.62600119028622802642\\
0.31957488542319001379	0.05442392429058300063\\
0.33333333333333298176	0.33333333333333298176\\
0.33431986736365798540	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.40026623937739702619	0.19946752124520600313\\
0.40026623937739702619	0.40026623937739702619\\
0.45023996902078200488	0.09952006195843700331\\
0.45023996902078200488	0.45023996902078200488\\
0.48217632262462500892	0.48217632262462500892\\
0.48217632262462500892	0.03564735475075100218\\
0.49571746405809502534	0.25214126797095298693\\
0.49717054055677400992	0.49717054055677400992\\
0.49717054055677400992	0.00565891888645200011\\
0.57233759053202004630	0.13544087167103599501\\
0.57233759053202004630	0.29222153779694398645\\
0.62600119028622802642	0.31957488542319001379\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.33431986736365798540\\
0.65549320380942299735	0.01018692882691899990\\
0.67590599068307699593	0.16204700465846100244\\
0.75235100593772896715	0.18048321164874600586\\
0.75235100593772896715	0.06716578241352400003\\
0.79642721497407098497	0.19070422419229199340\\
0.79642721497407098497	0.01286856083363700082\\
0.84824823547850802807	0.07587588226074599984\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_5_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.00565891888645200011	0.49717054055677400992\\
0.01018692882691899990	0.33431986736365798540\\
0.01018692882691899990	0.65549320380942299735\\
0.01286856083363700082	0.19070422419229199340\\
0.01286856083363700082	0.79642721497407098497\\
0.01466318222482800027	0.90462550409560804621\\
0.01466318222482800027	0.08071131367956399516\\
0.01565472696782200038	0.96869054606435600618\\
0.01565472696782200038	0.01565472696782200038\\
0.03564735475075100218	0.48217632262462500892\\
0.05442392429058300063	0.62600119028622802642\\
0.05442392429058300063	0.31957488542319001379\\
0.06716578241352400003	0.18048321164874600586\\
0.06716578241352400003	0.75235100593772896715\\
0.07587588226074599984	0.84824823547850802807\\
0.07587588226074599984	0.07587588226074599984\\
0.08071131367956399516	0.90462550409560804621\\
0.08071131367956399516	0.01466318222482800027\\
0.09952006195843700331	0.45023996902078200488\\
0.13544087167103599501	0.29222153779694398645\\
0.13544087167103599501	0.57233759053202004630\\
0.16204700465846100244	0.16204700465846100244\\
0.16204700465846100244	0.67590599068307699593\\
0.18048321164874600586	0.75235100593772896715\\
0.18048321164874600586	0.06716578241352400003\\
0.19070422419229199340	0.79642721497407098497\\
0.19070422419229199340	0.01286856083363700082\\
0.19946752124520600313	0.40026623937739702619\\
0.25214126797095298693	0.25214126797095298693\\
0.25214126797095298693	0.49571746405809502534\\
0.29222153779694398645	0.13544087167103599501\\
0.29222153779694398645	0.57233759053202004630\\
0.31957488542319001379	0.62600119028622802642\\
0.31957488542319001379	0.05442392429058300063\\
0.33333333333333298176	0.33333333333333298176\\
0.33431986736365798540	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.40026623937739702619	0.19946752124520600313\\
0.40026623937739702619	0.40026623937739702619\\
0.45023996902078200488	0.09952006195843700331\\
0.45023996902078200488	0.45023996902078200488\\
0.48217632262462500892	0.48217632262462500892\\
0.48217632262462500892	0.03564735475075100218\\
0.49571746405809502534	0.25214126797095298693\\
0.49717054055677400992	0.49717054055677400992\\
0.49717054055677400992	0.00565891888645200011\\
0.57233759053202004630	0.13544087167103599501\\
0.57233759053202004630	0.29222153779694398645\\
0.62600119028622802642	0.31957488542319001379\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.33431986736365798540\\
0.65549320380942299735	0.01018692882691899990\\
0.67590599068307699593	0.16204700465846100244\\
0.75235100593772896715	0.18048321164874600586\\
0.75235100593772896715	0.06716578241352400003\\
0.79642721497407098497	0.19070422419229199340\\
0.79642721497407098497	0.01286856083363700082\\
0.84824823547850802807	0.07587588226074599984\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00565891888645200011	0.49717054055677400992\\
0.01018692882691899990	0.33431986736365798540\\
0.01018692882691899990	0.65549320380942299735\\
0.01286856083363700082	0.19070422419229199340\\
0.01286856083363700082	0.79642721497407098497\\
0.01466318222482800027	0.90462550409560804621\\
0.01466318222482800027	0.08071131367956399516\\
0.01565472696782200038	0.96869054606435600618\\
0.01565472696782200038	0.01565472696782200038\\
0.03564735475075100218	0.48217632262462500892\\
0.05442392429058300063	0.62600119028622802642\\
0.05442392429058300063	0.31957488542319001379\\
0.06716578241352400003	0.18048321164874600586\\
0.06716578241352400003	0.75235100593772896715\\
0.07587588226074599984	0.84824823547850802807\\
0.07587588226074599984	0.07587588226074599984\\
0.08071131367956399516	0.90462550409560804621\\
0.08071131367956399516	0.01466318222482800027\\
0.09952006195843700331	0.45023996902078200488\\
0.13544087167103599501	0.29222153779694398645\\
0.13544087167103599501	0.57233759053202004630\\
0.16204700465846100244	0.16204700465846100244\\
0.16204700465846100244	0.67590599068307699593\\
0.18048321164874600586	0.75235100593772896715\\
0.18048321164874600586	0.06716578241352400003\\
0.19070422419229199340	0.79642721497407098497\\
0.19070422419229199340	0.01286856083363700082\\
0.19946752124520600313	0.40026623937739702619\\
0.25214126797095298693	0.25214126797095298693\\
0.25214126797095298693	0.49571746405809502534\\
0.29222153779694398645	0.13544087167103599501\\
0.29222153779694398645	0.57233759053202004630\\
0.31957488542319001379	0.62600119028622802642\\
0.31957488542319001379	0.05442392429058300063\\
0.33333333333333298176	0.33333333333333298176\\
0.33431986736365798540	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.40026623937739702619	0.19946752124520600313\\
0.40026623937739702619	0.40026623937739702619\\
0.45023996902078200488	0.09952006195843700331\\
0.45023996902078200488	0.45023996902078200488\\
0.48217632262462500892	0.48217632262462500892\\
0.48217632262462500892	0.03564735475075100218\\
0.49571746405809502534	0.25214126797095298693\\
0.49717054055677400992	0.49717054055677400992\\
0.49717054055677400992	0.00565891888645200011\\
0.57233759053202004630	0.13544087167103599501\\
0.57233759053202004630	0.29222153779694398645\\
0.62600119028622802642	0.31957488542319001379\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.33431986736365798540\\
0.65549320380942299735	0.01018692882691899990\\
0.67590599068307699593	0.16204700465846100244\\
0.75235100593772896715	0.18048321164874600586\\
0.75235100593772896715	0.06716578241352400003\\
0.79642721497407098497	0.19070422419229199340\\
0.79642721497407098497	0.01286856083363700082\\
0.84824823547850802807	0.07587588226074599984\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_65_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.01262186377722900044	0.01262186377722900044\\
0.01016111929627800010	0.06549462808293800287\\
0.06549462808293800287	0.01016111929627800010\\
0.00286112035056699989	0.15780740596859499369\\
0.05552862425183999889	0.05552862425183999889\\
0.15780740596859499369	0.00286112035056699989\\
0.07505059697591100198	0.22386142409791601193\\
0.00361141784841199995	0.39575478735694302745\\
0.04693357883817800280	0.35853935220595101185\\
0.22386142409791601193	0.07505059697591100198\\
0.02078002585398699975	0.48960998707300601440\\
0.17707794215212999123	0.17707794215212999123\\
0.13446675453077999718	0.30792998388043602009\\
0.00361141784841199995	0.60063379479464495958\\
0.09092621460421500268	0.45453689269789299132\\
0.04693357883817800280	0.59452706895587104086\\
0.30792998388043602009	0.13446675453077999718\\
0.35853935220595101185	0.04693357883817800280\\
0.25555165440309801639	0.25555165440309801639\\
0.39575478735694302745	0.00361141784841199995\\
0.19716663870113798618	0.40141668064943097916\\
0.13446675453077999718	0.55760326158878403824\\
0.00286112035056699989	0.83933147368083904638\\
0.07505059697591100198	0.70108797892617302772\\
0.01016111929627800010	0.92434425262078401264\\
0.48960998707300601440	0.02078002585398699975\\
0.45453689269789299132	0.09092621460421500268\\
0.40141668064943097916	0.19716663870113798618\\
0.33333333333333298176	0.33333333333333298176\\
0.25555165440309801639	0.48889669119380502194\\
0.17707794215212999123	0.64584411569574096124\\
0.05552862425183999889	0.88894275149632095978\\
0.01262186377722900044	0.97475627244554297057\\
0.06549462808293800287	0.92434425262078401264\\
0.22386142409791601193	0.70108797892617302772\\
0.15780740596859499369	0.83933147368083904638\\
0.30792998388043602009	0.55760326158878403824\\
0.40141668064943097916	0.40141668064943097916\\
0.60063379479464495958	0.00361141784841199995\\
0.48889669119380502194	0.25555165440309801639\\
0.59452706895587104086	0.04693357883817800280\\
0.55760326158878403824	0.13446675453077999718\\
0.35853935220595101185	0.59452706895587104086\\
0.45453689269789299132	0.45453689269789299132\\
0.39575478735694302745	0.60063379479464495958\\
0.55760326158878403824	0.30792998388043602009\\
0.72098702581736495709	0.01444602577611499988\\
0.64584411569574096124	0.17707794215212999123\\
0.48960998707300601440	0.48960998707300601440\\
0.70108797892617302772	0.07505059697591100198\\
0.59452706895587104086	0.35853935220595101185\\
0.60063379479464495958	0.39575478735694302745\\
0.70108797892617302772	0.22386142409791601193\\
0.83933147368083904638	0.00286112035056699989\\
0.72098702581736495709	0.26456694840652000833\\
0.82293132406985702865	0.14242160111338300621\\
0.88894275149632095978	0.05552862425183999889\\
0.83933147368083904638	0.15780740596859499369\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00565891888645200011	0.49717054055677400992\\
0.01018692882691899990	0.33431986736365798540\\
0.01018692882691899990	0.65549320380942299735\\
0.01286856083363700082	0.19070422419229199340\\
0.01286856083363700082	0.79642721497407098497\\
0.01466318222482800027	0.90462550409560804621\\
0.01466318222482800027	0.08071131367956399516\\
0.01565472696782200038	0.96869054606435600618\\
0.01565472696782200038	0.01565472696782200038\\
0.03564735475075100218	0.48217632262462500892\\
0.05442392429058300063	0.62600119028622802642\\
0.05442392429058300063	0.31957488542319001379\\
0.06716578241352400003	0.18048321164874600586\\
0.06716578241352400003	0.75235100593772896715\\
0.07587588226074599984	0.84824823547850802807\\
0.07587588226074599984	0.07587588226074599984\\
0.08071131367956399516	0.90462550409560804621\\
0.08071131367956399516	0.01466318222482800027\\
0.09952006195843700331	0.45023996902078200488\\
0.13544087167103599501	0.29222153779694398645\\
0.13544087167103599501	0.57233759053202004630\\
0.16204700465846100244	0.16204700465846100244\\
0.16204700465846100244	0.67590599068307699593\\
0.18048321164874600586	0.75235100593772896715\\
0.18048321164874600586	0.06716578241352400003\\
0.19070422419229199340	0.79642721497407098497\\
0.19070422419229199340	0.01286856083363700082\\
0.19946752124520600313	0.40026623937739702619\\
0.25214126797095298693	0.25214126797095298693\\
0.25214126797095298693	0.49571746405809502534\\
0.29222153779694398645	0.13544087167103599501\\
0.29222153779694398645	0.57233759053202004630\\
0.31957488542319001379	0.62600119028622802642\\
0.31957488542319001379	0.05442392429058300063\\
0.33333333333333298176	0.33333333333333298176\\
0.33431986736365798540	0.65549320380942299735\\
0.33431986736365798540	0.01018692882691899990\\
0.40026623937739702619	0.19946752124520600313\\
0.40026623937739702619	0.40026623937739702619\\
0.45023996902078200488	0.09952006195843700331\\
0.45023996902078200488	0.45023996902078200488\\
0.48217632262462500892	0.48217632262462500892\\
0.48217632262462500892	0.03564735475075100218\\
0.49571746405809502534	0.25214126797095298693\\
0.49717054055677400992	0.49717054055677400992\\
0.49717054055677400992	0.00565891888645200011\\
0.57233759053202004630	0.13544087167103599501\\
0.57233759053202004630	0.29222153779694398645\\
0.62600119028622802642	0.31957488542319001379\\
0.62600119028622802642	0.05442392429058300063\\
0.65549320380942299735	0.33431986736365798540\\
0.65549320380942299735	0.01018692882691899990\\
0.67590599068307699593	0.16204700465846100244\\
0.75235100593772896715	0.18048321164874600586\\
0.75235100593772896715	0.06716578241352400003\\
0.79642721497407098497	0.19070422419229199340\\
0.79642721497407098497	0.01286856083363700082\\
0.84824823547850802807	0.07587588226074599984\\
0.90462550409560804621	0.01466318222482800027\\
0.90462550409560804621	0.08071131367956399516\\
0.96869054606435600618	0.01565472696782200038\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_66_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.01262186377722900044	0.01262186377722900044\\
0.01016111929627800010	0.06549462808293800287\\
0.06549462808293800287	0.01016111929627800010\\
0.00286112035056699989	0.15780740596859499369\\
0.05552862425183999889	0.05552862425183999889\\
0.15780740596859499369	0.00286112035056699989\\
0.07505059697591100198	0.22386142409791601193\\
0.00361141784841199995	0.39575478735694302745\\
0.04693357883817800280	0.35853935220595101185\\
0.22386142409791601193	0.07505059697591100198\\
0.02078002585398699975	0.48960998707300601440\\
0.17707794215212999123	0.17707794215212999123\\
0.13446675453077999718	0.30792998388043602009\\
0.00361141784841199995	0.60063379479464495958\\
0.09092621460421500268	0.45453689269789299132\\
0.04693357883817800280	0.59452706895587104086\\
0.30792998388043602009	0.13446675453077999718\\
0.35853935220595101185	0.04693357883817800280\\
0.25555165440309801639	0.25555165440309801639\\
0.39575478735694302745	0.00361141784841199995\\
0.19716663870113798618	0.40141668064943097916\\
0.13446675453077999718	0.55760326158878403824\\
0.00286112035056699989	0.83933147368083904638\\
0.07505059697591100198	0.70108797892617302772\\
0.01016111929627800010	0.92434425262078401264\\
0.48960998707300601440	0.02078002585398699975\\
0.45453689269789299132	0.09092621460421500268\\
0.40141668064943097916	0.19716663870113798618\\
0.33333333333333298176	0.33333333333333298176\\
0.25555165440309801639	0.48889669119380502194\\
0.17707794215212999123	0.64584411569574096124\\
0.05552862425183999889	0.88894275149632095978\\
0.01262186377722900044	0.97475627244554297057\\
0.06549462808293800287	0.92434425262078401264\\
0.22386142409791601193	0.70108797892617302772\\
0.15780740596859499369	0.83933147368083904638\\
0.30792998388043602009	0.55760326158878403824\\
0.40141668064943097916	0.40141668064943097916\\
0.60063379479464495958	0.00361141784841199995\\
0.48889669119380502194	0.25555165440309801639\\
0.59452706895587104086	0.04693357883817800280\\
0.55760326158878403824	0.13446675453077999718\\
0.35853935220595101185	0.59452706895587104086\\
0.45453689269789299132	0.45453689269789299132\\
0.39575478735694302745	0.60063379479464495958\\
0.55760326158878403824	0.30792998388043602009\\
0.72098702581736495709	0.01444602577611499988\\
0.64584411569574096124	0.17707794215212999123\\
0.48960998707300601440	0.48960998707300601440\\
0.70108797892617302772	0.07505059697591100198\\
0.59452706895587104086	0.35853935220595101185\\
0.60063379479464495958	0.39575478735694302745\\
0.70108797892617302772	0.22386142409791601193\\
0.83933147368083904638	0.00286112035056699989\\
0.72098702581736495709	0.26456694840652000833\\
0.82293132406985702865	0.14242160111338300621\\
0.88894275149632095978	0.05552862425183999889\\
0.83933147368083904638	0.15780740596859499369\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
0.03464707481675999984	0.14242160111338300621\\
0.01444602577611499988	0.26456694840652000833\\
0.14242160111338300621	0.03464707481675999984\\
0.11006105322795199652	0.11006105322795199652\\
0.26456694840652000833	0.01444602577611499988\\
0.01444602577611499988	0.72098702581736495709\\
0.03464707481675999984	0.82293132406985702865\\
0.11006105322795199652	0.77987789354409597919\\
0.14242160111338300621	0.82293132406985702865\\
0.26456694840652000833	0.72098702581736495709\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.03464707481675999984\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00286112035056699989	0.15780740596859499369\\
0.00286112035056699989	0.83933147368083904638\\
0.00361141784841199995	0.39575478735694302745\\
0.00361141784841199995	0.60063379479464495958\\
0.01016111929627800010	0.92434425262078401264\\
0.01016111929627800010	0.06549462808293800287\\
0.01262186377722900044	0.97475627244554297057\\
0.01262186377722900044	0.01262186377722900044\\
0.01444602577611499988	0.26456694840652000833\\
0.01444602577611499988	0.72098702581736495709\\
0.02078002585398699975	0.48960998707300601440\\
0.03464707481675999984	0.14242160111338300621\\
0.03464707481675999984	0.82293132406985702865\\
0.04693357883817800280	0.35853935220595101185\\
0.04693357883817800280	0.59452706895587104086\\
0.05552862425183999889	0.88894275149632095978\\
0.05552862425183999889	0.05552862425183999889\\
0.06549462808293800287	0.92434425262078401264\\
0.06549462808293800287	0.01016111929627800010\\
0.07505059697591100198	0.22386142409791601193\\
0.07505059697591100198	0.70108797892617302772\\
0.09092621460421500268	0.45453689269789299132\\
0.11006105322795199652	0.11006105322795199652\\
0.11006105322795199652	0.77987789354409597919\\
0.13446675453077999718	0.55760326158878403824\\
0.13446675453077999718	0.30792998388043602009\\
0.14242160111338300621	0.82293132406985702865\\
0.14242160111338300621	0.03464707481675999984\\
0.15780740596859499369	0.83933147368083904638\\
0.15780740596859499369	0.00286112035056699989\\
0.17707794215212999123	0.17707794215212999123\\
0.17707794215212999123	0.64584411569574096124\\
0.19716663870113798618	0.40141668064943097916\\
0.22386142409791601193	0.70108797892617302772\\
0.22386142409791601193	0.07505059697591100198\\
0.25555165440309801639	0.48889669119380502194\\
0.25555165440309801639	0.25555165440309801639\\
0.26456694840652000833	0.72098702581736495709\\
0.26456694840652000833	0.01444602577611499988\\
0.30792998388043602009	0.55760326158878403824\\
0.30792998388043602009	0.13446675453077999718\\
0.33333333333333298176	0.33333333333333298176\\
0.35853935220595101185	0.59452706895587104086\\
0.35853935220595101185	0.04693357883817800280\\
0.39575478735694302745	0.60063379479464495958\\
0.39575478735694302745	0.00361141784841199995\\
0.40141668064943097916	0.19716663870113798618\\
0.40141668064943097916	0.40141668064943097916\\
0.45453689269789299132	0.45453689269789299132\\
0.45453689269789299132	0.09092621460421500268\\
0.48889669119380502194	0.25555165440309801639\\
0.48960998707300601440	0.02078002585398699975\\
0.48960998707300601440	0.48960998707300601440\\
0.55760326158878403824	0.13446675453077999718\\
0.55760326158878403824	0.30792998388043602009\\
0.59452706895587104086	0.35853935220595101185\\
0.59452706895587104086	0.04693357883817800280\\
0.60063379479464495958	0.39575478735694302745\\
0.60063379479464495958	0.00361141784841199995\\
0.64584411569574096124	0.17707794215212999123\\
0.70108797892617302772	0.22386142409791601193\\
0.70108797892617302772	0.07505059697591100198\\
0.72098702581736495709	0.26456694840652000833\\
0.72098702581736495709	0.01444602577611499988\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.14242160111338300621\\
0.82293132406985702865	0.03464707481675999984\\
0.83933147368083904638	0.15780740596859499369\\
0.83933147368083904638	0.00286112035056699989\\
0.88894275149632095978	0.05552862425183999889\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_6_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={5.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
0.15742521848530999229	0.01001619963992999955\\
0.03022789811992000059	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.15742521848530999229	0.83255858187475995091\\
0.53191165532525996884	0.23404417233736998782\\
0.83255858187475995091	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.32413434700069998495	0.12037553567714999458\\
0.12037553567714999458	0.55549011732214004233\\
0.43501055485356998620	0.00539970127211999995\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.55958974387431004160	0.43501055485356998620\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.00502821150199000023\\
0.08355196095483000129	0.03050499010715999881\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.08391152464011999990\\
0.36194311812606000389	0.03022789811992000059\\
0.22022172951207000247	0.38988913524396001664\\
0.08391152464011999990	0.72197448833499000553\\
0.00502821150199000023	0.90322146621800003530\\
0.38988913524396001664	0.22022172951207000247\\
0.08355196095483000129	0.88594304893801001377\\
0.09175032228000999657	0.90322146621800003530\\
0.19411398702488999457	0.72197448833499000553\\
0.55958974387431004160	0.00539970127211999995\\
0.38988913524396001664	0.38988913524396001664\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.60782898375401994695\\
0.43501055485356998620	0.55958974387431004160\\
0.72197448833499000553	0.08391152464011999990\\
0.60782898375401994695	0.36194311812606000389\\
0.72197448833499000553	0.19411398702488999457\\
0.88594304893801001377	0.03050499010715999881\\
0.90322146621800003530	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.04595654736257000217	0.14844322073242000037\\
0.02575781317339000120	0.23988965977852999556\\
0.11273389354599000489	0.11273389354599000489\\
0.14844322073242000037	0.04595654736257000217\\
0.07004509141591000465	0.40689937511878998544\\
0.02575781317339000120	0.73435252704807996160\\
0.04595654736257000217	0.80560023190500995582\\
0.11273389354599000489	0.77453221290800999821\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.77453221290800999821	0.11273389354599000489\\
0.80560023190500995582	0.14844322073242000037\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00286112035056699989	0.15780740596859499369\\
0.00286112035056699989	0.83933147368083904638\\
0.00361141784841199995	0.39575478735694302745\\
0.00361141784841199995	0.60063379479464495958\\
0.01016111929627800010	0.92434425262078401264\\
0.01016111929627800010	0.06549462808293800287\\
0.01262186377722900044	0.97475627244554297057\\
0.01262186377722900044	0.01262186377722900044\\
0.01444602577611499988	0.26456694840652000833\\
0.01444602577611499988	0.72098702581736495709\\
0.02078002585398699975	0.48960998707300601440\\
0.03464707481675999984	0.14242160111338300621\\
0.03464707481675999984	0.82293132406985702865\\
0.04693357883817800280	0.35853935220595101185\\
0.04693357883817800280	0.59452706895587104086\\
0.05552862425183999889	0.88894275149632095978\\
0.05552862425183999889	0.05552862425183999889\\
0.06549462808293800287	0.92434425262078401264\\
0.06549462808293800287	0.01016111929627800010\\
0.07505059697591100198	0.22386142409791601193\\
0.07505059697591100198	0.70108797892617302772\\
0.09092621460421500268	0.45453689269789299132\\
0.11006105322795199652	0.11006105322795199652\\
0.11006105322795199652	0.77987789354409597919\\
0.13446675453077999718	0.55760326158878403824\\
0.13446675453077999718	0.30792998388043602009\\
0.14242160111338300621	0.82293132406985702865\\
0.14242160111338300621	0.03464707481675999984\\
0.15780740596859499369	0.83933147368083904638\\
0.15780740596859499369	0.00286112035056699989\\
0.17707794215212999123	0.17707794215212999123\\
0.17707794215212999123	0.64584411569574096124\\
0.19716663870113798618	0.40141668064943097916\\
0.22386142409791601193	0.70108797892617302772\\
0.22386142409791601193	0.07505059697591100198\\
0.25555165440309801639	0.48889669119380502194\\
0.25555165440309801639	0.25555165440309801639\\
0.26456694840652000833	0.72098702581736495709\\
0.26456694840652000833	0.01444602577611499988\\
0.30792998388043602009	0.55760326158878403824\\
0.30792998388043602009	0.13446675453077999718\\
0.33333333333333298176	0.33333333333333298176\\
0.35853935220595101185	0.59452706895587104086\\
0.35853935220595101185	0.04693357883817800280\\
0.39575478735694302745	0.60063379479464495958\\
0.39575478735694302745	0.00361141784841199995\\
0.40141668064943097916	0.19716663870113798618\\
0.40141668064943097916	0.40141668064943097916\\
0.45453689269789299132	0.45453689269789299132\\
0.45453689269789299132	0.09092621460421500268\\
0.48889669119380502194	0.25555165440309801639\\
0.48960998707300601440	0.02078002585398699975\\
0.48960998707300601440	0.48960998707300601440\\
0.55760326158878403824	0.13446675453077999718\\
0.55760326158878403824	0.30792998388043602009\\
0.59452706895587104086	0.35853935220595101185\\
0.59452706895587104086	0.04693357883817800280\\
0.60063379479464495958	0.39575478735694302745\\
0.60063379479464495958	0.00361141784841199995\\
0.64584411569574096124	0.17707794215212999123\\
0.70108797892617302772	0.22386142409791601193\\
0.70108797892617302772	0.07505059697591100198\\
0.72098702581736495709	0.26456694840652000833\\
0.72098702581736495709	0.01444602577611499988\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.14242160111338300621\\
0.82293132406985702865	0.03464707481675999984\\
0.83933147368083904638	0.15780740596859499369\\
0.83933147368083904638	0.00286112035056699989\\
0.88894275149632095978	0.05552862425183999889\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_6_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.00286112035056699989	0.15780740596859499369\\
0.00286112035056699989	0.83933147368083904638\\
0.00361141784841199995	0.39575478735694302745\\
0.00361141784841199995	0.60063379479464495958\\
0.01016111929627800010	0.92434425262078401264\\
0.01016111929627800010	0.06549462808293800287\\
0.01262186377722900044	0.97475627244554297057\\
0.01262186377722900044	0.01262186377722900044\\
0.01444602577611499988	0.26456694840652000833\\
0.01444602577611499988	0.72098702581736495709\\
0.02078002585398699975	0.48960998707300601440\\
0.03464707481675999984	0.14242160111338300621\\
0.03464707481675999984	0.82293132406985702865\\
0.04693357883817800280	0.35853935220595101185\\
0.04693357883817800280	0.59452706895587104086\\
0.05552862425183999889	0.88894275149632095978\\
0.05552862425183999889	0.05552862425183999889\\
0.06549462808293800287	0.92434425262078401264\\
0.06549462808293800287	0.01016111929627800010\\
0.07505059697591100198	0.22386142409791601193\\
0.07505059697591100198	0.70108797892617302772\\
0.09092621460421500268	0.45453689269789299132\\
0.11006105322795199652	0.11006105322795199652\\
0.11006105322795199652	0.77987789354409597919\\
0.13446675453077999718	0.55760326158878403824\\
0.13446675453077999718	0.30792998388043602009\\
0.14242160111338300621	0.82293132406985702865\\
0.14242160111338300621	0.03464707481675999984\\
0.15780740596859499369	0.83933147368083904638\\
0.15780740596859499369	0.00286112035056699989\\
0.17707794215212999123	0.17707794215212999123\\
0.17707794215212999123	0.64584411569574096124\\
0.19716663870113798618	0.40141668064943097916\\
0.22386142409791601193	0.70108797892617302772\\
0.22386142409791601193	0.07505059697591100198\\
0.25555165440309801639	0.48889669119380502194\\
0.25555165440309801639	0.25555165440309801639\\
0.26456694840652000833	0.72098702581736495709\\
0.26456694840652000833	0.01444602577611499988\\
0.30792998388043602009	0.55760326158878403824\\
0.30792998388043602009	0.13446675453077999718\\
0.33333333333333298176	0.33333333333333298176\\
0.35853935220595101185	0.59452706895587104086\\
0.35853935220595101185	0.04693357883817800280\\
0.39575478735694302745	0.60063379479464495958\\
0.39575478735694302745	0.00361141784841199995\\
0.40141668064943097916	0.19716663870113798618\\
0.40141668064943097916	0.40141668064943097916\\
0.45453689269789299132	0.45453689269789299132\\
0.45453689269789299132	0.09092621460421500268\\
0.48889669119380502194	0.25555165440309801639\\
0.48960998707300601440	0.02078002585398699975\\
0.48960998707300601440	0.48960998707300601440\\
0.55760326158878403824	0.13446675453077999718\\
0.55760326158878403824	0.30792998388043602009\\
0.59452706895587104086	0.35853935220595101185\\
0.59452706895587104086	0.04693357883817800280\\
0.60063379479464495958	0.39575478735694302745\\
0.60063379479464495958	0.00361141784841199995\\
0.64584411569574096124	0.17707794215212999123\\
0.70108797892617302772	0.22386142409791601193\\
0.70108797892617302772	0.07505059697591100198\\
0.72098702581736495709	0.26456694840652000833\\
0.72098702581736495709	0.01444602577611499988\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.14242160111338300621\\
0.82293132406985702865	0.03464707481675999984\\
0.83933147368083904638	0.15780740596859499369\\
0.83933147368083904638	0.00286112035056699989\\
0.88894275149632095978	0.05552862425183999889\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00286112035056699989	0.15780740596859499369\\
0.00286112035056699989	0.83933147368083904638\\
0.00361141784841199995	0.39575478735694302745\\
0.00361141784841199995	0.60063379479464495958\\
0.01016111929627800010	0.92434425262078401264\\
0.01016111929627800010	0.06549462808293800287\\
0.01262186377722900044	0.97475627244554297057\\
0.01262186377722900044	0.01262186377722900044\\
0.01444602577611499988	0.26456694840652000833\\
0.01444602577611499988	0.72098702581736495709\\
0.02078002585398699975	0.48960998707300601440\\
0.03464707481675999984	0.14242160111338300621\\
0.03464707481675999984	0.82293132406985702865\\
0.04693357883817800280	0.35853935220595101185\\
0.04693357883817800280	0.59452706895587104086\\
0.05552862425183999889	0.88894275149632095978\\
0.05552862425183999889	0.05552862425183999889\\
0.06549462808293800287	0.92434425262078401264\\
0.06549462808293800287	0.01016111929627800010\\
0.07505059697591100198	0.22386142409791601193\\
0.07505059697591100198	0.70108797892617302772\\
0.09092621460421500268	0.45453689269789299132\\
0.11006105322795199652	0.11006105322795199652\\
0.11006105322795199652	0.77987789354409597919\\
0.13446675453077999718	0.55760326158878403824\\
0.13446675453077999718	0.30792998388043602009\\
0.14242160111338300621	0.82293132406985702865\\
0.14242160111338300621	0.03464707481675999984\\
0.15780740596859499369	0.83933147368083904638\\
0.15780740596859499369	0.00286112035056699989\\
0.17707794215212999123	0.17707794215212999123\\
0.17707794215212999123	0.64584411569574096124\\
0.19716663870113798618	0.40141668064943097916\\
0.22386142409791601193	0.70108797892617302772\\
0.22386142409791601193	0.07505059697591100198\\
0.25555165440309801639	0.48889669119380502194\\
0.25555165440309801639	0.25555165440309801639\\
0.26456694840652000833	0.72098702581736495709\\
0.26456694840652000833	0.01444602577611499988\\
0.30792998388043602009	0.55760326158878403824\\
0.30792998388043602009	0.13446675453077999718\\
0.33333333333333298176	0.33333333333333298176\\
0.35853935220595101185	0.59452706895587104086\\
0.35853935220595101185	0.04693357883817800280\\
0.39575478735694302745	0.60063379479464495958\\
0.39575478735694302745	0.00361141784841199995\\
0.40141668064943097916	0.19716663870113798618\\
0.40141668064943097916	0.40141668064943097916\\
0.45453689269789299132	0.45453689269789299132\\
0.45453689269789299132	0.09092621460421500268\\
0.48889669119380502194	0.25555165440309801639\\
0.48960998707300601440	0.02078002585398699975\\
0.48960998707300601440	0.48960998707300601440\\
0.55760326158878403824	0.13446675453077999718\\
0.55760326158878403824	0.30792998388043602009\\
0.59452706895587104086	0.35853935220595101185\\
0.59452706895587104086	0.04693357883817800280\\
0.60063379479464495958	0.39575478735694302745\\
0.60063379479464495958	0.00361141784841199995\\
0.64584411569574096124	0.17707794215212999123\\
0.70108797892617302772	0.22386142409791601193\\
0.70108797892617302772	0.07505059697591100198\\
0.72098702581736495709	0.26456694840652000833\\
0.72098702581736495709	0.01444602577611499988\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.14242160111338300621\\
0.82293132406985702865	0.03464707481675999984\\
0.83933147368083904638	0.15780740596859499369\\
0.83933147368083904638	0.00286112035056699989\\
0.88894275149632095978	0.05552862425183999889\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_76_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={3.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.00502821150199000023	0.09175032228000999657\\
0.01001619963992999955	0.15742521848530999229\\
0.09175032228000999657	0.00502821150199000023\\
0.08355196095483000129	0.03050499010715999881\\
0.04595654736257000217	0.14844322073242000037\\
0.02575781317339000120	0.23988965977852999556\\
0.15742521848530999229	0.01001619963992999955\\
0.11273389354599000489	0.11273389354599000489\\
0.14844322073242000037	0.04595654736257000217\\
0.08391152464011999990	0.19411398702488999457\\
0.03022789811992000059	0.36194311812606000389\\
0.15146833460902001112	0.15146833460902001112\\
0.19411398702488999457	0.08391152464011999990\\
0.23988965977852999556	0.02575781317339000120\\
0.02794648307316999897	0.48602675846340998023\\
0.07004509141591000465	0.40689937511878998544\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.03022789811992000059	0.60782898375401994695\\
0.13117860132764999626	0.43441069933616999199\\
0.23404417233736998782	0.23404417233736998782\\
0.36194311812606000389	0.03022789811992000059\\
0.32413434700069998495	0.12037553567714999458\\
0.02575781317339000120	0.73435252704807996160\\
0.12037553567714999458	0.55549011732214004233\\
0.22022172951207000247	0.38988913524396001664\\
0.01001619963992999955	0.83255858187475995091\\
0.43501055485356998620	0.00539970127211999995\\
0.08391152464011999990	0.72197448833499000553\\
0.04595654736257000217	0.80560023190500995582\\
0.00502821150199000023	0.90322146621800003530\\
0.48602675846340998023	0.02794648307316999897\\
0.43441069933616999199	0.13117860132764999626\\
0.38988913524396001664	0.22022172951207000247\\
0.23404417233736998782	0.53191165532525996884\\
0.15146833460902001112	0.69706333078196003328\\
0.11273389354599000489	0.77453221290800999821\\
0.00725818462093000012	0.98548363075812994705\\
0.08355196095483000129	0.88594304893801001377\\
0.09175032228000999657	0.90322146621800003530\\
0.14844322073242000037	0.80560023190500995582\\
0.40311353196039001467	0.29844323401979999666\\
0.19411398702488999457	0.72197448833499000553\\
0.55958974387431004160	0.00539970127211999995\\
0.15742521848530999229	0.83255858187475995091\\
0.38988913524396001664	0.38988913524396001664\\
0.32413434700069998495	0.55549011732214004233\\
0.23988965977852999556	0.73435252704807996160\\
0.55549011732214004233	0.12037553567714999458\\
0.60782898375401994695	0.03022789811992000059\\
0.53191165532525996884	0.23404417233736998782\\
0.43441069933616999199	0.43441069933616999199\\
0.36194311812606000389	0.60782898375401994695\\
0.43501055485356998620	0.55958974387431004160\\
0.55549011732214004233	0.32413434700069998495\\
0.48602675846340998023	0.48602675846340998023\\
0.73435252704807996160	0.02575781317339000120\\
0.72197448833499000553	0.08391152464011999990\\
0.69706333078196003328	0.15146833460902001112\\
0.55958974387431004160	0.43501055485356998620\\
0.60782898375401994695	0.36194311812606000389\\
0.72197448833499000553	0.19411398702488999457\\
0.80560023190500995582	0.04595654736257000217\\
0.77453221290800999821	0.11273389354599000489\\
0.83255858187475995091	0.01001619963992999955\\
0.73435252704807996160	0.23988965977852999556\\
0.80560023190500995582	0.14844322073242000037\\
0.88594304893801001377	0.03050499010715999881\\
0.90322146621800003530	0.00502821150199000023\\
0.83255858187475995091	0.15742521848530999229\\
0.90322146621800003530	0.09175032228000999657\\
0.98548363075812994705	0.00725818462093000012\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.00286112035056699989	0.15780740596859499369\\
0.00286112035056699989	0.83933147368083904638\\
0.00361141784841199995	0.39575478735694302745\\
0.00361141784841199995	0.60063379479464495958\\
0.01016111929627800010	0.92434425262078401264\\
0.01016111929627800010	0.06549462808293800287\\
0.01262186377722900044	0.97475627244554297057\\
0.01262186377722900044	0.01262186377722900044\\
0.01444602577611499988	0.26456694840652000833\\
0.01444602577611499988	0.72098702581736495709\\
0.02078002585398699975	0.48960998707300601440\\
0.03464707481675999984	0.14242160111338300621\\
0.03464707481675999984	0.82293132406985702865\\
0.04693357883817800280	0.35853935220595101185\\
0.04693357883817800280	0.59452706895587104086\\
0.05552862425183999889	0.88894275149632095978\\
0.05552862425183999889	0.05552862425183999889\\
0.06549462808293800287	0.92434425262078401264\\
0.06549462808293800287	0.01016111929627800010\\
0.07505059697591100198	0.22386142409791601193\\
0.07505059697591100198	0.70108797892617302772\\
0.09092621460421500268	0.45453689269789299132\\
0.11006105322795199652	0.11006105322795199652\\
0.11006105322795199652	0.77987789354409597919\\
0.13446675453077999718	0.55760326158878403824\\
0.13446675453077999718	0.30792998388043602009\\
0.14242160111338300621	0.82293132406985702865\\
0.14242160111338300621	0.03464707481675999984\\
0.15780740596859499369	0.83933147368083904638\\
0.15780740596859499369	0.00286112035056699989\\
0.17707794215212999123	0.17707794215212999123\\
0.17707794215212999123	0.64584411569574096124\\
0.19716663870113798618	0.40141668064943097916\\
0.22386142409791601193	0.70108797892617302772\\
0.22386142409791601193	0.07505059697591100198\\
0.25555165440309801639	0.48889669119380502194\\
0.25555165440309801639	0.25555165440309801639\\
0.26456694840652000833	0.72098702581736495709\\
0.26456694840652000833	0.01444602577611499988\\
0.30792998388043602009	0.55760326158878403824\\
0.30792998388043602009	0.13446675453077999718\\
0.33333333333333298176	0.33333333333333298176\\
0.35853935220595101185	0.59452706895587104086\\
0.35853935220595101185	0.04693357883817800280\\
0.39575478735694302745	0.60063379479464495958\\
0.39575478735694302745	0.00361141784841199995\\
0.40141668064943097916	0.19716663870113798618\\
0.40141668064943097916	0.40141668064943097916\\
0.45453689269789299132	0.45453689269789299132\\
0.45453689269789299132	0.09092621460421500268\\
0.48889669119380502194	0.25555165440309801639\\
0.48960998707300601440	0.02078002585398699975\\
0.48960998707300601440	0.48960998707300601440\\
0.55760326158878403824	0.13446675453077999718\\
0.55760326158878403824	0.30792998388043602009\\
0.59452706895587104086	0.35853935220595101185\\
0.59452706895587104086	0.04693357883817800280\\
0.60063379479464495958	0.39575478735694302745\\
0.60063379479464495958	0.00361141784841199995\\
0.64584411569574096124	0.17707794215212999123\\
0.70108797892617302772	0.22386142409791601193\\
0.70108797892617302772	0.07505059697591100198\\
0.72098702581736495709	0.26456694840652000833\\
0.72098702581736495709	0.01444602577611499988\\
0.77987789354409597919	0.11006105322795199652\\
0.82293132406985702865	0.14242160111338300621\\
0.82293132406985702865	0.03464707481675999984\\
0.83933147368083904638	0.15780740596859499369\\
0.83933147368083904638	0.00286112035056699989\\
0.88894275149632095978	0.05552862425183999889\\
0.92434425262078401264	0.01016111929627800010\\
0.92434425262078401264	0.06549462808293800287\\
0.97475627244554297057	0.01262186377722900044\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_77_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.00502821150199000023	0.09175032228000999657\\
0.01001619963992999955	0.15742521848530999229\\
0.09175032228000999657	0.00502821150199000023\\
0.08355196095483000129	0.03050499010715999881\\
0.04595654736257000217	0.14844322073242000037\\
0.02575781317339000120	0.23988965977852999556\\
0.15742521848530999229	0.01001619963992999955\\
0.11273389354599000489	0.11273389354599000489\\
0.14844322073242000037	0.04595654736257000217\\
0.08391152464011999990	0.19411398702488999457\\
0.03022789811992000059	0.36194311812606000389\\
0.15146833460902001112	0.15146833460902001112\\
0.19411398702488999457	0.08391152464011999990\\
0.23988965977852999556	0.02575781317339000120\\
0.02794648307316999897	0.48602675846340998023\\
0.07004509141591000465	0.40689937511878998544\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.03022789811992000059	0.60782898375401994695\\
0.13117860132764999626	0.43441069933616999199\\
0.23404417233736998782	0.23404417233736998782\\
0.36194311812606000389	0.03022789811992000059\\
0.32413434700069998495	0.12037553567714999458\\
0.02575781317339000120	0.73435252704807996160\\
0.12037553567714999458	0.55549011732214004233\\
0.22022172951207000247	0.38988913524396001664\\
0.01001619963992999955	0.83255858187475995091\\
0.43501055485356998620	0.00539970127211999995\\
0.08391152464011999990	0.72197448833499000553\\
0.04595654736257000217	0.80560023190500995582\\
0.00502821150199000023	0.90322146621800003530\\
0.48602675846340998023	0.02794648307316999897\\
0.43441069933616999199	0.13117860132764999626\\
0.38988913524396001664	0.22022172951207000247\\
0.23404417233736998782	0.53191165532525996884\\
0.15146833460902001112	0.69706333078196003328\\
0.11273389354599000489	0.77453221290800999821\\
0.00725818462093000012	0.98548363075812994705\\
0.08355196095483000129	0.88594304893801001377\\
0.09175032228000999657	0.90322146621800003530\\
0.14844322073242000037	0.80560023190500995582\\
0.40311353196039001467	0.29844323401979999666\\
0.19411398702488999457	0.72197448833499000553\\
0.55958974387431004160	0.00539970127211999995\\
0.15742521848530999229	0.83255858187475995091\\
0.38988913524396001664	0.38988913524396001664\\
0.32413434700069998495	0.55549011732214004233\\
0.23988965977852999556	0.73435252704807996160\\
0.55549011732214004233	0.12037553567714999458\\
0.60782898375401994695	0.03022789811992000059\\
0.53191165532525996884	0.23404417233736998782\\
0.43441069933616999199	0.43441069933616999199\\
0.36194311812606000389	0.60782898375401994695\\
0.43501055485356998620	0.55958974387431004160\\
0.55549011732214004233	0.32413434700069998495\\
0.48602675846340998023	0.48602675846340998023\\
0.73435252704807996160	0.02575781317339000120\\
0.72197448833499000553	0.08391152464011999990\\
0.69706333078196003328	0.15146833460902001112\\
0.55958974387431004160	0.43501055485356998620\\
0.60782898375401994695	0.36194311812606000389\\
0.72197448833499000553	0.19411398702488999457\\
0.80560023190500995582	0.04595654736257000217\\
0.77453221290800999821	0.11273389354599000489\\
0.83255858187475995091	0.01001619963992999955\\
0.73435252704807996160	0.23988965977852999556\\
0.80560023190500995582	0.14844322073242000037\\
0.88594304893801001377	0.03050499010715999881\\
0.90322146621800003530	0.00502821150199000023\\
0.83255858187475995091	0.15742521848530999229\\
0.90322146621800003530	0.09175032228000999657\\
0.98548363075812994705	0.00725818462093000012\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.00682675862178000036\\
0.03489309361429999978	0.03489309361429999978\\
0.03050499010715999881	0.08355196095483000129\\
0.00129235270443999991	0.22721445215336000256\\
0.07771569209152999480	0.07771569209152999480\\
0.00638400303398000031	0.32030959927219998518\\
0.06744280054027999849	0.28373970872753001560\\
0.00539970127211999995	0.43501055485356998620\\
0.22721445215336000256	0.00129235270443999991\\
0.14806689915737000773	0.22927748355597998842\\
0.00539970127211999995	0.55958974387431004160\\
0.22927748355597998842	0.14806689915737000773\\
0.28373970872753001560	0.06744280054027999849\\
0.32030959927219998518	0.00638400303398000031\\
0.00638400303398000031	0.67330639769381994686\\
0.19177186586732999918	0.32561812259597999741\\
0.00129235270443999991	0.77149319514218994698\\
0.06744280054027999849	0.64881749073218997204\\
0.32561812259597999741	0.19177186586732999918\\
0.19177186586732999918	0.48261001153668997565\\
0.40689937511878998544	0.07004509141591000465\\
0.29844323401979999666	0.29844323401979999666\\
0.14806689915737000773	0.62265561728664997609\\
0.03050499010715999881	0.88594304893801001377\\
0.00682675862178000036	0.95516240551949005422\\
0.29844323401979999666	0.40311353196039001467\\
0.07771569209152999480	0.84456861581694997465\\
0.03489309361429999978	0.93021381277141002020\\
0.03801083585871999765	0.95516240551949005422\\
0.22927748355597998842	0.62265561728664997609\\
0.52305553346529998215	0.07004509141591000465\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.28373970872753001560	0.64881749073218997204\\
0.22721445215336000256	0.77149319514218994698\\
0.48261001153668997565	0.32561812259597999741\\
0.32030959927219998518	0.67330639769381994686\\
0.40689937511878998544	0.52305553346529998215\\
0.67330639769381994686	0.00638400303398000031\\
0.64881749073218997204	0.06744280054027999849\\
0.62265561728664997609	0.14806689915737000773\\
0.52305553346529998215	0.40689937511878998544\\
0.62265561728664997609	0.22927748355597998842\\
0.77149319514218994698	0.00129235270443999991\\
0.64881749073218997204	0.28373970872753001560\\
0.67330639769381994686	0.32030959927219998518\\
0.84456861581694997465	0.07771569209152999480\\
0.77149319514218994698	0.22721445215336000256\\
0.88594304893801001377	0.08355196095483000129\\
0.93021381277141002020	0.03489309361429999978\\
0.95516240551949005422	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.13117860132764999626	0.43441069933616999199\\
0.43441069933616999199	0.43441069933616999199\\
0.43441069933616999199	0.13117860132764999626\\
0.22022172951207000247	0.38988913524396001664\\
0.38988913524396001664	0.38988913524396001664\\
0.38988913524396001664	0.22022172951207000247\\
0.40311353196039001467	0.29844323401979999666\\
0.29844323401979999666	0.29844323401979999666\\
0.29844323401979999666	0.40311353196039001467\\
0.53191165532525996884	0.23404417233736998782\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.69706333078196003328	0.15146833460902001112\\
0.15146833460902001112	0.15146833460902001112\\
0.15146833460902001112	0.69706333078196003328\\
0.77453221290800999821	0.11273389354599000489\\
0.11273389354599000489	0.11273389354599000489\\
0.11273389354599000489	0.77453221290800999821\\
0.84456861581694997465	0.07771569209152999480\\
0.07771569209152999480	0.07771569209152999480\\
0.07771569209152999480	0.84456861581694997465\\
0.93021381277141002020	0.03489309361429999978\\
0.03489309361429999978	0.03489309361429999978\\
0.03489309361429999978	0.93021381277141002020\\
0.98548363075812994705	0.00725818462093000012\\
0.00725818462093000012	0.00725818462093000012\\
0.00725818462093000012	0.98548363075812994705\\
0.00129235270443999991	0.22721445215336000256\\
0.22721445215336000256	0.77149319514218994698\\
0.77149319514218994698	0.00129235270443999991\\
0.22721445215336000256	0.00129235270443999991\\
0.77149319514218994698	0.22721445215336000256\\
0.00129235270443999991	0.77149319514218994698\\
0.00539970127211999995	0.43501055485356998620\\
0.43501055485356998620	0.55958974387431004160\\
0.55958974387431004160	0.00539970127211999995\\
0.43501055485356998620	0.00539970127211999995\\
0.55958974387431004160	0.43501055485356998620\\
0.00539970127211999995	0.55958974387431004160\\
0.00638400303398000031	0.32030959927219998518\\
0.32030959927219998518	0.67330639769381994686\\
0.67330639769381994686	0.00638400303398000031\\
0.32030959927219998518	0.00638400303398000031\\
0.67330639769381994686	0.32030959927219998518\\
0.00638400303398000031	0.67330639769381994686\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.90322146621800003530\\
0.90322146621800003530	0.00502821150199000023\\
0.09175032228000999657	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.00502821150199000023	0.90322146621800003530\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.95516240551949005422\\
0.95516240551949005422	0.00682675862178000036\\
0.03801083585871999765	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
0.00682675862178000036	0.95516240551949005422\\
0.01001619963992999955	0.15742521848530999229\\
0.15742521848530999229	0.83255858187475995091\\
0.83255858187475995091	0.01001619963992999955\\
0.15742521848530999229	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.01001619963992999955	0.83255858187475995091\\
0.02575781317339000120	0.23988965977852999556\\
0.23988965977852999556	0.73435252704807996160\\
0.73435252704807996160	0.02575781317339000120\\
0.23988965977852999556	0.02575781317339000120\\
0.73435252704807996160	0.23988965977852999556\\
0.02575781317339000120	0.73435252704807996160\\
0.03022789811992000059	0.36194311812606000389\\
0.36194311812606000389	0.60782898375401994695\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.03022789811992000059\\
0.60782898375401994695	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.03050499010715999881	0.08355196095483000129\\
0.08355196095483000129	0.88594304893801001377\\
0.88594304893801001377	0.03050499010715999881\\
0.08355196095483000129	0.03050499010715999881\\
0.88594304893801001377	0.08355196095483000129\\
0.03050499010715999881	0.88594304893801001377\\
0.04595654736257000217	0.14844322073242000037\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.14844322073242000037	0.04595654736257000217\\
0.80560023190500995582	0.14844322073242000037\\
0.04595654736257000217	0.80560023190500995582\\
0.06744280054027999849	0.28373970872753001560\\
0.28373970872753001560	0.64881749073218997204\\
0.64881749073218997204	0.06744280054027999849\\
0.28373970872753001560	0.06744280054027999849\\
0.64881749073218997204	0.28373970872753001560\\
0.06744280054027999849	0.64881749073218997204\\
0.07004509141591000465	0.40689937511878998544\\
0.40689937511878998544	0.52305553346529998215\\
0.52305553346529998215	0.07004509141591000465\\
0.40689937511878998544	0.07004509141591000465\\
0.52305553346529998215	0.40689937511878998544\\
0.07004509141591000465	0.52305553346529998215\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.72197448833499000553\\
0.72197448833499000553	0.08391152464011999990\\
0.19411398702488999457	0.08391152464011999990\\
0.72197448833499000553	0.19411398702488999457\\
0.08391152464011999990	0.72197448833499000553\\
0.12037553567714999458	0.32413434700069998495\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.32413434700069998495	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.12037553567714999458	0.55549011732214004233\\
0.14806689915737000773	0.22927748355597998842\\
0.22927748355597998842	0.62265561728664997609\\
0.62265561728664997609	0.14806689915737000773\\
0.22927748355597998842	0.14806689915737000773\\
0.62265561728664997609	0.22927748355597998842\\
0.14806689915737000773	0.62265561728664997609\\
0.19177186586732999918	0.32561812259597999741\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.32561812259597999741	0.19177186586732999918\\
0.48261001153668997565	0.32561812259597999741\\
0.19177186586732999918	0.48261001153668997565\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_7_Glob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.00725818462093000012	0.00725818462093000012\\
0.01001619963992999955	0.15742521848530999229\\
0.15146833460902001112	0.15146833460902001112\\
0.23988965977852999556	0.02575781317339000120\\
0.13117860132764999626	0.43441069933616999199\\
0.01001619963992999955	0.83255858187475995091\\
0.43441069933616999199	0.13117860132764999626\\
0.15146833460902001112	0.69706333078196003328\\
0.00725818462093000012	0.98548363075812994705\\
0.40311353196039001467	0.29844323401979999666\\
0.23988965977852999556	0.73435252704807996160\\
0.43441069933616999199	0.43441069933616999199\\
0.73435252704807996160	0.02575781317339000120\\
0.69706333078196003328	0.15146833460902001112\\
0.73435252704807996160	0.23988965977852999556\\
0.98548363075812994705	0.00725818462093000012\\
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.48602675846340998023	0.48602675846340998023\\
0.15742521848530999229	0.01001619963992999955\\
0.03022789811992000059	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.15742521848530999229	0.83255858187475995091\\
0.53191165532525996884	0.23404417233736998782\\
0.83255858187475995091	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.12037553567714999458	0.32413434700069998495\\
0.07004509141591000465	0.52305553346529998215\\
0.32413434700069998495	0.12037553567714999458\\
0.12037553567714999458	0.55549011732214004233\\
0.43501055485356998620	0.00539970127211999995\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.55958974387431004160	0.43501055485356998620\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.00502821150199000023\\
0.08355196095483000129	0.03050499010715999881\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.08391152464011999990\\
0.36194311812606000389	0.03022789811992000059\\
0.22022172951207000247	0.38988913524396001664\\
0.08391152464011999990	0.72197448833499000553\\
0.00502821150199000023	0.90322146621800003530\\
0.38988913524396001664	0.22022172951207000247\\
0.08355196095483000129	0.88594304893801001377\\
0.09175032228000999657	0.90322146621800003530\\
0.19411398702488999457	0.72197448833499000553\\
0.55958974387431004160	0.00539970127211999995\\
0.38988913524396001664	0.38988913524396001664\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.60782898375401994695\\
0.43501055485356998620	0.55958974387431004160\\
0.72197448833499000553	0.08391152464011999990\\
0.60782898375401994695	0.36194311812606000389\\
0.72197448833499000553	0.19411398702488999457\\
0.88594304893801001377	0.03050499010715999881\\
0.90322146621800003530	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.04595654736257000217	0.14844322073242000037\\
0.02575781317339000120	0.23988965977852999556\\
0.11273389354599000489	0.11273389354599000489\\
0.14844322073242000037	0.04595654736257000217\\
0.07004509141591000465	0.40689937511878998544\\
0.02575781317339000120	0.73435252704807996160\\
0.04595654736257000217	0.80560023190500995582\\
0.11273389354599000489	0.77453221290800999821\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.77453221290800999821	0.11273389354599000489\\
0.80560023190500995582	0.14844322073242000037\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.00682675862178000036\\
0.03489309361429999978	0.03489309361429999978\\
0.03050499010715999881	0.08355196095483000129\\
0.00129235270443999991	0.22721445215336000256\\
0.07771569209152999480	0.07771569209152999480\\
0.00638400303398000031	0.32030959927219998518\\
0.06744280054027999849	0.28373970872753001560\\
0.00539970127211999995	0.43501055485356998620\\
0.22721445215336000256	0.00129235270443999991\\
0.14806689915737000773	0.22927748355597998842\\
0.00539970127211999995	0.55958974387431004160\\
0.22927748355597998842	0.14806689915737000773\\
0.28373970872753001560	0.06744280054027999849\\
0.32030959927219998518	0.00638400303398000031\\
0.00638400303398000031	0.67330639769381994686\\
0.19177186586732999918	0.32561812259597999741\\
0.00129235270443999991	0.77149319514218994698\\
0.06744280054027999849	0.64881749073218997204\\
0.32561812259597999741	0.19177186586732999918\\
0.19177186586732999918	0.48261001153668997565\\
0.40689937511878998544	0.07004509141591000465\\
0.29844323401979999666	0.29844323401979999666\\
0.14806689915737000773	0.62265561728664997609\\
0.03050499010715999881	0.88594304893801001377\\
0.00682675862178000036	0.95516240551949005422\\
0.29844323401979999666	0.40311353196039001467\\
0.07771569209152999480	0.84456861581694997465\\
0.03489309361429999978	0.93021381277141002020\\
0.03801083585871999765	0.95516240551949005422\\
0.22927748355597998842	0.62265561728664997609\\
0.52305553346529998215	0.07004509141591000465\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.28373970872753001560	0.64881749073218997204\\
0.22721445215336000256	0.77149319514218994698\\
0.48261001153668997565	0.32561812259597999741\\
0.32030959927219998518	0.67330639769381994686\\
0.40689937511878998544	0.52305553346529998215\\
0.67330639769381994686	0.00638400303398000031\\
0.64881749073218997204	0.06744280054027999849\\
0.62265561728664997609	0.14806689915737000773\\
0.52305553346529998215	0.40689937511878998544\\
0.62265561728664997609	0.22927748355597998842\\
0.77149319514218994698	0.00129235270443999991\\
0.64881749073218997204	0.28373970872753001560\\
0.67330639769381994686	0.32030959927219998518\\
0.84456861581694997465	0.07771569209152999480\\
0.77149319514218994698	0.22721445215336000256\\
0.88594304893801001377	0.08355196095483000129\\
0.93021381277141002020	0.03489309361429999978\\
0.95516240551949005422	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.13117860132764999626	0.43441069933616999199\\
0.43441069933616999199	0.43441069933616999199\\
0.43441069933616999199	0.13117860132764999626\\
0.22022172951207000247	0.38988913524396001664\\
0.38988913524396001664	0.38988913524396001664\\
0.38988913524396001664	0.22022172951207000247\\
0.40311353196039001467	0.29844323401979999666\\
0.29844323401979999666	0.29844323401979999666\\
0.29844323401979999666	0.40311353196039001467\\
0.53191165532525996884	0.23404417233736998782\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.69706333078196003328	0.15146833460902001112\\
0.15146833460902001112	0.15146833460902001112\\
0.15146833460902001112	0.69706333078196003328\\
0.77453221290800999821	0.11273389354599000489\\
0.11273389354599000489	0.11273389354599000489\\
0.11273389354599000489	0.77453221290800999821\\
0.84456861581694997465	0.07771569209152999480\\
0.07771569209152999480	0.07771569209152999480\\
0.07771569209152999480	0.84456861581694997465\\
0.93021381277141002020	0.03489309361429999978\\
0.03489309361429999978	0.03489309361429999978\\
0.03489309361429999978	0.93021381277141002020\\
0.98548363075812994705	0.00725818462093000012\\
0.00725818462093000012	0.00725818462093000012\\
0.00725818462093000012	0.98548363075812994705\\
0.00129235270443999991	0.22721445215336000256\\
0.22721445215336000256	0.77149319514218994698\\
0.77149319514218994698	0.00129235270443999991\\
0.22721445215336000256	0.00129235270443999991\\
0.77149319514218994698	0.22721445215336000256\\
0.00129235270443999991	0.77149319514218994698\\
0.00539970127211999995	0.43501055485356998620\\
0.43501055485356998620	0.55958974387431004160\\
0.55958974387431004160	0.00539970127211999995\\
0.43501055485356998620	0.00539970127211999995\\
0.55958974387431004160	0.43501055485356998620\\
0.00539970127211999995	0.55958974387431004160\\
0.00638400303398000031	0.32030959927219998518\\
0.32030959927219998518	0.67330639769381994686\\
0.67330639769381994686	0.00638400303398000031\\
0.32030959927219998518	0.00638400303398000031\\
0.67330639769381994686	0.32030959927219998518\\
0.00638400303398000031	0.67330639769381994686\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.90322146621800003530\\
0.90322146621800003530	0.00502821150199000023\\
0.09175032228000999657	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.00502821150199000023	0.90322146621800003530\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.95516240551949005422\\
0.95516240551949005422	0.00682675862178000036\\
0.03801083585871999765	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
0.00682675862178000036	0.95516240551949005422\\
0.01001619963992999955	0.15742521848530999229\\
0.15742521848530999229	0.83255858187475995091\\
0.83255858187475995091	0.01001619963992999955\\
0.15742521848530999229	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.01001619963992999955	0.83255858187475995091\\
0.02575781317339000120	0.23988965977852999556\\
0.23988965977852999556	0.73435252704807996160\\
0.73435252704807996160	0.02575781317339000120\\
0.23988965977852999556	0.02575781317339000120\\
0.73435252704807996160	0.23988965977852999556\\
0.02575781317339000120	0.73435252704807996160\\
0.03022789811992000059	0.36194311812606000389\\
0.36194311812606000389	0.60782898375401994695\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.03022789811992000059\\
0.60782898375401994695	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.03050499010715999881	0.08355196095483000129\\
0.08355196095483000129	0.88594304893801001377\\
0.88594304893801001377	0.03050499010715999881\\
0.08355196095483000129	0.03050499010715999881\\
0.88594304893801001377	0.08355196095483000129\\
0.03050499010715999881	0.88594304893801001377\\
0.04595654736257000217	0.14844322073242000037\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.14844322073242000037	0.04595654736257000217\\
0.80560023190500995582	0.14844322073242000037\\
0.04595654736257000217	0.80560023190500995582\\
0.06744280054027999849	0.28373970872753001560\\
0.28373970872753001560	0.64881749073218997204\\
0.64881749073218997204	0.06744280054027999849\\
0.28373970872753001560	0.06744280054027999849\\
0.64881749073218997204	0.28373970872753001560\\
0.06744280054027999849	0.64881749073218997204\\
0.07004509141591000465	0.40689937511878998544\\
0.40689937511878998544	0.52305553346529998215\\
0.52305553346529998215	0.07004509141591000465\\
0.40689937511878998544	0.07004509141591000465\\
0.52305553346529998215	0.40689937511878998544\\
0.07004509141591000465	0.52305553346529998215\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.72197448833499000553\\
0.72197448833499000553	0.08391152464011999990\\
0.19411398702488999457	0.08391152464011999990\\
0.72197448833499000553	0.19411398702488999457\\
0.08391152464011999990	0.72197448833499000553\\
0.12037553567714999458	0.32413434700069998495\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.32413434700069998495	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.12037553567714999458	0.55549011732214004233\\
0.14806689915737000773	0.22927748355597998842\\
0.22927748355597998842	0.62265561728664997609\\
0.62265561728664997609	0.14806689915737000773\\
0.22927748355597998842	0.14806689915737000773\\
0.62265561728664997609	0.22927748355597998842\\
0.14806689915737000773	0.62265561728664997609\\
0.19177186586732999918	0.32561812259597999741\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.32561812259597999741	0.19177186586732999918\\
0.48261001153668997565	0.32561812259597999741\\
0.19177186586732999918	0.48261001153668997565\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_7_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={2.pt}]
  table[row sep=crcr]{%
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.13117860132764999626	0.43441069933616999199\\
0.43441069933616999199	0.43441069933616999199\\
0.43441069933616999199	0.13117860132764999626\\
0.22022172951207000247	0.38988913524396001664\\
0.38988913524396001664	0.38988913524396001664\\
0.38988913524396001664	0.22022172951207000247\\
0.40311353196039001467	0.29844323401979999666\\
0.29844323401979999666	0.29844323401979999666\\
0.29844323401979999666	0.40311353196039001467\\
0.53191165532525996884	0.23404417233736998782\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.69706333078196003328	0.15146833460902001112\\
0.15146833460902001112	0.15146833460902001112\\
0.15146833460902001112	0.69706333078196003328\\
0.77453221290800999821	0.11273389354599000489\\
0.11273389354599000489	0.11273389354599000489\\
0.11273389354599000489	0.77453221290800999821\\
0.84456861581694997465	0.07771569209152999480\\
0.07771569209152999480	0.07771569209152999480\\
0.07771569209152999480	0.84456861581694997465\\
0.93021381277141002020	0.03489309361429999978\\
0.03489309361429999978	0.03489309361429999978\\
0.03489309361429999978	0.93021381277141002020\\
0.98548363075812994705	0.00725818462093000012\\
0.00725818462093000012	0.00725818462093000012\\
0.00725818462093000012	0.98548363075812994705\\
0.00129235270443999991	0.22721445215336000256\\
0.22721445215336000256	0.77149319514218994698\\
0.77149319514218994698	0.00129235270443999991\\
0.22721445215336000256	0.00129235270443999991\\
0.77149319514218994698	0.22721445215336000256\\
0.00129235270443999991	0.77149319514218994698\\
0.00539970127211999995	0.43501055485356998620\\
0.43501055485356998620	0.55958974387431004160\\
0.55958974387431004160	0.00539970127211999995\\
0.43501055485356998620	0.00539970127211999995\\
0.55958974387431004160	0.43501055485356998620\\
0.00539970127211999995	0.55958974387431004160\\
0.00638400303398000031	0.32030959927219998518\\
0.32030959927219998518	0.67330639769381994686\\
0.67330639769381994686	0.00638400303398000031\\
0.32030959927219998518	0.00638400303398000031\\
0.67330639769381994686	0.32030959927219998518\\
0.00638400303398000031	0.67330639769381994686\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.90322146621800003530\\
0.90322146621800003530	0.00502821150199000023\\
0.09175032228000999657	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.00502821150199000023	0.90322146621800003530\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.95516240551949005422\\
0.95516240551949005422	0.00682675862178000036\\
0.03801083585871999765	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
0.00682675862178000036	0.95516240551949005422\\
0.01001619963992999955	0.15742521848530999229\\
0.15742521848530999229	0.83255858187475995091\\
0.83255858187475995091	0.01001619963992999955\\
0.15742521848530999229	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.01001619963992999955	0.83255858187475995091\\
0.02575781317339000120	0.23988965977852999556\\
0.23988965977852999556	0.73435252704807996160\\
0.73435252704807996160	0.02575781317339000120\\
0.23988965977852999556	0.02575781317339000120\\
0.73435252704807996160	0.23988965977852999556\\
0.02575781317339000120	0.73435252704807996160\\
0.03022789811992000059	0.36194311812606000389\\
0.36194311812606000389	0.60782898375401994695\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.03022789811992000059\\
0.60782898375401994695	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.03050499010715999881	0.08355196095483000129\\
0.08355196095483000129	0.88594304893801001377\\
0.88594304893801001377	0.03050499010715999881\\
0.08355196095483000129	0.03050499010715999881\\
0.88594304893801001377	0.08355196095483000129\\
0.03050499010715999881	0.88594304893801001377\\
0.04595654736257000217	0.14844322073242000037\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.14844322073242000037	0.04595654736257000217\\
0.80560023190500995582	0.14844322073242000037\\
0.04595654736257000217	0.80560023190500995582\\
0.06744280054027999849	0.28373970872753001560\\
0.28373970872753001560	0.64881749073218997204\\
0.64881749073218997204	0.06744280054027999849\\
0.28373970872753001560	0.06744280054027999849\\
0.64881749073218997204	0.28373970872753001560\\
0.06744280054027999849	0.64881749073218997204\\
0.07004509141591000465	0.40689937511878998544\\
0.40689937511878998544	0.52305553346529998215\\
0.52305553346529998215	0.07004509141591000465\\
0.40689937511878998544	0.07004509141591000465\\
0.52305553346529998215	0.40689937511878998544\\
0.07004509141591000465	0.52305553346529998215\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.72197448833499000553\\
0.72197448833499000553	0.08391152464011999990\\
0.19411398702488999457	0.08391152464011999990\\
0.72197448833499000553	0.19411398702488999457\\
0.08391152464011999990	0.72197448833499000553\\
0.12037553567714999458	0.32413434700069998495\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.32413434700069998495	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.12037553567714999458	0.55549011732214004233\\
0.14806689915737000773	0.22927748355597998842\\
0.22927748355597998842	0.62265561728664997609\\
0.62265561728664997609	0.14806689915737000773\\
0.22927748355597998842	0.14806689915737000773\\
0.62265561728664997609	0.22927748355597998842\\
0.14806689915737000773	0.62265561728664997609\\
0.19177186586732999918	0.32561812259597999741\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.32561812259597999741	0.19177186586732999918\\
0.48261001153668997565	0.32561812259597999741\\
0.19177186586732999918	0.48261001153668997565\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=2pt}, forget plot,mark size={11.pt}]
  table[row sep=crcr]{%
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.13117860132764999626	0.43441069933616999199\\
0.43441069933616999199	0.43441069933616999199\\
0.43441069933616999199	0.13117860132764999626\\
0.22022172951207000247	0.38988913524396001664\\
0.38988913524396001664	0.38988913524396001664\\
0.38988913524396001664	0.22022172951207000247\\
0.40311353196039001467	0.29844323401979999666\\
0.29844323401979999666	0.29844323401979999666\\
0.29844323401979999666	0.40311353196039001467\\
0.53191165532525996884	0.23404417233736998782\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.69706333078196003328	0.15146833460902001112\\
0.15146833460902001112	0.15146833460902001112\\
0.15146833460902001112	0.69706333078196003328\\
0.77453221290800999821	0.11273389354599000489\\
0.11273389354599000489	0.11273389354599000489\\
0.11273389354599000489	0.77453221290800999821\\
0.84456861581694997465	0.07771569209152999480\\
0.07771569209152999480	0.07771569209152999480\\
0.07771569209152999480	0.84456861581694997465\\
0.93021381277141002020	0.03489309361429999978\\
0.03489309361429999978	0.03489309361429999978\\
0.03489309361429999978	0.93021381277141002020\\
0.98548363075812994705	0.00725818462093000012\\
0.00725818462093000012	0.00725818462093000012\\
0.00725818462093000012	0.98548363075812994705\\
0.00129235270443999991	0.22721445215336000256\\
0.22721445215336000256	0.77149319514218994698\\
0.77149319514218994698	0.00129235270443999991\\
0.22721445215336000256	0.00129235270443999991\\
0.77149319514218994698	0.22721445215336000256\\
0.00129235270443999991	0.77149319514218994698\\
0.00539970127211999995	0.43501055485356998620\\
0.43501055485356998620	0.55958974387431004160\\
0.55958974387431004160	0.00539970127211999995\\
0.43501055485356998620	0.00539970127211999995\\
0.55958974387431004160	0.43501055485356998620\\
0.00539970127211999995	0.55958974387431004160\\
0.00638400303398000031	0.32030959927219998518\\
0.32030959927219998518	0.67330639769381994686\\
0.67330639769381994686	0.00638400303398000031\\
0.32030959927219998518	0.00638400303398000031\\
0.67330639769381994686	0.32030959927219998518\\
0.00638400303398000031	0.67330639769381994686\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.90322146621800003530\\
0.90322146621800003530	0.00502821150199000023\\
0.09175032228000999657	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.00502821150199000023	0.90322146621800003530\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.95516240551949005422\\
0.95516240551949005422	0.00682675862178000036\\
0.03801083585871999765	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
0.00682675862178000036	0.95516240551949005422\\
0.01001619963992999955	0.15742521848530999229\\
0.15742521848530999229	0.83255858187475995091\\
0.83255858187475995091	0.01001619963992999955\\
0.15742521848530999229	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.01001619963992999955	0.83255858187475995091\\
0.02575781317339000120	0.23988965977852999556\\
0.23988965977852999556	0.73435252704807996160\\
0.73435252704807996160	0.02575781317339000120\\
0.23988965977852999556	0.02575781317339000120\\
0.73435252704807996160	0.23988965977852999556\\
0.02575781317339000120	0.73435252704807996160\\
0.03022789811992000059	0.36194311812606000389\\
0.36194311812606000389	0.60782898375401994695\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.03022789811992000059\\
0.60782898375401994695	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.03050499010715999881	0.08355196095483000129\\
0.08355196095483000129	0.88594304893801001377\\
0.88594304893801001377	0.03050499010715999881\\
0.08355196095483000129	0.03050499010715999881\\
0.88594304893801001377	0.08355196095483000129\\
0.03050499010715999881	0.88594304893801001377\\
0.04595654736257000217	0.14844322073242000037\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.14844322073242000037	0.04595654736257000217\\
0.80560023190500995582	0.14844322073242000037\\
0.04595654736257000217	0.80560023190500995582\\
0.06744280054027999849	0.28373970872753001560\\
0.28373970872753001560	0.64881749073218997204\\
0.64881749073218997204	0.06744280054027999849\\
0.28373970872753001560	0.06744280054027999849\\
0.64881749073218997204	0.28373970872753001560\\
0.06744280054027999849	0.64881749073218997204\\
0.07004509141591000465	0.40689937511878998544\\
0.40689937511878998544	0.52305553346529998215\\
0.52305553346529998215	0.07004509141591000465\\
0.40689937511878998544	0.07004509141591000465\\
0.52305553346529998215	0.40689937511878998544\\
0.07004509141591000465	0.52305553346529998215\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.72197448833499000553\\
0.72197448833499000553	0.08391152464011999990\\
0.19411398702488999457	0.08391152464011999990\\
0.72197448833499000553	0.19411398702488999457\\
0.08391152464011999990	0.72197448833499000553\\
0.12037553567714999458	0.32413434700069998495\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.32413434700069998495	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.12037553567714999458	0.55549011732214004233\\
0.14806689915737000773	0.22927748355597998842\\
0.22927748355597998842	0.62265561728664997609\\
0.62265561728664997609	0.14806689915737000773\\
0.22927748355597998842	0.14806689915737000773\\
0.62265561728664997609	0.22927748355597998842\\
0.14806689915737000773	0.62265561728664997609\\
0.19177186586732999918	0.32561812259597999741\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.32561812259597999741	0.19177186586732999918\\
0.48261001153668997565	0.32561812259597999741\\
0.19177186586732999918	0.48261001153668997565\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_87_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7.pt}]
  table[row sep=crcr]{%
0.00476467761544000033	0.00476467761544000033\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.00390322342416000003\\
0.00646743211223999980	0.10707328373022000079\\
0.05625657618206000160	0.01559702646730999967\\
0.03273759728777000250	0.09930187449584999826\\
0.00368241545590999994	0.16490869013691000777\\
0.10707328373022000079	0.00646743211223999980\\
0.09930187449584999826	0.03273759728777000250\\
0.00324747549132999979	0.22995754934557999238\\
0.08008422889220000174	0.08008422889220000174\\
0.06415280642119999821	0.14296081941818999939\\
0.01712424535389000038	0.24365470201083000434\\
0.00323324815500999983	0.30606446515109997364\\
0.16490869013691000777	0.00368241545590999994\\
0.14296081941818999939	0.06415280642119999821\\
0.12325842720143999343	0.12325842720143999343\\
0.10436706813453000553	0.19673744100443998906\\
0.00092537119334999999	0.41529527091330997735\\
0.01797672125369000062	0.40245137521239998657\\
0.08050114828762999775	0.28373128210592002407\\
0.22995754934557999238	0.00324747549132999979\\
0.05701471491572999983	0.37920955156026997512\\
0.19673744100443998906	0.10436706813453000553\\
0.24365470201083000434	0.01712424535389000038\\
0.00733011643276999976	0.49633494178361997617\\
0.17455911150872999160	0.17455911150872999160\\
0.14536348771551999004	0.25981868535190999481\\
0.11384489442874999587	0.35588914121165998727\\
0.00092537119334999999	0.58377935789334001182\\
0.30606446515109997364	0.00323324815500999983\\
0.01797672125369000062	0.57957190353390997117\\
0.28373128210592002407	0.08050114828762999775\\
0.25981868535190999481	0.14536348771551999004\\
0.05701471491572999983	0.56377573352399001916\\
0.22734897585402999431	0.22734897585402999431\\
0.00323324815500999983	0.69070228669388999965\\
0.18994565282198000444	0.32192318123129998186\\
0.15098095612540998744	0.42450952193729002415\\
0.11384489442874999587	0.53026596435958994746\\
0.00324747549132999979	0.76679497516308003924\\
0.01712424535389000038	0.73922105263528004038\\
0.08050114828762999775	0.63576756960644997818\\
0.37920955156026997512	0.05701471491572999983\\
0.40245137521239998657	0.01797672125369000062\\
0.35588914121165998727	0.11384489442874999587\\
0.41529527091330997735	0.00092537119334999999\\
0.32192318123129998186	0.18994565282198000444\\
0.00368241545590999994	0.83140889440718002135\\
0.28098784579607999357	0.28098784579607999357\\
0.23590585989217000007	0.38204707005392002372\\
0.18994565282198000444	0.48813116594672001369\\
0.14536348771551999004	0.59481782693256002315\\
0.00646743211223999980	0.88645928415754005059\\
0.10436706813453000553	0.69889549086102997766\\
0.06415280642119999821	0.79288637416061003016\\
0.03273759728777000250	0.86796052821639002595\\
0.00390322342416000003	0.97106171434384003227\\
0.49633494178361997617	0.00733011643276999976\\
0.42450952193729002415	0.15098095612540998744\\
0.38204707005392002372	0.23590585989217000007\\
0.28098784579607999357	0.43802430840785000488\\
0.22734897585402999431	0.54530204829192996385\\
0.17455911150872999160	0.65088177698254001680\\
0.12325842720143999343	0.75348314559713003291\\
0.08008422889220000174	0.83983154221560996078\\
0.00476467761544000033	0.99047064476913004860\\
0.02503506223199999936	0.97106171434384003227\\
0.05625657618206000160	0.92814639735062998138\\
0.09930187449584999826	0.86796052821639002595\\
0.14296081941818999939	0.79288637416061003016\\
0.19673744100443998906	0.69889549086102997766\\
0.10707328373022000079	0.88645928415754005059\\
0.25981868535190999481	0.59481782693256002315\\
0.32192318123129998186	0.48813116594672001369\\
0.38204707005392002372	0.38204707005392002372\\
0.43802430840785000488	0.28098784579607999357\\
0.16490869013691000777	0.83140889440718002135\\
0.48813116594672001369	0.18994565282198000444\\
0.58377935789334001182	0.00092537119334999999\\
0.53026596435958994746	0.11384489442874999587\\
0.57957190353390997117	0.01797672125369000062\\
0.56377573352399001916	0.05701471491572999983\\
0.28373128210592002407	0.63576756960644997818\\
0.24365470201083000434	0.73922105263528004038\\
0.22995754934557999238	0.76679497516308003924\\
0.35588914121165998727	0.53026596435958994746\\
0.42450952193729002415	0.42450952193729002415\\
0.48813116594672001369	0.32192318123129998186\\
0.30606446515109997364	0.69070228669388999965\\
0.54530204829192996385	0.22734897585402999431\\
0.37920955156026997512	0.56377573352399001916\\
0.59481782693256002315	0.14536348771551999004\\
0.63576756960644997818	0.08050114828762999775\\
0.40245137521239998657	0.57957190353390997117\\
0.69070228669388999965	0.00323324815500999983\\
0.41529527091330997735	0.58377935789334001182\\
0.53026596435958994746	0.35588914121165998727\\
0.59481782693256002315	0.25981868535190999481\\
0.65088177698254001680	0.17455911150872999160\\
0.49633494178361997617	0.49633494178361997617\\
0.73922105263528004038	0.01712424535389000038\\
0.69889549086102997766	0.10436706813453000553\\
0.56377573352399001916	0.37920955156026997512\\
0.76679497516308003924	0.00324747549132999979\\
0.63576756960644997818	0.28373128210592002407\\
0.57957190353390997117	0.40245137521239998657\\
0.58377935789334001182	0.41529527091330997735\\
0.69889549086102997766	0.19673744100443998906\\
0.75348314559713003291	0.12325842720143999343\\
0.79288637416061003016	0.06415280642119999821\\
0.83140889440718002135	0.00368241545590999994\\
0.69070228669388999965	0.30606446515109997364\\
0.73922105263528004038	0.24365470201083000434\\
0.79288637416061003016	0.14296081941818999939\\
0.83983154221560996078	0.08008422889220000174\\
0.76679497516308003924	0.22995754934557999238\\
0.86796052821639002595	0.03273759728777000250\\
0.88645928415754005059	0.00646743211223999980\\
0.83140889440718002135	0.16490869013691000777\\
0.86796052821639002595	0.09930187449584999826\\
0.92814639735062998138	0.01559702646730999967\\
0.88645928415754005059	0.10707328373022000079\\
0.97106171434384003227	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.99047064476913004860	0.00476467761544000033\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=3pt}, forget plot,mark size={9.pt}]
  table[row sep=crcr]{%
0.02794648307316999897	0.48602675846340998023\\
0.48602675846340998023	0.48602675846340998023\\
0.48602675846340998023	0.02794648307316999897\\
0.13117860132764999626	0.43441069933616999199\\
0.43441069933616999199	0.43441069933616999199\\
0.43441069933616999199	0.13117860132764999626\\
0.22022172951207000247	0.38988913524396001664\\
0.38988913524396001664	0.38988913524396001664\\
0.38988913524396001664	0.22022172951207000247\\
0.40311353196039001467	0.29844323401979999666\\
0.29844323401979999666	0.29844323401979999666\\
0.29844323401979999666	0.40311353196039001467\\
0.53191165532525996884	0.23404417233736998782\\
0.23404417233736998782	0.23404417233736998782\\
0.23404417233736998782	0.53191165532525996884\\
0.69706333078196003328	0.15146833460902001112\\
0.15146833460902001112	0.15146833460902001112\\
0.15146833460902001112	0.69706333078196003328\\
0.77453221290800999821	0.11273389354599000489\\
0.11273389354599000489	0.11273389354599000489\\
0.11273389354599000489	0.77453221290800999821\\
0.84456861581694997465	0.07771569209152999480\\
0.07771569209152999480	0.07771569209152999480\\
0.07771569209152999480	0.84456861581694997465\\
0.93021381277141002020	0.03489309361429999978\\
0.03489309361429999978	0.03489309361429999978\\
0.03489309361429999978	0.93021381277141002020\\
0.98548363075812994705	0.00725818462093000012\\
0.00725818462093000012	0.00725818462093000012\\
0.00725818462093000012	0.98548363075812994705\\
0.00129235270443999991	0.22721445215336000256\\
0.22721445215336000256	0.77149319514218994698\\
0.77149319514218994698	0.00129235270443999991\\
0.22721445215336000256	0.00129235270443999991\\
0.77149319514218994698	0.22721445215336000256\\
0.00129235270443999991	0.77149319514218994698\\
0.00539970127211999995	0.43501055485356998620\\
0.43501055485356998620	0.55958974387431004160\\
0.55958974387431004160	0.00539970127211999995\\
0.43501055485356998620	0.00539970127211999995\\
0.55958974387431004160	0.43501055485356998620\\
0.00539970127211999995	0.55958974387431004160\\
0.00638400303398000031	0.32030959927219998518\\
0.32030959927219998518	0.67330639769381994686\\
0.67330639769381994686	0.00638400303398000031\\
0.32030959927219998518	0.00638400303398000031\\
0.67330639769381994686	0.32030959927219998518\\
0.00638400303398000031	0.67330639769381994686\\
0.00502821150199000023	0.09175032228000999657\\
0.09175032228000999657	0.90322146621800003530\\
0.90322146621800003530	0.00502821150199000023\\
0.09175032228000999657	0.00502821150199000023\\
0.90322146621800003530	0.09175032228000999657\\
0.00502821150199000023	0.90322146621800003530\\
0.00682675862178000036	0.03801083585871999765\\
0.03801083585871999765	0.95516240551949005422\\
0.95516240551949005422	0.00682675862178000036\\
0.03801083585871999765	0.00682675862178000036\\
0.95516240551949005422	0.03801083585871999765\\
0.00682675862178000036	0.95516240551949005422\\
0.01001619963992999955	0.15742521848530999229\\
0.15742521848530999229	0.83255858187475995091\\
0.83255858187475995091	0.01001619963992999955\\
0.15742521848530999229	0.01001619963992999955\\
0.83255858187475995091	0.15742521848530999229\\
0.01001619963992999955	0.83255858187475995091\\
0.02575781317339000120	0.23988965977852999556\\
0.23988965977852999556	0.73435252704807996160\\
0.73435252704807996160	0.02575781317339000120\\
0.23988965977852999556	0.02575781317339000120\\
0.73435252704807996160	0.23988965977852999556\\
0.02575781317339000120	0.73435252704807996160\\
0.03022789811992000059	0.36194311812606000389\\
0.36194311812606000389	0.60782898375401994695\\
0.60782898375401994695	0.03022789811992000059\\
0.36194311812606000389	0.03022789811992000059\\
0.60782898375401994695	0.36194311812606000389\\
0.03022789811992000059	0.60782898375401994695\\
0.03050499010715999881	0.08355196095483000129\\
0.08355196095483000129	0.88594304893801001377\\
0.88594304893801001377	0.03050499010715999881\\
0.08355196095483000129	0.03050499010715999881\\
0.88594304893801001377	0.08355196095483000129\\
0.03050499010715999881	0.88594304893801001377\\
0.04595654736257000217	0.14844322073242000037\\
0.14844322073242000037	0.80560023190500995582\\
0.80560023190500995582	0.04595654736257000217\\
0.14844322073242000037	0.04595654736257000217\\
0.80560023190500995582	0.14844322073242000037\\
0.04595654736257000217	0.80560023190500995582\\
0.06744280054027999849	0.28373970872753001560\\
0.28373970872753001560	0.64881749073218997204\\
0.64881749073218997204	0.06744280054027999849\\
0.28373970872753001560	0.06744280054027999849\\
0.64881749073218997204	0.28373970872753001560\\
0.06744280054027999849	0.64881749073218997204\\
0.07004509141591000465	0.40689937511878998544\\
0.40689937511878998544	0.52305553346529998215\\
0.52305553346529998215	0.07004509141591000465\\
0.40689937511878998544	0.07004509141591000465\\
0.52305553346529998215	0.40689937511878998544\\
0.07004509141591000465	0.52305553346529998215\\
0.08391152464011999990	0.19411398702488999457\\
0.19411398702488999457	0.72197448833499000553\\
0.72197448833499000553	0.08391152464011999990\\
0.19411398702488999457	0.08391152464011999990\\
0.72197448833499000553	0.19411398702488999457\\
0.08391152464011999990	0.72197448833499000553\\
0.12037553567714999458	0.32413434700069998495\\
0.32413434700069998495	0.55549011732214004233\\
0.55549011732214004233	0.12037553567714999458\\
0.32413434700069998495	0.12037553567714999458\\
0.55549011732214004233	0.32413434700069998495\\
0.12037553567714999458	0.55549011732214004233\\
0.14806689915737000773	0.22927748355597998842\\
0.22927748355597998842	0.62265561728664997609\\
0.62265561728664997609	0.14806689915737000773\\
0.22927748355597998842	0.14806689915737000773\\
0.62265561728664997609	0.22927748355597998842\\
0.14806689915737000773	0.62265561728664997609\\
0.19177186586732999918	0.32561812259597999741\\
0.32561812259597999741	0.48261001153668997565\\
0.48261001153668997565	0.19177186586732999918\\
0.32561812259597999741	0.19177186586732999918\\
0.48261001153668997565	0.32561812259597999741\\
0.19177186586732999918	0.48261001153668997565\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_88_Loc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7.pt}]
  table[row sep=crcr]{%
0.00476467761544000033	0.00476467761544000033\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.00390322342416000003\\
0.00646743211223999980	0.10707328373022000079\\
0.05625657618206000160	0.01559702646730999967\\
0.03273759728777000250	0.09930187449584999826\\
0.00368241545590999994	0.16490869013691000777\\
0.10707328373022000079	0.00646743211223999980\\
0.09930187449584999826	0.03273759728777000250\\
0.00324747549132999979	0.22995754934557999238\\
0.08008422889220000174	0.08008422889220000174\\
0.06415280642119999821	0.14296081941818999939\\
0.01712424535389000038	0.24365470201083000434\\
0.00323324815500999983	0.30606446515109997364\\
0.16490869013691000777	0.00368241545590999994\\
0.14296081941818999939	0.06415280642119999821\\
0.12325842720143999343	0.12325842720143999343\\
0.10436706813453000553	0.19673744100443998906\\
0.00092537119334999999	0.41529527091330997735\\
0.01797672125369000062	0.40245137521239998657\\
0.08050114828762999775	0.28373128210592002407\\
0.22995754934557999238	0.00324747549132999979\\
0.05701471491572999983	0.37920955156026997512\\
0.19673744100443998906	0.10436706813453000553\\
0.24365470201083000434	0.01712424535389000038\\
0.00733011643276999976	0.49633494178361997617\\
0.17455911150872999160	0.17455911150872999160\\
0.14536348771551999004	0.25981868535190999481\\
0.11384489442874999587	0.35588914121165998727\\
0.00092537119334999999	0.58377935789334001182\\
0.30606446515109997364	0.00323324815500999983\\
0.01797672125369000062	0.57957190353390997117\\
0.28373128210592002407	0.08050114828762999775\\
0.25981868535190999481	0.14536348771551999004\\
0.05701471491572999983	0.56377573352399001916\\
0.22734897585402999431	0.22734897585402999431\\
0.00323324815500999983	0.69070228669388999965\\
0.18994565282198000444	0.32192318123129998186\\
0.15098095612540998744	0.42450952193729002415\\
0.11384489442874999587	0.53026596435958994746\\
0.00324747549132999979	0.76679497516308003924\\
0.01712424535389000038	0.73922105263528004038\\
0.08050114828762999775	0.63576756960644997818\\
0.37920955156026997512	0.05701471491572999983\\
0.40245137521239998657	0.01797672125369000062\\
0.35588914121165998727	0.11384489442874999587\\
0.41529527091330997735	0.00092537119334999999\\
0.32192318123129998186	0.18994565282198000444\\
0.00368241545590999994	0.83140889440718002135\\
0.28098784579607999357	0.28098784579607999357\\
0.23590585989217000007	0.38204707005392002372\\
0.18994565282198000444	0.48813116594672001369\\
0.14536348771551999004	0.59481782693256002315\\
0.00646743211223999980	0.88645928415754005059\\
0.10436706813453000553	0.69889549086102997766\\
0.06415280642119999821	0.79288637416061003016\\
0.03273759728777000250	0.86796052821639002595\\
0.00390322342416000003	0.97106171434384003227\\
0.49633494178361997617	0.00733011643276999976\\
0.42450952193729002415	0.15098095612540998744\\
0.38204707005392002372	0.23590585989217000007\\
0.28098784579607999357	0.43802430840785000488\\
0.22734897585402999431	0.54530204829192996385\\
0.17455911150872999160	0.65088177698254001680\\
0.12325842720143999343	0.75348314559713003291\\
0.08008422889220000174	0.83983154221560996078\\
0.00476467761544000033	0.99047064476913004860\\
0.02503506223199999936	0.97106171434384003227\\
0.05625657618206000160	0.92814639735062998138\\
0.09930187449584999826	0.86796052821639002595\\
0.14296081941818999939	0.79288637416061003016\\
0.19673744100443998906	0.69889549086102997766\\
0.10707328373022000079	0.88645928415754005059\\
0.25981868535190999481	0.59481782693256002315\\
0.32192318123129998186	0.48813116594672001369\\
0.38204707005392002372	0.38204707005392002372\\
0.43802430840785000488	0.28098784579607999357\\
0.16490869013691000777	0.83140889440718002135\\
0.48813116594672001369	0.18994565282198000444\\
0.58377935789334001182	0.00092537119334999999\\
0.53026596435958994746	0.11384489442874999587\\
0.57957190353390997117	0.01797672125369000062\\
0.56377573352399001916	0.05701471491572999983\\
0.28373128210592002407	0.63576756960644997818\\
0.24365470201083000434	0.73922105263528004038\\
0.22995754934557999238	0.76679497516308003924\\
0.35588914121165998727	0.53026596435958994746\\
0.42450952193729002415	0.42450952193729002415\\
0.48813116594672001369	0.32192318123129998186\\
0.30606446515109997364	0.69070228669388999965\\
0.54530204829192996385	0.22734897585402999431\\
0.37920955156026997512	0.56377573352399001916\\
0.59481782693256002315	0.14536348771551999004\\
0.63576756960644997818	0.08050114828762999775\\
0.40245137521239998657	0.57957190353390997117\\
0.69070228669388999965	0.00323324815500999983\\
0.41529527091330997735	0.58377935789334001182\\
0.53026596435958994746	0.35588914121165998727\\
0.59481782693256002315	0.25981868535190999481\\
0.65088177698254001680	0.17455911150872999160\\
0.49633494178361997617	0.49633494178361997617\\
0.73922105263528004038	0.01712424535389000038\\
0.69889549086102997766	0.10436706813453000553\\
0.56377573352399001916	0.37920955156026997512\\
0.76679497516308003924	0.00324747549132999979\\
0.63576756960644997818	0.28373128210592002407\\
0.57957190353390997117	0.40245137521239998657\\
0.58377935789334001182	0.41529527091330997735\\
0.69889549086102997766	0.19673744100443998906\\
0.75348314559713003291	0.12325842720143999343\\
0.79288637416061003016	0.06415280642119999821\\
0.83140889440718002135	0.00368241545590999994\\
0.69070228669388999965	0.30606446515109997364\\
0.73922105263528004038	0.24365470201083000434\\
0.79288637416061003016	0.14296081941818999939\\
0.83983154221560996078	0.08008422889220000174\\
0.76679497516308003924	0.22995754934557999238\\
0.86796052821639002595	0.03273759728777000250\\
0.88645928415754005059	0.00646743211223999980\\
0.83140889440718002135	0.16490869013691000777\\
0.86796052821639002595	0.09930187449584999826\\
0.92814639735062998138	0.01559702646730999967\\
0.88645928415754005059	0.10707328373022000079\\
0.97106171434384003227	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.99047064476913004860	0.00476467761544000033\\
0.00138592585556000011	0.06118990978535000097\\
0.02172051468013999967	0.02172051468013999967\\
0.01559702646730999967	0.05625657618206000160\\
0.06118990978535000097	0.00138592585556000011\\
0.04777446740789999952	0.04777446740789999952\\
0.02288340534657999983	0.16538958561452998808\\
0.05053979030687000273	0.21881529945392999559\\
0.16538958561452998808	0.02288340534657999983\\
0.00867509080675000002	0.33703663330577998680\\
0.03382101234234000109	0.30847833306904998141\\
0.21881529945392999559	0.05053979030687000273\\
0.03554761446001999947	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.08299567580295999503	0.45850216209852001636\\
0.30847833306904998141	0.03382101234234000109\\
0.00867509080675000002	0.65428827588745996913\\
0.33703663330577998680	0.00867509080675000002\\
0.03382101234234000109	0.65770065458860005325\\
0.05053979030687000273	0.73064491023919997392\\
0.02288340534657999983	0.81172700903887995416\\
0.00138592585556000011	0.93742416435909003969\\
0.46066831859210999323	0.03554761446001999947\\
0.01559702646730999967	0.92814639735062998138\\
0.33333333333332998416	0.33333333333332998416\\
0.45850216209852001636	0.08299567580295999503\\
0.04777446740789999952	0.90445106518420004260\\
0.02172051468013999967	0.95655897063971995209\\
0.50378406694787003506	0.03554761446001999947\\
0.06118990978535000097	0.93742416435909003969\\
0.16538958561452998808	0.81172700903887995416\\
0.21881529945392999559	0.73064491023919997392\\
0.30847833306904998141	0.65770065458860005325\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.65428827588745996913\\
0.65770065458860005325	0.03382101234234000109\\
0.45850216209852001636	0.45850216209852001636\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.46066831859210999323\\
0.73064491023919997392	0.05053979030687000273\\
0.65770065458860005325	0.30847833306904998141\\
0.65428827588745996913	0.33703663330577998680\\
0.81172700903887995416	0.02288340534657999983\\
0.73064491023919997392	0.21881529945392999559\\
0.81172700903887995416	0.16538958561452998808\\
0.90445106518420004260	0.04777446740789999952\\
0.93742416435909003969	0.00138592585556000011\\
0.92814639735062998138	0.05625657618206000160\\
0.95655897063971995209	0.02172051468013999967\\
0.93742416435909003969	0.06118990978535000097\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=3pt}, forget plot,mark size={9.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.00733011643276999976	0.49633494178361997617\\
0.49633494178361997617	0.49633494178361997617\\
0.49633494178361997617	0.00733011643276999976\\
0.08299567580295999503	0.45850216209852001636\\
0.45850216209852001636	0.45850216209852001636\\
0.45850216209852001636	0.08299567580295999503\\
0.15098095612540998744	0.42450952193729002415\\
0.42450952193729002415	0.42450952193729002415\\
0.42450952193729002415	0.15098095612540998744\\
0.23590585989217000007	0.38204707005392002372\\
0.38204707005392002372	0.38204707005392002372\\
0.38204707005392002372	0.23590585989217000007\\
0.43802430840785000488	0.28098784579607999357\\
0.28098784579607999357	0.28098784579607999357\\
0.28098784579607999357	0.43802430840785000488\\
0.54530204829192996385	0.22734897585402999431\\
0.22734897585402999431	0.22734897585402999431\\
0.22734897585402999431	0.54530204829192996385\\
0.65088177698254001680	0.17455911150872999160\\
0.17455911150872999160	0.17455911150872999160\\
0.17455911150872999160	0.65088177698254001680\\
0.75348314559713003291	0.12325842720143999343\\
0.12325842720143999343	0.12325842720143999343\\
0.12325842720143999343	0.75348314559713003291\\
0.83983154221560996078	0.08008422889220000174\\
0.08008422889220000174	0.08008422889220000174\\
0.08008422889220000174	0.83983154221560996078\\
0.90445106518420004260	0.04777446740789999952\\
0.04777446740789999952	0.04777446740789999952\\
0.04777446740789999952	0.90445106518420004260\\
0.95655897063971995209	0.02172051468013999967\\
0.02172051468013999967	0.02172051468013999967\\
0.02172051468013999967	0.95655897063971995209\\
0.99047064476913004860	0.00476467761544000033\\
0.00476467761544000033	0.00476467761544000033\\
0.00476467761544000033	0.99047064476913004860\\
0.00092537119334999999	0.41529527091330997735\\
0.41529527091330997735	0.58377935789334001182\\
0.58377935789334001182	0.00092537119334999999\\
0.41529527091330997735	0.00092537119334999999\\
0.58377935789334001182	0.41529527091330997735\\
0.00092537119334999999	0.58377935789334001182\\
0.00138592585556000011	0.06118990978535000097\\
0.06118990978535000097	0.93742416435909003969\\
0.93742416435909003969	0.00138592585556000011\\
0.06118990978535000097	0.00138592585556000011\\
0.93742416435909003969	0.06118990978535000097\\
0.00138592585556000011	0.93742416435909003969\\
0.00368241545590999994	0.16490869013691000777\\
0.16490869013691000777	0.83140889440718002135\\
0.83140889440718002135	0.00368241545590999994\\
0.16490869013691000777	0.00368241545590999994\\
0.83140889440718002135	0.16490869013691000777\\
0.00368241545590999994	0.83140889440718002135\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.97106171434384003227\\
0.97106171434384003227	0.00390322342416000003\\
0.02503506223199999936	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.00390322342416000003	0.97106171434384003227\\
0.00323324815500999983	0.30606446515109997364\\
0.30606446515109997364	0.69070228669388999965\\
0.69070228669388999965	0.00323324815500999983\\
0.30606446515109997364	0.00323324815500999983\\
0.69070228669388999965	0.30606446515109997364\\
0.00323324815500999983	0.69070228669388999965\\
0.00646743211223999980	0.10707328373022000079\\
0.10707328373022000079	0.88645928415754005059\\
0.88645928415754005059	0.00646743211223999980\\
0.10707328373022000079	0.00646743211223999980\\
0.88645928415754005059	0.10707328373022000079\\
0.00646743211223999980	0.88645928415754005059\\
0.00324747549132999979	0.22995754934557999238\\
0.22995754934557999238	0.76679497516308003924\\
0.76679497516308003924	0.00324747549132999979\\
0.22995754934557999238	0.00324747549132999979\\
0.76679497516308003924	0.22995754934557999238\\
0.00324747549132999979	0.76679497516308003924\\
0.00867509080675000002	0.33703663330577998680\\
0.33703663330577998680	0.65428827588745996913\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.00867509080675000002\\
0.65428827588745996913	0.33703663330577998680\\
0.00867509080675000002	0.65428827588745996913\\
0.01559702646730999967	0.05625657618206000160\\
0.05625657618206000160	0.92814639735062998138\\
0.92814639735062998138	0.01559702646730999967\\
0.05625657618206000160	0.01559702646730999967\\
0.92814639735062998138	0.05625657618206000160\\
0.01559702646730999967	0.92814639735062998138\\
0.01797672125369000062	0.40245137521239998657\\
0.40245137521239998657	0.57957190353390997117\\
0.57957190353390997117	0.01797672125369000062\\
0.40245137521239998657	0.01797672125369000062\\
0.57957190353390997117	0.40245137521239998657\\
0.01797672125369000062	0.57957190353390997117\\
0.01712424535389000038	0.24365470201083000434\\
0.24365470201083000434	0.73922105263528004038\\
0.73922105263528004038	0.01712424535389000038\\
0.24365470201083000434	0.01712424535389000038\\
0.73922105263528004038	0.24365470201083000434\\
0.01712424535389000038	0.73922105263528004038\\
0.02288340534657999983	0.16538958561452998808\\
0.16538958561452998808	0.81172700903887995416\\
0.81172700903887995416	0.02288340534657999983\\
0.16538958561452998808	0.02288340534657999983\\
0.81172700903887995416	0.16538958561452998808\\
0.02288340534657999983	0.81172700903887995416\\
0.03273759728777000250	0.09930187449584999826\\
0.09930187449584999826	0.86796052821639002595\\
0.86796052821639002595	0.03273759728777000250\\
0.09930187449584999826	0.03273759728777000250\\
0.86796052821639002595	0.09930187449584999826\\
0.03273759728777000250	0.86796052821639002595\\
0.03382101234234000109	0.30847833306904998141\\
0.30847833306904998141	0.65770065458860005325\\
0.65770065458860005325	0.03382101234234000109\\
0.30847833306904998141	0.03382101234234000109\\
0.65770065458860005325	0.30847833306904998141\\
0.03382101234234000109	0.65770065458860005325\\
0.03554761446001999947	0.46066831859210999323\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.03554761446001999947\\
0.46066831859210999323	0.03554761446001999947\\
0.50378406694787003506	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.05053979030687000273	0.21881529945392999559\\
0.21881529945392999559	0.73064491023919997392\\
0.73064491023919997392	0.05053979030687000273\\
0.21881529945392999559	0.05053979030687000273\\
0.73064491023919997392	0.21881529945392999559\\
0.05053979030687000273	0.73064491023919997392\\
0.05701471491572999983	0.37920955156026997512\\
0.37920955156026997512	0.56377573352399001916\\
0.56377573352399001916	0.05701471491572999983\\
0.37920955156026997512	0.05701471491572999983\\
0.56377573352399001916	0.37920955156026997512\\
0.05701471491572999983	0.56377573352399001916\\
0.06415280642119999821	0.14296081941818999939\\
0.14296081941818999939	0.79288637416061003016\\
0.79288637416061003016	0.06415280642119999821\\
0.14296081941818999939	0.06415280642119999821\\
0.79288637416061003016	0.14296081941818999939\\
0.06415280642119999821	0.79288637416061003016\\
0.08050114828762999775	0.28373128210592002407\\
0.28373128210592002407	0.63576756960644997818\\
0.63576756960644997818	0.08050114828762999775\\
0.28373128210592002407	0.08050114828762999775\\
0.63576756960644997818	0.28373128210592002407\\
0.08050114828762999775	0.63576756960644997818\\
0.10436706813453000553	0.19673744100443998906\\
0.19673744100443998906	0.69889549086102997766\\
0.69889549086102997766	0.10436706813453000553\\
0.19673744100443998906	0.10436706813453000553\\
0.69889549086102997766	0.19673744100443998906\\
0.10436706813453000553	0.69889549086102997766\\
0.11384489442874999587	0.35588914121165998727\\
0.35588914121165998727	0.53026596435958994746\\
0.53026596435958994746	0.11384489442874999587\\
0.35588914121165998727	0.11384489442874999587\\
0.53026596435958994746	0.35588914121165998727\\
0.11384489442874999587	0.53026596435958994746\\
0.14536348771551999004	0.25981868535190999481\\
0.25981868535190999481	0.59481782693256002315\\
0.59481782693256002315	0.14536348771551999004\\
0.25981868535190999481	0.14536348771551999004\\
0.59481782693256002315	0.25981868535190999481\\
0.14536348771551999004	0.59481782693256002315\\
0.18994565282198000444	0.32192318123129998186\\
0.32192318123129998186	0.48813116594672001369\\
0.48813116594672001369	0.18994565282198000444\\
0.32192318123129998186	0.18994565282198000444\\
0.48813116594672001369	0.32192318123129998186\\
0.18994565282198000444	0.48813116594672001369\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> Triag_8_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
clip=false,
xmin=-0.00100000000000000002,
xmax=1.00099999999999988987,
xtick={\empty},
ymin=-0.00100000000000000002,
ymax=1.00099999999999988987,
ytick={\empty},
axis background/.style={fill=white},
axis line style={draw=none}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, red}, forget plot,mark size={7.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.00733011643276999976	0.49633494178361997617\\
0.49633494178361997617	0.49633494178361997617\\
0.49633494178361997617	0.00733011643276999976\\
0.08299567580295999503	0.45850216209852001636\\
0.45850216209852001636	0.45850216209852001636\\
0.45850216209852001636	0.08299567580295999503\\
0.15098095612540998744	0.42450952193729002415\\
0.42450952193729002415	0.42450952193729002415\\
0.42450952193729002415	0.15098095612540998744\\
0.23590585989217000007	0.38204707005392002372\\
0.38204707005392002372	0.38204707005392002372\\
0.38204707005392002372	0.23590585989217000007\\
0.43802430840785000488	0.28098784579607999357\\
0.28098784579607999357	0.28098784579607999357\\
0.28098784579607999357	0.43802430840785000488\\
0.54530204829192996385	0.22734897585402999431\\
0.22734897585402999431	0.22734897585402999431\\
0.22734897585402999431	0.54530204829192996385\\
0.65088177698254001680	0.17455911150872999160\\
0.17455911150872999160	0.17455911150872999160\\
0.17455911150872999160	0.65088177698254001680\\
0.75348314559713003291	0.12325842720143999343\\
0.12325842720143999343	0.12325842720143999343\\
0.12325842720143999343	0.75348314559713003291\\
0.83983154221560996078	0.08008422889220000174\\
0.08008422889220000174	0.08008422889220000174\\
0.08008422889220000174	0.83983154221560996078\\
0.90445106518420004260	0.04777446740789999952\\
0.04777446740789999952	0.04777446740789999952\\
0.04777446740789999952	0.90445106518420004260\\
0.95655897063971995209	0.02172051468013999967\\
0.02172051468013999967	0.02172051468013999967\\
0.02172051468013999967	0.95655897063971995209\\
0.99047064476913004860	0.00476467761544000033\\
0.00476467761544000033	0.00476467761544000033\\
0.00476467761544000033	0.99047064476913004860\\
0.00092537119334999999	0.41529527091330997735\\
0.41529527091330997735	0.58377935789334001182\\
0.58377935789334001182	0.00092537119334999999\\
0.41529527091330997735	0.00092537119334999999\\
0.58377935789334001182	0.41529527091330997735\\
0.00092537119334999999	0.58377935789334001182\\
0.00138592585556000011	0.06118990978535000097\\
0.06118990978535000097	0.93742416435909003969\\
0.93742416435909003969	0.00138592585556000011\\
0.06118990978535000097	0.00138592585556000011\\
0.93742416435909003969	0.06118990978535000097\\
0.00138592585556000011	0.93742416435909003969\\
0.00368241545590999994	0.16490869013691000777\\
0.16490869013691000777	0.83140889440718002135\\
0.83140889440718002135	0.00368241545590999994\\
0.16490869013691000777	0.00368241545590999994\\
0.83140889440718002135	0.16490869013691000777\\
0.00368241545590999994	0.83140889440718002135\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.97106171434384003227\\
0.97106171434384003227	0.00390322342416000003\\
0.02503506223199999936	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.00390322342416000003	0.97106171434384003227\\
0.00323324815500999983	0.30606446515109997364\\
0.30606446515109997364	0.69070228669388999965\\
0.69070228669388999965	0.00323324815500999983\\
0.30606446515109997364	0.00323324815500999983\\
0.69070228669388999965	0.30606446515109997364\\
0.00323324815500999983	0.69070228669388999965\\
0.00646743211223999980	0.10707328373022000079\\
0.10707328373022000079	0.88645928415754005059\\
0.88645928415754005059	0.00646743211223999980\\
0.10707328373022000079	0.00646743211223999980\\
0.88645928415754005059	0.10707328373022000079\\
0.00646743211223999980	0.88645928415754005059\\
0.00324747549132999979	0.22995754934557999238\\
0.22995754934557999238	0.76679497516308003924\\
0.76679497516308003924	0.00324747549132999979\\
0.22995754934557999238	0.00324747549132999979\\
0.76679497516308003924	0.22995754934557999238\\
0.00324747549132999979	0.76679497516308003924\\
0.00867509080675000002	0.33703663330577998680\\
0.33703663330577998680	0.65428827588745996913\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.00867509080675000002\\
0.65428827588745996913	0.33703663330577998680\\
0.00867509080675000002	0.65428827588745996913\\
0.01559702646730999967	0.05625657618206000160\\
0.05625657618206000160	0.92814639735062998138\\
0.92814639735062998138	0.01559702646730999967\\
0.05625657618206000160	0.01559702646730999967\\
0.92814639735062998138	0.05625657618206000160\\
0.01559702646730999967	0.92814639735062998138\\
0.01797672125369000062	0.40245137521239998657\\
0.40245137521239998657	0.57957190353390997117\\
0.57957190353390997117	0.01797672125369000062\\
0.40245137521239998657	0.01797672125369000062\\
0.57957190353390997117	0.40245137521239998657\\
0.01797672125369000062	0.57957190353390997117\\
0.01712424535389000038	0.24365470201083000434\\
0.24365470201083000434	0.73922105263528004038\\
0.73922105263528004038	0.01712424535389000038\\
0.24365470201083000434	0.01712424535389000038\\
0.73922105263528004038	0.24365470201083000434\\
0.01712424535389000038	0.73922105263528004038\\
0.02288340534657999983	0.16538958561452998808\\
0.16538958561452998808	0.81172700903887995416\\
0.81172700903887995416	0.02288340534657999983\\
0.16538958561452998808	0.02288340534657999983\\
0.81172700903887995416	0.16538958561452998808\\
0.02288340534657999983	0.81172700903887995416\\
0.03273759728777000250	0.09930187449584999826\\
0.09930187449584999826	0.86796052821639002595\\
0.86796052821639002595	0.03273759728777000250\\
0.09930187449584999826	0.03273759728777000250\\
0.86796052821639002595	0.09930187449584999826\\
0.03273759728777000250	0.86796052821639002595\\
0.03382101234234000109	0.30847833306904998141\\
0.30847833306904998141	0.65770065458860005325\\
0.65770065458860005325	0.03382101234234000109\\
0.30847833306904998141	0.03382101234234000109\\
0.65770065458860005325	0.30847833306904998141\\
0.03382101234234000109	0.65770065458860005325\\
0.03554761446001999947	0.46066831859210999323\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.03554761446001999947\\
0.46066831859210999323	0.03554761446001999947\\
0.50378406694787003506	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.05053979030687000273	0.21881529945392999559\\
0.21881529945392999559	0.73064491023919997392\\
0.73064491023919997392	0.05053979030687000273\\
0.21881529945392999559	0.05053979030687000273\\
0.73064491023919997392	0.21881529945392999559\\
0.05053979030687000273	0.73064491023919997392\\
0.05701471491572999983	0.37920955156026997512\\
0.37920955156026997512	0.56377573352399001916\\
0.56377573352399001916	0.05701471491572999983\\
0.37920955156026997512	0.05701471491572999983\\
0.56377573352399001916	0.37920955156026997512\\
0.05701471491572999983	0.56377573352399001916\\
0.06415280642119999821	0.14296081941818999939\\
0.14296081941818999939	0.79288637416061003016\\
0.79288637416061003016	0.06415280642119999821\\
0.14296081941818999939	0.06415280642119999821\\
0.79288637416061003016	0.14296081941818999939\\
0.06415280642119999821	0.79288637416061003016\\
0.08050114828762999775	0.28373128210592002407\\
0.28373128210592002407	0.63576756960644997818\\
0.63576756960644997818	0.08050114828762999775\\
0.28373128210592002407	0.08050114828762999775\\
0.63576756960644997818	0.28373128210592002407\\
0.08050114828762999775	0.63576756960644997818\\
0.10436706813453000553	0.19673744100443998906\\
0.19673744100443998906	0.69889549086102997766\\
0.69889549086102997766	0.10436706813453000553\\
0.19673744100443998906	0.10436706813453000553\\
0.69889549086102997766	0.19673744100443998906\\
0.10436706813453000553	0.69889549086102997766\\
0.11384489442874999587	0.35588914121165998727\\
0.35588914121165998727	0.53026596435958994746\\
0.53026596435958994746	0.11384489442874999587\\
0.35588914121165998727	0.11384489442874999587\\
0.53026596435958994746	0.35588914121165998727\\
0.11384489442874999587	0.53026596435958994746\\
0.14536348771551999004	0.25981868535190999481\\
0.25981868535190999481	0.59481782693256002315\\
0.59481782693256002315	0.14536348771551999004\\
0.25981868535190999481	0.14536348771551999004\\
0.59481782693256002315	0.25981868535190999481\\
0.14536348771551999004	0.59481782693256002315\\
0.18994565282198000444	0.32192318123129998186\\
0.32192318123129998186	0.48813116594672001369\\
0.48813116594672001369	0.18994565282198000444\\
0.32192318123129998186	0.18994565282198000444\\
0.48813116594672001369	0.32192318123129998186\\
0.18994565282198000444	0.48813116594672001369\\
};
\addplot [color=red, draw=none, mark=triangle, mark options={solid, blue,line width=3pt}, forget plot,mark size={9.pt}]
  table[row sep=crcr]{%
0.33333333333332998416	0.33333333333332998416\\
0.00733011643276999976	0.49633494178361997617\\
0.49633494178361997617	0.49633494178361997617\\
0.49633494178361997617	0.00733011643276999976\\
0.08299567580295999503	0.45850216209852001636\\
0.45850216209852001636	0.45850216209852001636\\
0.45850216209852001636	0.08299567580295999503\\
0.15098095612540998744	0.42450952193729002415\\
0.42450952193729002415	0.42450952193729002415\\
0.42450952193729002415	0.15098095612540998744\\
0.23590585989217000007	0.38204707005392002372\\
0.38204707005392002372	0.38204707005392002372\\
0.38204707005392002372	0.23590585989217000007\\
0.43802430840785000488	0.28098784579607999357\\
0.28098784579607999357	0.28098784579607999357\\
0.28098784579607999357	0.43802430840785000488\\
0.54530204829192996385	0.22734897585402999431\\
0.22734897585402999431	0.22734897585402999431\\
0.22734897585402999431	0.54530204829192996385\\
0.65088177698254001680	0.17455911150872999160\\
0.17455911150872999160	0.17455911150872999160\\
0.17455911150872999160	0.65088177698254001680\\
0.75348314559713003291	0.12325842720143999343\\
0.12325842720143999343	0.12325842720143999343\\
0.12325842720143999343	0.75348314559713003291\\
0.83983154221560996078	0.08008422889220000174\\
0.08008422889220000174	0.08008422889220000174\\
0.08008422889220000174	0.83983154221560996078\\
0.90445106518420004260	0.04777446740789999952\\
0.04777446740789999952	0.04777446740789999952\\
0.04777446740789999952	0.90445106518420004260\\
0.95655897063971995209	0.02172051468013999967\\
0.02172051468013999967	0.02172051468013999967\\
0.02172051468013999967	0.95655897063971995209\\
0.99047064476913004860	0.00476467761544000033\\
0.00476467761544000033	0.00476467761544000033\\
0.00476467761544000033	0.99047064476913004860\\
0.00092537119334999999	0.41529527091330997735\\
0.41529527091330997735	0.58377935789334001182\\
0.58377935789334001182	0.00092537119334999999\\
0.41529527091330997735	0.00092537119334999999\\
0.58377935789334001182	0.41529527091330997735\\
0.00092537119334999999	0.58377935789334001182\\
0.00138592585556000011	0.06118990978535000097\\
0.06118990978535000097	0.93742416435909003969\\
0.93742416435909003969	0.00138592585556000011\\
0.06118990978535000097	0.00138592585556000011\\
0.93742416435909003969	0.06118990978535000097\\
0.00138592585556000011	0.93742416435909003969\\
0.00368241545590999994	0.16490869013691000777\\
0.16490869013691000777	0.83140889440718002135\\
0.83140889440718002135	0.00368241545590999994\\
0.16490869013691000777	0.00368241545590999994\\
0.83140889440718002135	0.16490869013691000777\\
0.00368241545590999994	0.83140889440718002135\\
0.00390322342416000003	0.02503506223199999936\\
0.02503506223199999936	0.97106171434384003227\\
0.97106171434384003227	0.00390322342416000003\\
0.02503506223199999936	0.00390322342416000003\\
0.97106171434384003227	0.02503506223199999936\\
0.00390322342416000003	0.97106171434384003227\\
0.00323324815500999983	0.30606446515109997364\\
0.30606446515109997364	0.69070228669388999965\\
0.69070228669388999965	0.00323324815500999983\\
0.30606446515109997364	0.00323324815500999983\\
0.69070228669388999965	0.30606446515109997364\\
0.00323324815500999983	0.69070228669388999965\\
0.00646743211223999980	0.10707328373022000079\\
0.10707328373022000079	0.88645928415754005059\\
0.88645928415754005059	0.00646743211223999980\\
0.10707328373022000079	0.00646743211223999980\\
0.88645928415754005059	0.10707328373022000079\\
0.00646743211223999980	0.88645928415754005059\\
0.00324747549132999979	0.22995754934557999238\\
0.22995754934557999238	0.76679497516308003924\\
0.76679497516308003924	0.00324747549132999979\\
0.22995754934557999238	0.00324747549132999979\\
0.76679497516308003924	0.22995754934557999238\\
0.00324747549132999979	0.76679497516308003924\\
0.00867509080675000002	0.33703663330577998680\\
0.33703663330577998680	0.65428827588745996913\\
0.65428827588745996913	0.00867509080675000002\\
0.33703663330577998680	0.00867509080675000002\\
0.65428827588745996913	0.33703663330577998680\\
0.00867509080675000002	0.65428827588745996913\\
0.01559702646730999967	0.05625657618206000160\\
0.05625657618206000160	0.92814639735062998138\\
0.92814639735062998138	0.01559702646730999967\\
0.05625657618206000160	0.01559702646730999967\\
0.92814639735062998138	0.05625657618206000160\\
0.01559702646730999967	0.92814639735062998138\\
0.01797672125369000062	0.40245137521239998657\\
0.40245137521239998657	0.57957190353390997117\\
0.57957190353390997117	0.01797672125369000062\\
0.40245137521239998657	0.01797672125369000062\\
0.57957190353390997117	0.40245137521239998657\\
0.01797672125369000062	0.57957190353390997117\\
0.01712424535389000038	0.24365470201083000434\\
0.24365470201083000434	0.73922105263528004038\\
0.73922105263528004038	0.01712424535389000038\\
0.24365470201083000434	0.01712424535389000038\\
0.73922105263528004038	0.24365470201083000434\\
0.01712424535389000038	0.73922105263528004038\\
0.02288340534657999983	0.16538958561452998808\\
0.16538958561452998808	0.81172700903887995416\\
0.81172700903887995416	0.02288340534657999983\\
0.16538958561452998808	0.02288340534657999983\\
0.81172700903887995416	0.16538958561452998808\\
0.02288340534657999983	0.81172700903887995416\\
0.03273759728777000250	0.09930187449584999826\\
0.09930187449584999826	0.86796052821639002595\\
0.86796052821639002595	0.03273759728777000250\\
0.09930187449584999826	0.03273759728777000250\\
0.86796052821639002595	0.09930187449584999826\\
0.03273759728777000250	0.86796052821639002595\\
0.03382101234234000109	0.30847833306904998141\\
0.30847833306904998141	0.65770065458860005325\\
0.65770065458860005325	0.03382101234234000109\\
0.30847833306904998141	0.03382101234234000109\\
0.65770065458860005325	0.30847833306904998141\\
0.03382101234234000109	0.65770065458860005325\\
0.03554761446001999947	0.46066831859210999323\\
0.46066831859210999323	0.50378406694787003506\\
0.50378406694787003506	0.03554761446001999947\\
0.46066831859210999323	0.03554761446001999947\\
0.50378406694787003506	0.46066831859210999323\\
0.03554761446001999947	0.50378406694787003506\\
0.05053979030687000273	0.21881529945392999559\\
0.21881529945392999559	0.73064491023919997392\\
0.73064491023919997392	0.05053979030687000273\\
0.21881529945392999559	0.05053979030687000273\\
0.73064491023919997392	0.21881529945392999559\\
0.05053979030687000273	0.73064491023919997392\\
0.05701471491572999983	0.37920955156026997512\\
0.37920955156026997512	0.56377573352399001916\\
0.56377573352399001916	0.05701471491572999983\\
0.37920955156026997512	0.05701471491572999983\\
0.56377573352399001916	0.37920955156026997512\\
0.05701471491572999983	0.56377573352399001916\\
0.06415280642119999821	0.14296081941818999939\\
0.14296081941818999939	0.79288637416061003016\\
0.79288637416061003016	0.06415280642119999821\\
0.14296081941818999939	0.06415280642119999821\\
0.79288637416061003016	0.14296081941818999939\\
0.06415280642119999821	0.79288637416061003016\\
0.08050114828762999775	0.28373128210592002407\\
0.28373128210592002407	0.63576756960644997818\\
0.63576756960644997818	0.08050114828762999775\\
0.28373128210592002407	0.08050114828762999775\\
0.63576756960644997818	0.28373128210592002407\\
0.08050114828762999775	0.63576756960644997818\\
0.10436706813453000553	0.19673744100443998906\\
0.19673744100443998906	0.69889549086102997766\\
0.69889549086102997766	0.10436706813453000553\\
0.19673744100443998906	0.10436706813453000553\\
0.69889549086102997766	0.19673744100443998906\\
0.10436706813453000553	0.69889549086102997766\\
0.11384489442874999587	0.35588914121165998727\\
0.35588914121165998727	0.53026596435958994746\\
0.53026596435958994746	0.11384489442874999587\\
0.35588914121165998727	0.11384489442874999587\\
0.53026596435958994746	0.35588914121165998727\\
0.11384489442874999587	0.53026596435958994746\\
0.14536348771551999004	0.25981868535190999481\\
0.25981868535190999481	0.59481782693256002315\\
0.59481782693256002315	0.14536348771551999004\\
0.25981868535190999481	0.14536348771551999004\\
0.59481782693256002315	0.25981868535190999481\\
0.14536348771551999004	0.59481782693256002315\\
0.18994565282198000444	0.32192318123129998186\\
0.32192318123129998186	0.48813116594672001369\\
0.48813116594672001369	0.18994565282198000444\\
0.32192318123129998186	0.18994565282198000444\\
0.48813116594672001369	0.32192318123129998186\\
0.18994565282198000444	0.48813116594672001369\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	0.00000000000000000000\\
0.00000000000000000000	1.00000000000000000000\\
};
\addplot [color=black, dashed, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000000000	1.00000000000000000000\\
1.00000000000000000000	0.00000000000000000000\\
};
\end{axis}
\end{tikzpicture}%


==> h_1_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.3333	4\\
15.4118559437278	5.72039207822875\\
14.49995	4\\
16.3333	4\\
nan	nan\\
15.4118559437278	5.72039207822875\\
13.5785059437278	5.72039207822875\\
14.49995	4\\
15.4118559437278	5.72039207822875\\
nan	nan\\
15.4118559437278	5.72039207822875\\
14.4904118874557	7.44078415645749\\
13.5785059437278	5.72039207822875\\
15.4118559437278	5.72039207822875\\
nan	nan\\
14.49995	4\\
13.5785059437278	5.72039207822875\\
12.6666	4\\
14.49995	4\\
nan	nan\\
5	2\\
6.5	2\\
6.25	3.5\\
5	2\\
nan	nan\\
6.5	2\\
7.75	3.5\\
6.25	3.5\\
6.5	2\\
nan	nan\\
6.5	2\\
8	2\\
7.75	3.5\\
6.5	2\\
nan	nan\\
6.25	3.5\\
7.75	3.5\\
7.5	5\\
6.25	3.5\\
nan	nan\\
12.5	11\\
12.2307505559045	8.9985567706789\\
13.4952059437278	9.22039207822875\\
12.5	11\\
nan	nan\\
12.2307505559045	8.9985567706789\\
13.2259564996323	7.21894884890765\\
13.4952059437278	9.22039207822875\\
12.2307505559045	8.9985567706789\\
nan	nan\\
12.2307505559045	8.9985567706789\\
11.961501111809	6.99711354135781\\
13.2259564996323	7.21894884890765\\
12.2307505559045	8.9985567706789\\
nan	nan\\
13.4952059437278	9.22039207822875\\
13.2259564996323	7.21894884890765\\
14.4904118874557	7.44078415645749\\
13.4952059437278	9.22039207822875\\
nan	nan\\
10	8\\
10.9807505559045	7.4985567706789\\
11.25	9.5\\
10	8\\
nan	nan\\
10.9807505559045	7.4985567706789\\
12.2307505559045	8.9985567706789\\
11.25	9.5\\
10.9807505559045	7.4985567706789\\
nan	nan\\
10.9807505559045	7.4985567706789\\
11.961501111809	6.99711354135781\\
12.2307505559045	8.9985567706789\\
10.9807505559045	7.4985567706789\\
nan	nan\\
11.25	9.5\\
12.2307505559045	8.9985567706789\\
12.5	11\\
11.25	9.5\\
nan	nan\\
15	14\\
15.7047384785708	12.2370895023423\\
17.5	14\\
15	14\\
nan	nan\\
15.7047384785708	12.2370895023423\\
18.2047384785708	12.2370895023423\\
17.5	14\\
15.7047384785708	12.2370895023423\\
nan	nan\\
15.7047384785708	12.2370895023423\\
16.4094769571416	10.4741790046846\\
18.2047384785708	12.2370895023423\\
15.7047384785708	12.2370895023423\\
nan	nan\\
17.5	14\\
18.2047384785708	12.2370895023423\\
20	14\\
17.5	14\\
nan	nan\\
7.5	5\\
8.82524683579456	4.77239177516577\\
8.75	6.5\\
7.5	5\\
nan	nan\\
8.82524683579456	4.77239177516577\\
10.0752468357946	6.27239177516577\\
8.75	6.5\\
8.82524683579456	4.77239177516577\\
nan	nan\\
8.82524683579456	4.77239177516577\\
10.1504936715891	4.54478355033154\\
10.0752468357946	6.27239177516577\\
8.82524683579456	4.77239177516577\\
nan	nan\\
8.75	6.5\\
10.0752468357946	6.27239177516577\\
10	8\\
8.75	6.5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
13.2259564996323	7.21894884890765\\
13.5785059437278	5.72039207822875\\
14.4904118874557	7.44078415645749\\
nan	nan\\
13.2259564996323	7.21894884890765\\
12.3140505559045	5.4985567706789\\
13.5785059437278	5.72039207822875\\
13.2259564996323	7.21894884890765\\
nan	nan\\
13.2259564996323	7.21894884890765\\
11.961501111809	6.99711354135781\\
12.3140505559045	5.4985567706789\\
13.2259564996323	7.21894884890765\\
nan	nan\\
13.5785059437278	5.72039207822875\\
12.3140505559045	5.4985567706789\\
12.6666	4\\
13.5785059437278	5.72039207822875\\
nan	nan\\
11	2\\
10.5752468357946	3.27239177516577\\
9.5	2\\
11	2\\
nan	nan\\
10.5752468357946	3.27239177516577\\
9.07524683579456	3.27239177516577\\
9.5	2\\
10.5752468357946	3.27239177516577\\
nan	nan\\
10.5752468357946	3.27239177516577\\
10.1504936715891	4.54478355033154\\
9.07524683579456	3.27239177516577\\
10.5752468357946	3.27239177516577\\
nan	nan\\
9.5	2\\
9.07524683579456	3.27239177516577\\
8	2\\
9.5	2\\
nan	nan\\
20	14\\
18.2047384785708	12.2370895023423\\
20	11.5\\
20	14\\
nan	nan\\
18.2047384785708	12.2370895023423\\
18.2047384785708	9.73708950234229\\
20	11.5\\
18.2047384785708	12.2370895023423\\
nan	nan\\
18.2047384785708	12.2370895023423\\
16.4094769571416	10.4741790046846\\
18.2047384785708	9.73708950234229\\
18.2047384785708	12.2370895023423\\
nan	nan\\
20	11.5\\
18.2047384785708	9.73708950234229\\
20	9\\
20	11.5\\
nan	nan\\
8	2\\
9.07524683579456	3.27239177516577\\
7.75	3.5\\
8	2\\
nan	nan\\
9.07524683579456	3.27239177516577\\
8.82524683579456	4.77239177516577\\
7.75	3.5\\
9.07524683579456	3.27239177516577\\
nan	nan\\
9.07524683579456	3.27239177516577\\
10.1504936715891	4.54478355033154\\
8.82524683579456	4.77239177516577\\
9.07524683579456	3.27239177516577\\
nan	nan\\
7.75	3.5\\
8.82524683579456	4.77239177516577\\
7.5	5\\
7.75	3.5\\
nan	nan\\
20	9\\
18.7233188844597	7.99149631611421\\
20	6.5\\
20	9\\
nan	nan\\
18.7233188844597	7.99149631611421\\
18.7233188844597	5.49149631611421\\
20	6.5\\
18.7233188844597	7.99149631611421\\
nan	nan\\
18.7233188844597	7.99149631611421\\
17.4466377689195	6.98299263222841\\
18.7233188844597	5.49149631611421\\
18.7233188844597	7.99149631611421\\
nan	nan\\
20	6.5\\
18.7233188844597	5.49149631611421\\
20	4\\
20	6.5\\
nan	nan\\
12.6666	4\\
11.4085468357946	4.27239177516577\\
11.8333	3\\
12.6666	4\\
nan	nan\\
11.4085468357946	4.27239177516577\\
10.5752468357946	3.27239177516577\\
11.8333	3\\
11.4085468357946	4.27239177516577\\
nan	nan\\
11.4085468357946	4.27239177516577\\
10.1504936715891	4.54478355033154\\
10.5752468357946	3.27239177516577\\
11.4085468357946	4.27239177516577\\
nan	nan\\
11.8333	3\\
10.5752468357946	3.27239177516577\\
11	2\\
11.8333	3\\
nan	nan\\
14.4904118874557	7.44078415645749\\
15.4499444222986	8.95748158057103\\
13.4952059437278	9.22039207822875\\
14.4904118874557	7.44078415645749\\
nan	nan\\
15.4499444222986	8.95748158057103\\
14.4547384785708	10.7370895023423\\
13.4952059437278	9.22039207822875\\
15.4499444222986	8.95748158057103\\
nan	nan\\
15.4499444222986	8.95748158057103\\
16.4094769571416	10.4741790046846\\
14.4547384785708	10.7370895023423\\
15.4499444222986	8.95748158057103\\
nan	nan\\
13.4952059437278	9.22039207822875\\
14.4547384785708	10.7370895023423\\
12.5	11\\
13.4952059437278	9.22039207822875\\
nan	nan\\
20	4\\
18.7233188844597	5.49149631611421\\
18.16665	4\\
20	4\\
nan	nan\\
18.7233188844597	5.49149631611421\\
16.8899688844597	5.49149631611421\\
18.16665	4\\
18.7233188844597	5.49149631611421\\
nan	nan\\
18.7233188844597	5.49149631611421\\
17.4466377689195	6.98299263222841\\
16.8899688844597	5.49149631611421\\
18.7233188844597	5.49149631611421\\
nan	nan\\
18.16665	4\\
16.8899688844597	5.49149631611421\\
16.3333	4\\
18.16665	4\\
nan	nan\\
10.1504936715891	4.54478355033154\\
11.055997391699	5.77094854584468\\
10.0752468357946	6.27239177516577\\
10.1504936715891	4.54478355033154\\
nan	nan\\
11.055997391699	5.77094854584468\\
10.9807505559045	7.4985567706789\\
10.0752468357946	6.27239177516577\\
11.055997391699	5.77094854584468\\
nan	nan\\
11.055997391699	5.77094854584468\\
11.961501111809	6.99711354135781\\
10.9807505559045	7.4985567706789\\
11.055997391699	5.77094854584468\\
nan	nan\\
10.0752468357946	6.27239177516577\\
10.9807505559045	7.4985567706789\\
10	8\\
10.0752468357946	6.27239177516577\\
nan	nan\\
12.5	11\\
14.4547384785708	10.7370895023423\\
13.75	12.5\\
12.5	11\\
nan	nan\\
14.4547384785708	10.7370895023423\\
15.7047384785708	12.2370895023423\\
13.75	12.5\\
14.4547384785708	10.7370895023423\\
nan	nan\\
14.4547384785708	10.7370895023423\\
16.4094769571416	10.4741790046846\\
15.7047384785708	12.2370895023423\\
14.4547384785708	10.7370895023423\\
nan	nan\\
13.75	12.5\\
15.7047384785708	12.2370895023423\\
15	14\\
13.75	12.5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
15.9685248281876	7.21188839434295\\
15.4499444222986	8.95748158057103\\
14.4904118874557	7.44078415645749\\
nan	nan\\
15.9685248281876	7.21188839434295\\
16.9280573630305	8.72858581845649\\
15.4499444222986	8.95748158057103\\
15.9685248281876	7.21188839434295\\
nan	nan\\
15.9685248281876	7.21188839434295\\
17.4466377689195	6.98299263222841\\
16.9280573630305	8.72858581845649\\
15.9685248281876	7.21188839434295\\
nan	nan\\
15.4499444222986	8.95748158057103\\
16.9280573630305	8.72858581845649\\
16.4094769571416	10.4741790046846\\
15.4499444222986	8.95748158057103\\
nan	nan\\
16.3333	4\\
16.8899688844597	5.49149631611421\\
15.4118559437278	5.72039207822875\\
16.3333	4\\
nan	nan\\
16.8899688844597	5.49149631611421\\
15.9685248281876	7.21188839434295\\
15.4118559437278	5.72039207822875\\
16.8899688844597	5.49149631611421\\
nan	nan\\
16.8899688844597	5.49149631611421\\
17.4466377689195	6.98299263222841\\
15.9685248281876	7.21188839434295\\
16.8899688844597	5.49149631611421\\
nan	nan\\
15.4118559437278	5.72039207822875\\
15.9685248281876	7.21188839434295\\
14.4904118874557	7.44078415645749\\
15.4118559437278	5.72039207822875\\
nan	nan\\
16.4094769571416	10.4741790046846\\
16.9280573630305	8.72858581845649\\
18.2047384785708	9.73708950234229\\
16.4094769571416	10.4741790046846\\
nan	nan\\
16.9280573630305	8.72858581845649\\
18.7233188844597	7.99149631611421\\
18.2047384785708	9.73708950234229\\
16.9280573630305	8.72858581845649\\
nan	nan\\
16.9280573630305	8.72858581845649\\
17.4466377689195	6.98299263222841\\
18.7233188844597	7.99149631611421\\
16.9280573630305	8.72858581845649\\
nan	nan\\
18.2047384785708	9.73708950234229\\
18.7233188844597	7.99149631611421\\
20	9\\
18.2047384785708	9.73708950234229\\
nan	nan\\
12.6666	4\\
12.3140505559045	5.4985567706789\\
11.4085468357946	4.27239177516577\\
12.6666	4\\
nan	nan\\
12.3140505559045	5.4985567706789\\
11.055997391699	5.77094854584468\\
11.4085468357946	4.27239177516577\\
12.3140505559045	5.4985567706789\\
nan	nan\\
12.3140505559045	5.4985567706789\\
11.961501111809	6.99711354135781\\
11.055997391699	5.77094854584468\\
12.3140505559045	5.4985567706789\\
nan	nan\\
11.4085468357946	4.27239177516577\\
11.055997391699	5.77094854584468\\
10.1504936715891	4.54478355033154\\
11.4085468357946	4.27239177516577\\
nan	nan\\
11	2\\
12.6499883333333	2.2\\
11.8333	3\\
11	2\\
nan	nan\\
12.6499883333333	2.2\\
13.4832883333333	3.2\\
11.8333	3\\
12.6499883333333	2.2\\
nan	nan\\
12.6499883333333	2.2\\
14.2999766666667	2.4\\
13.4832883333333	3.2\\
12.6499883333333	2.2\\
nan	nan\\
11.8333	3\\
13.4832883333333	3.2\\
12.6666	4\\
11.8333	3\\
nan	nan\\
13.3333333333333	0\\
13.816655	1.2\\
12.1666666666667	1\\
13.3333333333333	0\\
nan	nan\\
13.816655	1.2\\
12.6499883333333	2.2\\
12.1666666666667	1\\
13.816655	1.2\\
nan	nan\\
13.816655	1.2\\
14.2999766666667	2.4\\
12.6499883333333	2.2\\
13.816655	1.2\\
nan	nan\\
12.1666666666667	1\\
12.6499883333333	2.2\\
11	2\\
12.1666666666667	1\\
nan	nan\\
12.6666	4\\
13.4832883333333	3.2\\
14.49995	4\\
12.6666	4\\
nan	nan\\
13.4832883333333	3.2\\
15.3166383333333	3.2\\
14.49995	4\\
13.4832883333333	3.2\\
nan	nan\\
13.4832883333333	3.2\\
14.2999766666667	2.4\\
15.3166383333333	3.2\\
13.4832883333333	3.2\\
nan	nan\\
14.49995	4\\
15.3166383333333	3.2\\
16.3333	4\\
14.49995	4\\
nan	nan\\
5	2\\
5.83333333333333	1\\
6.5	2\\
5	2\\
nan	nan\\
5.83333333333333	1\\
7.33333333333333	1\\
6.5	2\\
5.83333333333333	1\\
nan	nan\\
5.83333333333333	1\\
6.66666666666667	0\\
7.33333333333333	1\\
5.83333333333333	1\\
nan	nan\\
6.5	2\\
7.33333333333333	1\\
8	2\\
6.5	2\\
nan	nan\\
20	4\\
18.396661	3.04\\
20	2\\
20	4\\
nan	nan\\
18.396661	3.04\\
18.396661	1.04\\
20	2\\
18.396661	3.04\\
nan	nan\\
18.396661	3.04\\
16.793322	2.08\\
18.396661	1.04\\
18.396661	3.04\\
nan	nan\\
20	2\\
18.396661	1.04\\
20	0\\
20	2\\
nan	nan\\
14.2999766666667	2.4\\
15.5466493333333	2.24\\
15.3166383333333	3.2\\
14.2999766666667	2.4\\
nan	nan\\
15.5466493333333	2.24\\
16.563311	3.04\\
15.3166383333333	3.2\\
15.5466493333333	2.24\\
nan	nan\\
15.5466493333333	2.24\\
16.793322	2.08\\
16.563311	3.04\\
15.5466493333333	2.24\\
nan	nan\\
15.3166383333333	3.2\\
16.563311	3.04\\
16.3333	4\\
15.3166383333333	3.2\\
nan	nan\\
16.3333	4\\
16.563311	3.04\\
18.16665	4\\
16.3333	4\\
nan	nan\\
16.563311	3.04\\
18.396661	3.04\\
18.16665	4\\
16.563311	3.04\\
nan	nan\\
16.563311	3.04\\
16.793322	2.08\\
18.396661	3.04\\
16.563311	3.04\\
nan	nan\\
18.16665	4\\
18.396661	3.04\\
20	4\\
18.16665	4\\
nan	nan\\
0	0\\
3.33333333333333	0\\
2.5	1\\
0	0\\
nan	nan\\
3.33333333333333	0\\
5.83333333333333	1\\
2.5	1\\
3.33333333333333	0\\
nan	nan\\
3.33333333333333	0\\
6.66666666666667	0\\
5.83333333333333	1\\
3.33333333333333	0\\
nan	nan\\
2.5	1\\
5.83333333333333	1\\
5	2\\
2.5	1\\
nan	nan\\
20	0\\
18.396661	1.04\\
16.6666666666667	0\\
20	0\\
nan	nan\\
18.396661	1.04\\
15.0633276666667	1.04\\
16.6666666666667	0\\
18.396661	1.04\\
nan	nan\\
18.396661	1.04\\
16.793322	2.08\\
15.0633276666667	1.04\\
18.396661	1.04\\
nan	nan\\
16.6666666666667	0\\
15.0633276666667	1.04\\
13.3333333333333	0\\
16.6666666666667	0\\
nan	nan\\
6.66666666666667	0\\
10	0\\
8.83333333333333	1\\
6.66666666666667	0\\
nan	nan\\
10	0\\
12.1666666666667	1\\
8.83333333333333	1\\
10	0\\
nan	nan\\
10	0\\
13.3333333333333	0\\
12.1666666666667	1\\
10	0\\
nan	nan\\
8.83333333333333	1\\
12.1666666666667	1\\
11	2\\
8.83333333333333	1\\
nan	nan\\
6.66666666666667	0\\
8.83333333333333	1\\
7.33333333333333	1\\
6.66666666666667	0\\
nan	nan\\
8.83333333333333	1\\
9.5	2\\
7.33333333333333	1\\
8.83333333333333	1\\
nan	nan\\
8.83333333333333	1\\
11	2\\
9.5	2\\
8.83333333333333	1\\
nan	nan\\
7.33333333333333	1\\
9.5	2\\
8	2\\
7.33333333333333	1\\
nan	nan\\
13.3333333333333	0\\
15.0633276666667	1.04\\
13.816655	1.2\\
13.3333333333333	0\\
nan	nan\\
15.0633276666667	1.04\\
15.5466493333333	2.24\\
13.816655	1.2\\
15.0633276666667	1.04\\
nan	nan\\
15.0633276666667	1.04\\
16.793322	2.08\\
15.5466493333333	2.24\\
15.0633276666667	1.04\\
nan	nan\\
13.816655	1.2\\
15.5466493333333	2.24\\
14.2999766666667	2.4\\
13.816655	1.2\\
nan	nan\\
0	0\\
2.5	1\\
0	1\\
0	0\\
nan	nan\\
2.5	1\\
2.5	2\\
0	1\\
2.5	1\\
nan	nan\\
2.5	1\\
5	2\\
2.5	2\\
2.5	1\\
nan	nan\\
0	1\\
2.5	2\\
0	2\\
0	1\\
nan	nan\\
};
%\addplot [color=red, line width=8.0pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%20	0\\
%20	4\\
%12.6666	4\\
%11	2\\
%0	2\\
%20	14\\
%15	14\\
%5	2\\
%6.66666666666667	0\\
%13.3333333333333	0\\
%3.33333333333333	0\\
%10	0\\
%16.6666666666667	0\\
%20	2\\
%16.3333	4\\
%18.16665	4\\
%14.49995	4\\
%11.8333	3\\
%8	2\\
%9.5	2\\
%6.5	2\\
%2.5	2\\
%0	1\\
%20	9\\
%20	6.5\\
%20	11.5\\
%17.5	14\\
%12.5	11\\
%10	8\\
%7.5	5\\
%13.75	12.5\\
%11.25	9.5\\
%8.75	6.5\\
%6.25	3.5\\
%14.4904118874557	7.44078415645749\\
%10.1504936715891	4.54478355033154\\
%16.4094769571416	10.4741790046846\\
%11.961501111809	6.99711354135781\\
%17.4466377689195	6.98299263222841\\
%15.4118559437278	5.72039207822875\\
%13.5785059437278	5.72039207822875\\
%7.75	3.5\\
%12.2307505559045	8.9985567706789\\
%13.2259564996323	7.21894884890765\\
%13.4952059437278	9.22039207822875\\
%10.9807505559045	7.4985567706789\\
%15.7047384785708	12.2370895023423\\
%18.2047384785708	12.2370895023423\\
%8.82524683579456	4.77239177516577\\
%10.0752468357946	6.27239177516577\\
%12.3140505559045	5.4985567706789\\
%10.5752468357946	3.27239177516577\\
%9.07524683579456	3.27239177516577\\
%18.2047384785708	9.73708950234229\\
%18.7233188844597	7.99149631611421\\
%18.7233188844597	5.49149631611421\\
%11.4085468357946	4.27239177516577\\
%15.4499444222986	8.95748158057103\\
%14.4547384785708	10.7370895023423\\
%16.8899688844597	5.49149631611421\\
%11.055997391699	5.77094854584468\\
%15.9685248281876	7.21188839434295\\
%16.9280573630305	8.72858581845649\\
%14.2999766666667	2.4\\
%16.793322	2.08\\
%12.6499883333333	2.2\\
%13.4832883333333	3.2\\
%13.816655	1.2\\
%12.1666666666667	1\\
%15.3166383333333	3.2\\
%5.83333333333333	1\\
%7.33333333333333	1\\
%18.396661	3.04\\
%18.396661	1.04\\
%15.5466493333333	2.24\\
%16.563311	3.04\\
%2.5	1\\
%15.0633276666667	1.04\\
%8.83333333333333	1\\
%};
\end{axis}
\node [black,anchor=center] at (35.,24.){\scalebox{40.}{.}};
\draw[->,very thick,line width=14.0pt] (35.,24.) to (35.,21.);
\end{tikzpicture}%

==> h_2_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none,
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.3333	4\\
15.8725779718639	4.86019603911437\\
15.416625	4\\
16.3333	4\\
nan	nan\\
15.8725779718639	4.86019603911437\\
14.9559029718639	4.86019603911437\\
15.416625	4\\
15.8725779718639	4.86019603911437\\
nan	nan\\
15.8725779718639	4.86019603911437\\
15.4118559437278	5.72039207822875\\
14.9559029718639	4.86019603911437\\
15.8725779718639	4.86019603911437\\
nan	nan\\
15.416625	4\\
14.9559029718639	4.86019603911437\\
14.49995	4\\
15.416625	4\\
nan	nan\\
15.4118559437278	5.72039207822875\\
14.4951809437278	5.72039207822875\\
14.9559029718639	4.86019603911437\\
15.4118559437278	5.72039207822875\\
nan	nan\\
14.4951809437278	5.72039207822875\\
14.0392279718639	4.86019603911437\\
14.9559029718639	4.86019603911437\\
14.4951809437278	5.72039207822875\\
nan	nan\\
14.4951809437278	5.72039207822875\\
13.5785059437278	5.72039207822875\\
14.0392279718639	4.86019603911437\\
14.4951809437278	5.72039207822875\\
nan	nan\\
14.9559029718639	4.86019603911437\\
14.0392279718639	4.86019603911437\\
14.49995	4\\
14.9559029718639	4.86019603911437\\
nan	nan\\
15.4118559437278	5.72039207822875\\
14.9511339155918	6.58058811734312\\
14.4951809437278	5.72039207822875\\
15.4118559437278	5.72039207822875\\
nan	nan\\
14.9511339155918	6.58058811734312\\
14.0344589155918	6.58058811734312\\
14.4951809437278	5.72039207822875\\
14.9511339155918	6.58058811734312\\
nan	nan\\
14.9511339155918	6.58058811734312\\
14.4904118874557	7.44078415645749\\
14.0344589155918	6.58058811734312\\
14.9511339155918	6.58058811734312\\
nan	nan\\
14.4951809437278	5.72039207822875\\
14.0344589155918	6.58058811734312\\
13.5785059437278	5.72039207822875\\
14.4951809437278	5.72039207822875\\
nan	nan\\
14.49995	4\\
14.0392279718639	4.86019603911437\\
13.583275	4\\
14.49995	4\\
nan	nan\\
14.0392279718639	4.86019603911437\\
13.1225529718639	4.86019603911437\\
13.583275	4\\
14.0392279718639	4.86019603911437\\
nan	nan\\
14.0392279718639	4.86019603911437\\
13.5785059437278	5.72039207822875\\
13.1225529718639	4.86019603911437\\
14.0392279718639	4.86019603911437\\
nan	nan\\
13.583275	4\\
13.1225529718639	4.86019603911437\\
12.6666	4\\
13.583275	4\\
nan	nan\\
5	2\\
5.75	2\\
5.625	2.75\\
5	2\\
nan	nan\\
5.75	2\\
6.375	2.75\\
5.625	2.75\\
5.75	2\\
nan	nan\\
5.75	2\\
6.5	2\\
6.375	2.75\\
5.75	2\\
nan	nan\\
5.625	2.75\\
6.375	2.75\\
6.25	3.5\\
5.625	2.75\\
nan	nan\\
6.5	2\\
7.125	2.75\\
6.375	2.75\\
6.5	2\\
nan	nan\\
7.125	2.75\\
7	3.5\\
6.375	2.75\\
7.125	2.75\\
nan	nan\\
7.125	2.75\\
7.75	3.5\\
7	3.5\\
7.125	2.75\\
nan	nan\\
6.375	2.75\\
7	3.5\\
6.25	3.5\\
6.375	2.75\\
nan	nan\\
6.5	2\\
7.25	2\\
7.125	2.75\\
6.5	2\\
nan	nan\\
7.25	2\\
7.875	2.75\\
7.125	2.75\\
7.25	2\\
nan	nan\\
7.25	2\\
8	2\\
7.875	2.75\\
7.25	2\\
nan	nan\\
7.125	2.75\\
7.875	2.75\\
7.75	3.5\\
7.125	2.75\\
nan	nan\\
6.25	3.5\\
7	3.5\\
6.875	4.25\\
6.25	3.5\\
nan	nan\\
7	3.5\\
7.625	4.25\\
6.875	4.25\\
7	3.5\\
nan	nan\\
7	3.5\\
7.75	3.5\\
7.625	4.25\\
7	3.5\\
nan	nan\\
6.875	4.25\\
7.625	4.25\\
7.5	5\\
6.875	4.25\\
nan	nan\\
12.5	11\\
12.3653752779522	9.99927838533945\\
12.9976029718639	10.1101960391144\\
12.5	11\\
nan	nan\\
12.3653752779522	9.99927838533945\\
12.8629782498162	9.10947442445383\\
12.9976029718639	10.1101960391144\\
12.3653752779522	9.99927838533945\\
nan	nan\\
12.3653752779522	9.99927838533945\\
12.2307505559045	8.9985567706789\\
12.8629782498162	9.10947442445383\\
12.3653752779522	9.99927838533945\\
nan	nan\\
12.9976029718639	10.1101960391144\\
12.8629782498162	9.10947442445383\\
13.4952059437278	9.22039207822875\\
12.9976029718639	10.1101960391144\\
nan	nan\\
12.2307505559045	8.9985567706789\\
12.7283535277684	8.10875280979328\\
12.8629782498162	9.10947442445383\\
12.2307505559045	8.9985567706789\\
nan	nan\\
12.7283535277684	8.10875280979328\\
13.3605812216801	8.2196704635682\\
12.8629782498162	9.10947442445383\\
12.7283535277684	8.10875280979328\\
nan	nan\\
12.7283535277684	8.10875280979328\\
13.2259564996323	7.21894884890765\\
13.3605812216801	8.2196704635682\\
12.7283535277684	8.10875280979328\\
nan	nan\\
12.8629782498162	9.10947442445383\\
13.3605812216801	8.2196704635682\\
13.4952059437278	9.22039207822875\\
12.8629782498162	9.10947442445383\\
nan	nan\\
12.2307505559045	8.9985567706789\\
12.0961258338567	7.99783515601836\\
12.7283535277684	8.10875280979328\\
12.2307505559045	8.9985567706789\\
nan	nan\\
12.0961258338567	7.99783515601836\\
12.5937288057206	7.10803119513273\\
12.7283535277684	8.10875280979328\\
12.0961258338567	7.99783515601836\\
nan	nan\\
12.0961258338567	7.99783515601836\\
11.961501111809	6.99711354135781\\
12.5937288057206	7.10803119513273\\
12.0961258338567	7.99783515601836\\
nan	nan\\
12.7283535277684	8.10875280979328\\
12.5937288057206	7.10803119513273\\
13.2259564996323	7.21894884890765\\
12.7283535277684	8.10875280979328\\
nan	nan\\
13.4952059437278	9.22039207822875\\
13.3605812216801	8.2196704635682\\
13.9928089155918	8.33058811734312\\
13.4952059437278	9.22039207822875\\
nan	nan\\
13.3605812216801	8.2196704635682\\
13.858184193544	7.32986650268257\\
13.9928089155918	8.33058811734312\\
13.3605812216801	8.2196704635682\\
nan	nan\\
13.3605812216801	8.2196704635682\\
13.2259564996323	7.21894884890765\\
13.858184193544	7.32986650268257\\
13.3605812216801	8.2196704635682\\
nan	nan\\
13.9928089155918	8.33058811734312\\
13.858184193544	7.32986650268257\\
14.4904118874557	7.44078415645749\\
13.9928089155918	8.33058811734312\\
nan	nan\\
10	8\\
10.4903752779522	7.74927838533945\\
10.625	8.75\\
10	8\\
nan	nan\\
10.4903752779522	7.74927838533945\\
11.1153752779522	8.49927838533945\\
10.625	8.75\\
10.4903752779522	7.74927838533945\\
nan	nan\\
10.4903752779522	7.74927838533945\\
10.9807505559045	7.4985567706789\\
11.1153752779522	8.49927838533945\\
10.4903752779522	7.74927838533945\\
nan	nan\\
10.625	8.75\\
11.1153752779522	8.49927838533945\\
11.25	9.5\\
10.625	8.75\\
nan	nan\\
10.9807505559045	7.4985567706789\\
11.6057505559045	8.2485567706789\\
11.1153752779522	8.49927838533945\\
10.9807505559045	7.4985567706789\\
nan	nan\\
11.6057505559045	8.2485567706789\\
11.7403752779522	9.24927838533945\\
11.1153752779522	8.49927838533945\\
11.6057505559045	8.2485567706789\\
nan	nan\\
11.6057505559045	8.2485567706789\\
12.2307505559045	8.9985567706789\\
11.7403752779522	9.24927838533945\\
11.6057505559045	8.2485567706789\\
nan	nan\\
11.1153752779522	8.49927838533945\\
11.7403752779522	9.24927838533945\\
11.25	9.5\\
11.1153752779522	8.49927838533945\\
nan	nan\\
10.9807505559045	7.4985567706789\\
11.4711258338567	7.24783515601836\\
11.6057505559045	8.2485567706789\\
10.9807505559045	7.4985567706789\\
nan	nan\\
11.4711258338567	7.24783515601836\\
12.0961258338567	7.99783515601836\\
11.6057505559045	8.2485567706789\\
11.4711258338567	7.24783515601836\\
nan	nan\\
11.4711258338567	7.24783515601836\\
11.961501111809	6.99711354135781\\
12.0961258338567	7.99783515601836\\
11.4711258338567	7.24783515601836\\
nan	nan\\
11.6057505559045	8.2485567706789\\
12.0961258338567	7.99783515601836\\
12.2307505559045	8.9985567706789\\
11.6057505559045	8.2485567706789\\
nan	nan\\
11.25	9.5\\
11.7403752779522	9.24927838533945\\
11.875	10.25\\
11.25	9.5\\
nan	nan\\
11.7403752779522	9.24927838533945\\
12.3653752779522	9.99927838533945\\
11.875	10.25\\
11.7403752779522	9.24927838533945\\
nan	nan\\
11.7403752779522	9.24927838533945\\
12.2307505559045	8.9985567706789\\
12.3653752779522	9.99927838533945\\
11.7403752779522	9.24927838533945\\
nan	nan\\
11.875	10.25\\
12.3653752779522	9.99927838533945\\
12.5	11\\
11.875	10.25\\
nan	nan\\
15	14\\
15.3523692392854	13.1185447511711\\
16.25	14\\
15	14\\
nan	nan\\
15.3523692392854	13.1185447511711\\
16.6023692392854	13.1185447511711\\
16.25	14\\
15.3523692392854	13.1185447511711\\
nan	nan\\
15.3523692392854	13.1185447511711\\
15.7047384785708	12.2370895023423\\
16.6023692392854	13.1185447511711\\
15.3523692392854	13.1185447511711\\
nan	nan\\
16.25	14\\
16.6023692392854	13.1185447511711\\
17.5	14\\
16.25	14\\
nan	nan\\
15.7047384785708	12.2370895023423\\
16.9547384785708	12.2370895023423\\
16.6023692392854	13.1185447511711\\
15.7047384785708	12.2370895023423\\
nan	nan\\
16.9547384785708	12.2370895023423\\
17.8523692392854	13.1185447511711\\
16.6023692392854	13.1185447511711\\
16.9547384785708	12.2370895023423\\
nan	nan\\
16.9547384785708	12.2370895023423\\
18.2047384785708	12.2370895023423\\
17.8523692392854	13.1185447511711\\
16.9547384785708	12.2370895023423\\
nan	nan\\
16.6023692392854	13.1185447511711\\
17.8523692392854	13.1185447511711\\
17.5	14\\
16.6023692392854	13.1185447511711\\
nan	nan\\
15.7047384785708	12.2370895023423\\
16.0571077178562	11.3556342535134\\
16.9547384785708	12.2370895023423\\
15.7047384785708	12.2370895023423\\
nan	nan\\
16.0571077178562	11.3556342535134\\
17.3071077178562	11.3556342535134\\
16.9547384785708	12.2370895023423\\
16.0571077178562	11.3556342535134\\
nan	nan\\
16.0571077178562	11.3556342535134\\
16.4094769571416	10.4741790046846\\
17.3071077178562	11.3556342535134\\
16.0571077178562	11.3556342535134\\
nan	nan\\
16.9547384785708	12.2370895023423\\
17.3071077178562	11.3556342535134\\
18.2047384785708	12.2370895023423\\
16.9547384785708	12.2370895023423\\
nan	nan\\
17.5	14\\
17.8523692392854	13.1185447511711\\
18.75	14\\
17.5	14\\
nan	nan\\
17.8523692392854	13.1185447511711\\
19.1023692392854	13.1185447511711\\
18.75	14\\
17.8523692392854	13.1185447511711\\
nan	nan\\
17.8523692392854	13.1185447511711\\
18.2047384785708	12.2370895023423\\
19.1023692392854	13.1185447511711\\
17.8523692392854	13.1185447511711\\
nan	nan\\
18.75	14\\
19.1023692392854	13.1185447511711\\
20	14\\
18.75	14\\
nan	nan\\
7.5	5\\
8.16262341789728	4.88619588758289\\
8.125	5.75\\
7.5	5\\
nan	nan\\
8.16262341789728	4.88619588758289\\
8.78762341789728	5.63619588758289\\
8.125	5.75\\
8.16262341789728	4.88619588758289\\
nan	nan\\
8.16262341789728	4.88619588758289\\
8.82524683579456	4.77239177516577\\
8.78762341789728	5.63619588758289\\
8.16262341789728	4.88619588758289\\
nan	nan\\
8.125	5.75\\
8.78762341789728	5.63619588758289\\
8.75	6.5\\
8.125	5.75\\
nan	nan\\
8.82524683579456	4.77239177516577\\
9.45024683579456	5.52239177516577\\
8.78762341789728	5.63619588758289\\
8.82524683579456	4.77239177516577\\
nan	nan\\
9.45024683579456	5.52239177516577\\
9.41262341789728	6.38619588758289\\
8.78762341789728	5.63619588758289\\
9.45024683579456	5.52239177516577\\
nan	nan\\
9.45024683579456	5.52239177516577\\
10.0752468357946	6.27239177516577\\
9.41262341789728	6.38619588758289\\
9.45024683579456	5.52239177516577\\
nan	nan\\
8.78762341789728	5.63619588758289\\
9.41262341789728	6.38619588758289\\
8.75	6.5\\
8.78762341789728	5.63619588758289\\
nan	nan\\
8.82524683579456	4.77239177516577\\
9.48787025369183	4.65858766274866\\
9.45024683579456	5.52239177516577\\
8.82524683579456	4.77239177516577\\
nan	nan\\
9.48787025369183	4.65858766274866\\
10.1128702536918	5.40858766274866\\
9.45024683579456	5.52239177516577\\
9.48787025369183	4.65858766274866\\
nan	nan\\
9.48787025369183	4.65858766274866\\
10.1504936715891	4.54478355033154\\
10.1128702536918	5.40858766274866\\
9.48787025369183	4.65858766274866\\
nan	nan\\
9.45024683579456	5.52239177516577\\
10.1128702536918	5.40858766274866\\
10.0752468357946	6.27239177516577\\
9.45024683579456	5.52239177516577\\
nan	nan\\
8.75	6.5\\
9.41262341789728	6.38619588758289\\
9.375	7.25\\
8.75	6.5\\
nan	nan\\
9.41262341789728	6.38619588758289\\
10.0376234178973	7.13619588758289\\
9.375	7.25\\
9.41262341789728	6.38619588758289\\
nan	nan\\
9.41262341789728	6.38619588758289\\
10.0752468357946	6.27239177516577\\
10.0376234178973	7.13619588758289\\
9.41262341789728	6.38619588758289\\
nan	nan\\
9.375	7.25\\
10.0376234178973	7.13619588758289\\
10	8\\
9.375	7.25\\
nan	nan\\
14.4904118874557	7.44078415645749\\
13.858184193544	7.32986650268257\\
14.0344589155918	6.58058811734312\\
14.4904118874557	7.44078415645749\\
nan	nan\\
13.858184193544	7.32986650268257\\
13.4022312216801	6.4696704635682\\
14.0344589155918	6.58058811734312\\
13.858184193544	7.32986650268257\\
nan	nan\\
13.858184193544	7.32986650268257\\
13.2259564996323	7.21894884890765\\
13.4022312216801	6.4696704635682\\
13.858184193544	7.32986650268257\\
nan	nan\\
14.0344589155918	6.58058811734312\\
13.4022312216801	6.4696704635682\\
13.5785059437278	5.72039207822875\\
14.0344589155918	6.58058811734312\\
nan	nan\\
13.2259564996323	7.21894884890765\\
12.7700035277684	6.35875280979328\\
13.4022312216801	6.4696704635682\\
13.2259564996323	7.21894884890765\\
nan	nan\\
12.7700035277684	6.35875280979328\\
12.9462782498162	5.60947442445382\\
13.4022312216801	6.4696704635682\\
12.7700035277684	6.35875280979328\\
nan	nan\\
12.7700035277684	6.35875280979328\\
12.3140505559045	5.4985567706789\\
12.9462782498162	5.60947442445382\\
12.7700035277684	6.35875280979328\\
nan	nan\\
13.4022312216801	6.4696704635682\\
12.9462782498162	5.60947442445382\\
13.5785059437278	5.72039207822875\\
13.4022312216801	6.4696704635682\\
nan	nan\\
13.2259564996323	7.21894884890765\\
12.5937288057206	7.10803119513273\\
12.7700035277684	6.35875280979328\\
13.2259564996323	7.21894884890765\\
nan	nan\\
12.5937288057206	7.10803119513273\\
12.1377758338567	6.24783515601836\\
12.7700035277684	6.35875280979328\\
12.5937288057206	7.10803119513273\\
nan	nan\\
12.5937288057206	7.10803119513273\\
11.961501111809	6.99711354135781\\
12.1377758338567	6.24783515601836\\
12.5937288057206	7.10803119513273\\
nan	nan\\
12.7700035277684	6.35875280979328\\
12.1377758338567	6.24783515601836\\
12.3140505559045	5.4985567706789\\
12.7700035277684	6.35875280979328\\
nan	nan\\
13.5785059437278	5.72039207822875\\
12.9462782498162	5.60947442445382\\
13.1225529718639	4.86019603911437\\
13.5785059437278	5.72039207822875\\
nan	nan\\
12.9462782498162	5.60947442445382\\
12.4903252779522	4.74927838533945\\
13.1225529718639	4.86019603911437\\
12.9462782498162	5.60947442445382\\
nan	nan\\
12.9462782498162	5.60947442445382\\
12.3140505559045	5.4985567706789\\
12.4903252779522	4.74927838533945\\
12.9462782498162	5.60947442445382\\
nan	nan\\
13.1225529718639	4.86019603911437\\
12.4903252779522	4.74927838533945\\
12.6666	4\\
13.1225529718639	4.86019603911437\\
nan	nan\\
11	2\\
10.7876234178973	2.63619588758289\\
10.25	2\\
11	2\\
nan	nan\\
10.7876234178973	2.63619588758289\\
10.0376234178973	2.63619588758289\\
10.25	2\\
10.7876234178973	2.63619588758289\\
nan	nan\\
10.7876234178973	2.63619588758289\\
10.5752468357946	3.27239177516577\\
10.0376234178973	2.63619588758289\\
10.7876234178973	2.63619588758289\\
nan	nan\\
10.25	2\\
10.0376234178973	2.63619588758289\\
9.5	2\\
10.25	2\\
nan	nan\\
10.5752468357946	3.27239177516577\\
9.82524683579456	3.27239177516577\\
10.0376234178973	2.63619588758289\\
10.5752468357946	3.27239177516577\\
nan	nan\\
9.82524683579456	3.27239177516577\\
9.28762341789728	2.63619588758289\\
10.0376234178973	2.63619588758289\\
9.82524683579456	3.27239177516577\\
nan	nan\\
9.82524683579456	3.27239177516577\\
9.07524683579456	3.27239177516577\\
9.28762341789728	2.63619588758289\\
9.82524683579456	3.27239177516577\\
nan	nan\\
10.0376234178973	2.63619588758289\\
9.28762341789728	2.63619588758289\\
9.5	2\\
10.0376234178973	2.63619588758289\\
nan	nan\\
10.5752468357946	3.27239177516577\\
10.3628702536918	3.90858766274866\\
9.82524683579456	3.27239177516577\\
10.5752468357946	3.27239177516577\\
nan	nan\\
10.3628702536918	3.90858766274866\\
9.61287025369183	3.90858766274866\\
9.82524683579456	3.27239177516577\\
10.3628702536918	3.90858766274866\\
nan	nan\\
10.3628702536918	3.90858766274866\\
10.1504936715891	4.54478355033154\\
9.61287025369183	3.90858766274866\\
10.3628702536918	3.90858766274866\\
nan	nan\\
9.82524683579456	3.27239177516577\\
9.61287025369183	3.90858766274866\\
9.07524683579456	3.27239177516577\\
9.82524683579456	3.27239177516577\\
nan	nan\\
9.5	2\\
9.28762341789728	2.63619588758289\\
8.75	2\\
9.5	2\\
nan	nan\\
9.28762341789728	2.63619588758289\\
8.53762341789728	2.63619588758289\\
8.75	2\\
9.28762341789728	2.63619588758289\\
nan	nan\\
9.28762341789728	2.63619588758289\\
9.07524683579456	3.27239177516577\\
8.53762341789728	2.63619588758289\\
9.28762341789728	2.63619588758289\\
nan	nan\\
8.75	2\\
8.53762341789728	2.63619588758289\\
8	2\\
8.75	2\\
nan	nan\\
20	14\\
19.1023692392854	13.1185447511711\\
20	12.75\\
20	14\\
nan	nan\\
19.1023692392854	13.1185447511711\\
19.1023692392854	11.8685447511711\\
20	12.75\\
19.1023692392854	13.1185447511711\\
nan	nan\\
19.1023692392854	13.1185447511711\\
18.2047384785708	12.2370895023423\\
19.1023692392854	11.8685447511711\\
19.1023692392854	13.1185447511711\\
nan	nan\\
20	12.75\\
19.1023692392854	11.8685447511711\\
20	11.5\\
20	12.75\\
nan	nan\\
18.2047384785708	12.2370895023423\\
18.2047384785708	10.9870895023423\\
19.1023692392854	11.8685447511711\\
18.2047384785708	12.2370895023423\\
nan	nan\\
18.2047384785708	10.9870895023423\\
19.1023692392854	10.6185447511711\\
19.1023692392854	11.8685447511711\\
18.2047384785708	10.9870895023423\\
nan	nan\\
18.2047384785708	10.9870895023423\\
18.2047384785708	9.73708950234229\\
19.1023692392854	10.6185447511711\\
18.2047384785708	10.9870895023423\\
nan	nan\\
19.1023692392854	11.8685447511711\\
19.1023692392854	10.6185447511711\\
20	11.5\\
19.1023692392854	11.8685447511711\\
nan	nan\\
18.2047384785708	12.2370895023423\\
17.3071077178562	11.3556342535134\\
18.2047384785708	10.9870895023423\\
18.2047384785708	12.2370895023423\\
nan	nan\\
17.3071077178562	11.3556342535134\\
17.3071077178562	10.1056342535134\\
18.2047384785708	10.9870895023423\\
17.3071077178562	11.3556342535134\\
nan	nan\\
17.3071077178562	11.3556342535134\\
16.4094769571416	10.4741790046846\\
17.3071077178562	10.1056342535134\\
17.3071077178562	11.3556342535134\\
nan	nan\\
18.2047384785708	10.9870895023423\\
17.3071077178562	10.1056342535134\\
18.2047384785708	9.73708950234229\\
18.2047384785708	10.9870895023423\\
nan	nan\\
20	11.5\\
19.1023692392854	10.6185447511711\\
20	10.25\\
20	11.5\\
nan	nan\\
19.1023692392854	10.6185447511711\\
19.1023692392854	9.36854475117114\\
20	10.25\\
19.1023692392854	10.6185447511711\\
nan	nan\\
19.1023692392854	10.6185447511711\\
18.2047384785708	9.73708950234229\\
19.1023692392854	9.36854475117114\\
19.1023692392854	10.6185447511711\\
nan	nan\\
20	10.25\\
19.1023692392854	9.36854475117114\\
20	9\\
20	10.25\\
nan	nan\\
8	2\\
8.53762341789728	2.63619588758289\\
7.875	2.75\\
8	2\\
nan	nan\\
8.53762341789728	2.63619588758289\\
8.41262341789728	3.38619588758289\\
7.875	2.75\\
8.53762341789728	2.63619588758289\\
nan	nan\\
8.53762341789728	2.63619588758289\\
9.07524683579456	3.27239177516577\\
8.41262341789728	3.38619588758289\\
8.53762341789728	2.63619588758289\\
nan	nan\\
7.875	2.75\\
8.41262341789728	3.38619588758289\\
7.75	3.5\\
7.875	2.75\\
nan	nan\\
9.07524683579456	3.27239177516577\\
8.95024683579456	4.02239177516577\\
8.41262341789728	3.38619588758289\\
9.07524683579456	3.27239177516577\\
nan	nan\\
8.95024683579456	4.02239177516577\\
8.28762341789728	4.13619588758289\\
8.41262341789728	3.38619588758289\\
8.95024683579456	4.02239177516577\\
nan	nan\\
8.95024683579456	4.02239177516577\\
8.82524683579456	4.77239177516577\\
8.28762341789728	4.13619588758289\\
8.95024683579456	4.02239177516577\\
nan	nan\\
8.41262341789728	3.38619588758289\\
8.28762341789728	4.13619588758289\\
7.75	3.5\\
8.41262341789728	3.38619588758289\\
nan	nan\\
9.07524683579456	3.27239177516577\\
9.61287025369183	3.90858766274866\\
8.95024683579456	4.02239177516577\\
9.07524683579456	3.27239177516577\\
nan	nan\\
9.61287025369183	3.90858766274866\\
9.48787025369183	4.65858766274866\\
8.95024683579456	4.02239177516577\\
9.61287025369183	3.90858766274866\\
nan	nan\\
9.61287025369183	3.90858766274866\\
10.1504936715891	4.54478355033154\\
9.48787025369183	4.65858766274866\\
9.61287025369183	3.90858766274866\\
nan	nan\\
8.95024683579456	4.02239177516577\\
9.48787025369183	4.65858766274866\\
8.82524683579456	4.77239177516577\\
8.95024683579456	4.02239177516577\\
nan	nan\\
7.75	3.5\\
8.28762341789728	4.13619588758289\\
7.625	4.25\\
7.75	3.5\\
nan	nan\\
8.28762341789728	4.13619588758289\\
8.16262341789728	4.88619588758289\\
7.625	4.25\\
8.28762341789728	4.13619588758289\\
nan	nan\\
8.28762341789728	4.13619588758289\\
8.82524683579456	4.77239177516577\\
8.16262341789728	4.88619588758289\\
8.28762341789728	4.13619588758289\\
nan	nan\\
7.625	4.25\\
8.16262341789728	4.88619588758289\\
7.5	5\\
7.625	4.25\\
nan	nan\\
20	9\\
19.3616594422299	8.4957481580571\\
20	7.75\\
20	9\\
nan	nan\\
19.3616594422299	8.4957481580571\\
19.3616594422299	7.2457481580571\\
20	7.75\\
19.3616594422299	8.4957481580571\\
nan	nan\\
19.3616594422299	8.4957481580571\\
18.7233188844597	7.99149631611421\\
19.3616594422299	7.2457481580571\\
19.3616594422299	8.4957481580571\\
nan	nan\\
20	7.75\\
19.3616594422299	7.2457481580571\\
20	6.5\\
20	7.75\\
nan	nan\\
18.7233188844597	7.99149631611421\\
18.7233188844597	6.74149631611421\\
19.3616594422299	7.2457481580571\\
18.7233188844597	7.99149631611421\\
nan	nan\\
18.7233188844597	6.74149631611421\\
19.3616594422299	5.9957481580571\\
19.3616594422299	7.2457481580571\\
18.7233188844597	6.74149631611421\\
nan	nan\\
18.7233188844597	6.74149631611421\\
18.7233188844597	5.49149631611421\\
19.3616594422299	5.9957481580571\\
18.7233188844597	6.74149631611421\\
nan	nan\\
19.3616594422299	7.2457481580571\\
19.3616594422299	5.9957481580571\\
20	6.5\\
19.3616594422299	7.2457481580571\\
nan	nan\\
18.7233188844597	7.99149631611421\\
18.0849783266896	7.48724447417131\\
18.7233188844597	6.74149631611421\\
18.7233188844597	7.99149631611421\\
nan	nan\\
18.0849783266896	7.48724447417131\\
18.0849783266896	6.23724447417131\\
18.7233188844597	6.74149631611421\\
18.0849783266896	7.48724447417131\\
nan	nan\\
18.0849783266896	7.48724447417131\\
17.4466377689195	6.98299263222841\\
18.0849783266896	6.23724447417131\\
18.0849783266896	7.48724447417131\\
nan	nan\\
18.7233188844597	6.74149631611421\\
18.0849783266896	6.23724447417131\\
18.7233188844597	5.49149631611421\\
18.7233188844597	6.74149631611421\\
nan	nan\\
20	6.5\\
19.3616594422299	5.9957481580571\\
20	5.25\\
20	6.5\\
nan	nan\\
19.3616594422299	5.9957481580571\\
19.3616594422299	4.7457481580571\\
20	5.25\\
19.3616594422299	5.9957481580571\\
nan	nan\\
19.3616594422299	5.9957481580571\\
18.7233188844597	5.49149631611421\\
19.3616594422299	4.7457481580571\\
19.3616594422299	5.9957481580571\\
nan	nan\\
20	5.25\\
19.3616594422299	4.7457481580571\\
20	4\\
20	5.25\\
nan	nan\\
12.6666	4\\
12.0375734178973	4.13619588758289\\
12.24995	3.5\\
12.6666	4\\
nan	nan\\
12.0375734178973	4.13619588758289\\
11.6209234178973	3.63619588758289\\
12.24995	3.5\\
12.0375734178973	4.13619588758289\\
nan	nan\\
12.0375734178973	4.13619588758289\\
11.4085468357946	4.27239177516577\\
11.6209234178973	3.63619588758289\\
12.0375734178973	4.13619588758289\\
nan	nan\\
12.24995	3.5\\
11.6209234178973	3.63619588758289\\
11.8333	3\\
12.24995	3.5\\
nan	nan\\
11.4085468357946	4.27239177516577\\
10.9918968357946	3.77239177516577\\
11.6209234178973	3.63619588758289\\
11.4085468357946	4.27239177516577\\
nan	nan\\
10.9918968357946	3.77239177516577\\
11.2042734178973	3.13619588758289\\
11.6209234178973	3.63619588758289\\
10.9918968357946	3.77239177516577\\
nan	nan\\
10.9918968357946	3.77239177516577\\
10.5752468357946	3.27239177516577\\
11.2042734178973	3.13619588758289\\
10.9918968357946	3.77239177516577\\
nan	nan\\
11.6209234178973	3.63619588758289\\
11.2042734178973	3.13619588758289\\
11.8333	3\\
11.6209234178973	3.63619588758289\\
nan	nan\\
11.4085468357946	4.27239177516577\\
10.7795202536918	4.40858766274866\\
10.9918968357946	3.77239177516577\\
11.4085468357946	4.27239177516577\\
nan	nan\\
10.7795202536918	4.40858766274866\\
10.3628702536918	3.90858766274866\\
10.9918968357946	3.77239177516577\\
10.7795202536918	4.40858766274866\\
nan	nan\\
10.7795202536918	4.40858766274866\\
10.1504936715891	4.54478355033154\\
10.3628702536918	3.90858766274866\\
10.7795202536918	4.40858766274866\\
nan	nan\\
10.9918968357946	3.77239177516577\\
10.3628702536918	3.90858766274866\\
10.5752468357946	3.27239177516577\\
10.9918968357946	3.77239177516577\\
nan	nan\\
11.8333	3\\
11.2042734178973	3.13619588758289\\
11.41665	2.5\\
11.8333	3\\
nan	nan\\
11.2042734178973	3.13619588758289\\
10.7876234178973	2.63619588758289\\
11.41665	2.5\\
11.2042734178973	3.13619588758289\\
nan	nan\\
11.2042734178973	3.13619588758289\\
10.5752468357946	3.27239177516577\\
10.7876234178973	2.63619588758289\\
11.2042734178973	3.13619588758289\\
nan	nan\\
11.41665	2.5\\
10.7876234178973	2.63619588758289\\
11	2\\
11.41665	2.5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
14.9701781548772	8.19913286851426\\
13.9928089155918	8.33058811734312\\
14.4904118874557	7.44078415645749\\
nan	nan\\
14.9701781548772	8.19913286851426\\
14.4725751830132	9.08893682939989\\
13.9928089155918	8.33058811734312\\
14.9701781548772	8.19913286851426\\
nan	nan\\
14.9701781548772	8.19913286851426\\
15.4499444222986	8.95748158057103\\
14.4725751830132	9.08893682939989\\
14.9701781548772	8.19913286851426\\
nan	nan\\
13.9928089155918	8.33058811734312\\
14.4725751830132	9.08893682939989\\
13.4952059437278	9.22039207822875\\
13.9928089155918	8.33058811734312\\
nan	nan\\
15.4499444222986	8.95748158057103\\
14.9523414504347	9.84728554145666\\
14.4725751830132	9.08893682939989\\
15.4499444222986	8.95748158057103\\
nan	nan\\
14.9523414504347	9.84728554145666\\
13.9749722111493	9.97874079028552\\
14.4725751830132	9.08893682939989\\
14.9523414504347	9.84728554145666\\
nan	nan\\
14.9523414504347	9.84728554145666\\
14.4547384785708	10.7370895023423\\
13.9749722111493	9.97874079028552\\
14.9523414504347	9.84728554145666\\
nan	nan\\
14.4725751830132	9.08893682939989\\
13.9749722111493	9.97874079028552\\
13.4952059437278	9.22039207822875\\
14.4725751830132	9.08893682939989\\
nan	nan\\
15.4499444222986	8.95748158057103\\
15.9297106897201	9.7158302926278\\
14.9523414504347	9.84728554145666\\
15.4499444222986	8.95748158057103\\
nan	nan\\
15.9297106897201	9.7158302926278\\
15.4321077178562	10.6056342535134\\
14.9523414504347	9.84728554145666\\
15.9297106897201	9.7158302926278\\
nan	nan\\
15.9297106897201	9.7158302926278\\
16.4094769571416	10.4741790046846\\
15.4321077178562	10.6056342535134\\
15.9297106897201	9.7158302926278\\
nan	nan\\
14.9523414504347	9.84728554145666\\
15.4321077178562	10.6056342535134\\
14.4547384785708	10.7370895023423\\
14.9523414504347	9.84728554145666\\
nan	nan\\
13.4952059437278	9.22039207822875\\
13.9749722111493	9.97874079028552\\
12.9976029718639	10.1101960391144\\
13.4952059437278	9.22039207822875\\
nan	nan\\
13.9749722111493	9.97874079028552\\
13.4773692392854	10.8685447511711\\
12.9976029718639	10.1101960391144\\
13.9749722111493	9.97874079028552\\
nan	nan\\
13.9749722111493	9.97874079028552\\
14.4547384785708	10.7370895023423\\
13.4773692392854	10.8685447511711\\
13.9749722111493	9.97874079028552\\
nan	nan\\
12.9976029718639	10.1101960391144\\
13.4773692392854	10.8685447511711\\
12.5	11\\
12.9976029718639	10.1101960391144\\
nan	nan\\
20	4\\
19.3616594422299	4.7457481580571\\
19.083325	4\\
20	4\\
nan	nan\\
19.3616594422299	4.7457481580571\\
18.4449844422299	4.7457481580571\\
19.083325	4\\
19.3616594422299	4.7457481580571\\
nan	nan\\
19.3616594422299	4.7457481580571\\
18.7233188844597	5.49149631611421\\
18.4449844422299	4.7457481580571\\
19.3616594422299	4.7457481580571\\
nan	nan\\
19.083325	4\\
18.4449844422299	4.7457481580571\\
18.16665	4\\
19.083325	4\\
nan	nan\\
18.7233188844597	5.49149631611421\\
17.8066438844597	5.49149631611421\\
18.4449844422299	4.7457481580571\\
18.7233188844597	5.49149631611421\\
nan	nan\\
17.8066438844597	5.49149631611421\\
17.5283094422299	4.7457481580571\\
18.4449844422299	4.7457481580571\\
17.8066438844597	5.49149631611421\\
nan	nan\\
17.8066438844597	5.49149631611421\\
16.8899688844597	5.49149631611421\\
17.5283094422299	4.7457481580571\\
17.8066438844597	5.49149631611421\\
nan	nan\\
18.4449844422299	4.7457481580571\\
17.5283094422299	4.7457481580571\\
18.16665	4\\
18.4449844422299	4.7457481580571\\
nan	nan\\
18.7233188844597	5.49149631611421\\
18.0849783266896	6.23724447417131\\
17.8066438844597	5.49149631611421\\
18.7233188844597	5.49149631611421\\
nan	nan\\
18.0849783266896	6.23724447417131\\
17.1683033266896	6.23724447417131\\
17.8066438844597	5.49149631611421\\
18.0849783266896	6.23724447417131\\
nan	nan\\
18.0849783266896	6.23724447417131\\
17.4466377689195	6.98299263222841\\
17.1683033266896	6.23724447417131\\
18.0849783266896	6.23724447417131\\
nan	nan\\
17.8066438844597	5.49149631611421\\
17.1683033266896	6.23724447417131\\
16.8899688844597	5.49149631611421\\
17.8066438844597	5.49149631611421\\
nan	nan\\
18.16665	4\\
17.5283094422299	4.7457481580571\\
17.249975	4\\
18.16665	4\\
nan	nan\\
17.5283094422299	4.7457481580571\\
16.6116344422299	4.7457481580571\\
17.249975	4\\
17.5283094422299	4.7457481580571\\
nan	nan\\
17.5283094422299	4.7457481580571\\
16.8899688844597	5.49149631611421\\
16.6116344422299	4.7457481580571\\
17.5283094422299	4.7457481580571\\
nan	nan\\
17.249975	4\\
16.6116344422299	4.7457481580571\\
16.3333	4\\
17.249975	4\\
nan	nan\\
10.1504936715891	4.54478355033154\\
10.6032455316441	5.15786604808811\\
10.1128702536918	5.40858766274866\\
10.1504936715891	4.54478355033154\\
nan	nan\\
10.6032455316441	5.15786604808811\\
10.5656221137468	6.02167016050522\\
10.1128702536918	5.40858766274866\\
10.6032455316441	5.15786604808811\\
nan	nan\\
10.6032455316441	5.15786604808811\\
11.055997391699	5.77094854584468\\
10.5656221137468	6.02167016050522\\
10.6032455316441	5.15786604808811\\
nan	nan\\
10.1128702536918	5.40858766274866\\
10.5656221137468	6.02167016050522\\
10.0752468357946	6.27239177516577\\
10.1128702536918	5.40858766274866\\
nan	nan\\
11.055997391699	5.77094854584468\\
11.0183739738018	6.63475265826179\\
10.5656221137468	6.02167016050522\\
11.055997391699	5.77094854584468\\
nan	nan\\
11.0183739738018	6.63475265826179\\
10.5279986958495	6.88547427292234\\
10.5656221137468	6.02167016050522\\
11.0183739738018	6.63475265826179\\
nan	nan\\
11.0183739738018	6.63475265826179\\
10.9807505559045	7.4985567706789\\
10.5279986958495	6.88547427292234\\
11.0183739738018	6.63475265826179\\
nan	nan\\
10.5656221137468	6.02167016050522\\
10.5279986958495	6.88547427292234\\
10.0752468357946	6.27239177516577\\
10.5656221137468	6.02167016050522\\
nan	nan\\
11.055997391699	5.77094854584468\\
11.508749251754	6.38403104360124\\
11.0183739738018	6.63475265826179\\
11.055997391699	5.77094854584468\\
nan	nan\\
11.508749251754	6.38403104360124\\
11.4711258338567	7.24783515601836\\
11.0183739738018	6.63475265826179\\
11.508749251754	6.38403104360124\\
nan	nan\\
11.508749251754	6.38403104360124\\
11.961501111809	6.99711354135781\\
11.4711258338567	7.24783515601836\\
11.508749251754	6.38403104360124\\
nan	nan\\
11.0183739738018	6.63475265826179\\
11.4711258338567	7.24783515601836\\
10.9807505559045	7.4985567706789\\
11.0183739738018	6.63475265826179\\
nan	nan\\
10.0752468357946	6.27239177516577\\
10.5279986958495	6.88547427292234\\
10.0376234178973	7.13619588758289\\
10.0752468357946	6.27239177516577\\
nan	nan\\
10.5279986958495	6.88547427292234\\
10.4903752779522	7.74927838533945\\
10.0376234178973	7.13619588758289\\
10.5279986958495	6.88547427292234\\
nan	nan\\
10.5279986958495	6.88547427292234\\
10.9807505559045	7.4985567706789\\
10.4903752779522	7.74927838533945\\
10.5279986958495	6.88547427292234\\
nan	nan\\
10.0376234178973	7.13619588758289\\
10.4903752779522	7.74927838533945\\
10	8\\
10.0376234178973	7.13619588758289\\
nan	nan\\
12.5	11\\
13.4773692392854	10.8685447511711\\
13.125	11.75\\
12.5	11\\
nan	nan\\
13.4773692392854	10.8685447511711\\
14.1023692392854	11.6185447511711\\
13.125	11.75\\
13.4773692392854	10.8685447511711\\
nan	nan\\
13.4773692392854	10.8685447511711\\
14.4547384785708	10.7370895023423\\
14.1023692392854	11.6185447511711\\
13.4773692392854	10.8685447511711\\
nan	nan\\
13.125	11.75\\
14.1023692392854	11.6185447511711\\
13.75	12.5\\
13.125	11.75\\
nan	nan\\
14.4547384785708	10.7370895023423\\
15.0797384785708	11.4870895023423\\
14.1023692392854	11.6185447511711\\
14.4547384785708	10.7370895023423\\
nan	nan\\
15.0797384785708	11.4870895023423\\
14.7273692392854	12.3685447511711\\
14.1023692392854	11.6185447511711\\
15.0797384785708	11.4870895023423\\
nan	nan\\
15.0797384785708	11.4870895023423\\
15.7047384785708	12.2370895023423\\
14.7273692392854	12.3685447511711\\
15.0797384785708	11.4870895023423\\
nan	nan\\
14.1023692392854	11.6185447511711\\
14.7273692392854	12.3685447511711\\
13.75	12.5\\
14.1023692392854	11.6185447511711\\
nan	nan\\
14.4547384785708	10.7370895023423\\
15.4321077178562	10.6056342535134\\
15.0797384785708	11.4870895023423\\
14.4547384785708	10.7370895023423\\
nan	nan\\
15.4321077178562	10.6056342535134\\
16.0571077178562	11.3556342535134\\
15.0797384785708	11.4870895023423\\
15.4321077178562	10.6056342535134\\
nan	nan\\
15.4321077178562	10.6056342535134\\
16.4094769571416	10.4741790046846\\
16.0571077178562	11.3556342535134\\
15.4321077178562	10.6056342535134\\
nan	nan\\
15.0797384785708	11.4870895023423\\
16.0571077178562	11.3556342535134\\
15.7047384785708	12.2370895023423\\
15.0797384785708	11.4870895023423\\
nan	nan\\
13.75	12.5\\
14.7273692392854	12.3685447511711\\
14.375	13.25\\
13.75	12.5\\
nan	nan\\
14.7273692392854	12.3685447511711\\
15.3523692392854	13.1185447511711\\
14.375	13.25\\
14.7273692392854	12.3685447511711\\
nan	nan\\
14.7273692392854	12.3685447511711\\
15.7047384785708	12.2370895023423\\
15.3523692392854	13.1185447511711\\
14.7273692392854	12.3685447511711\\
nan	nan\\
14.375	13.25\\
15.3523692392854	13.1185447511711\\
15	14\\
14.375	13.25\\
nan	nan\\
14.4904118874557	7.44078415645749\\
15.2294683578216	7.32633627540022\\
14.9701781548772	8.19913286851426\\
14.4904118874557	7.44078415645749\\
nan	nan\\
15.2294683578216	7.32633627540022\\
15.7092346252431	8.08468498745699\\
14.9701781548772	8.19913286851426\\
15.2294683578216	7.32633627540022\\
nan	nan\\
15.2294683578216	7.32633627540022\\
15.9685248281876	7.21188839434295\\
15.7092346252431	8.08468498745699\\
15.2294683578216	7.32633627540022\\
nan	nan\\
14.9701781548772	8.19913286851426\\
15.7092346252431	8.08468498745699\\
15.4499444222986	8.95748158057103\\
14.9701781548772	8.19913286851426\\
nan	nan\\
15.9685248281876	7.21188839434295\\
16.4482910956091	7.97023710639972\\
15.7092346252431	8.08468498745699\\
15.9685248281876	7.21188839434295\\
nan	nan\\
16.4482910956091	7.97023710639972\\
16.1890008926646	8.84303369951376\\
15.7092346252431	8.08468498745699\\
16.4482910956091	7.97023710639972\\
nan	nan\\
16.4482910956091	7.97023710639972\\
16.9280573630305	8.72858581845649\\
16.1890008926646	8.84303369951376\\
16.4482910956091	7.97023710639972\\
nan	nan\\
15.7092346252431	8.08468498745699\\
16.1890008926646	8.84303369951376\\
15.4499444222986	8.95748158057103\\
15.7092346252431	8.08468498745699\\
nan	nan\\
15.9685248281876	7.21188839434295\\
16.7075812985535	7.09744051328568\\
16.4482910956091	7.97023710639972\\
15.9685248281876	7.21188839434295\\
nan	nan\\
16.7075812985535	7.09744051328568\\
17.187347565975	7.85578922534245\\
16.4482910956091	7.97023710639972\\
16.7075812985535	7.09744051328568\\
nan	nan\\
16.7075812985535	7.09744051328568\\
17.4466377689195	6.98299263222841\\
17.187347565975	7.85578922534245\\
16.7075812985535	7.09744051328568\\
nan	nan\\
16.4482910956091	7.97023710639972\\
17.187347565975	7.85578922534245\\
16.9280573630305	8.72858581845649\\
16.4482910956091	7.97023710639972\\
nan	nan\\
15.4499444222986	8.95748158057103\\
16.1890008926646	8.84303369951376\\
15.9297106897201	9.7158302926278\\
15.4499444222986	8.95748158057103\\
nan	nan\\
16.1890008926646	8.84303369951376\\
16.6687671600861	9.60138241157053\\
15.9297106897201	9.7158302926278\\
16.1890008926646	8.84303369951376\\
nan	nan\\
16.1890008926646	8.84303369951376\\
16.9280573630305	8.72858581845649\\
16.6687671600861	9.60138241157053\\
16.1890008926646	8.84303369951376\\
nan	nan\\
15.9297106897201	9.7158302926278\\
16.6687671600861	9.60138241157053\\
16.4094769571416	10.4741790046846\\
15.9297106897201	9.7158302926278\\
nan	nan\\
16.3333	4\\
16.6116344422299	4.7457481580571\\
15.8725779718639	4.86019603911437\\
16.3333	4\\
nan	nan\\
16.6116344422299	4.7457481580571\\
16.1509124140938	5.60594419717148\\
15.8725779718639	4.86019603911437\\
16.6116344422299	4.7457481580571\\
nan	nan\\
16.6116344422299	4.7457481580571\\
16.8899688844597	5.49149631611421\\
16.1509124140938	5.60594419717148\\
16.6116344422299	4.7457481580571\\
nan	nan\\
15.8725779718639	4.86019603911437\\
16.1509124140938	5.60594419717148\\
15.4118559437278	5.72039207822875\\
15.8725779718639	4.86019603911437\\
nan	nan\\
16.8899688844597	5.49149631611421\\
16.4292468563237	6.35169235522858\\
16.1509124140938	5.60594419717148\\
16.8899688844597	5.49149631611421\\
nan	nan\\
16.4292468563237	6.35169235522858\\
15.6901903859577	6.46614023628585\\
16.1509124140938	5.60594419717148\\
16.4292468563237	6.35169235522858\\
nan	nan\\
16.4292468563237	6.35169235522858\\
15.9685248281876	7.21188839434295\\
15.6901903859577	6.46614023628585\\
16.4292468563237	6.35169235522858\\
nan	nan\\
16.1509124140938	5.60594419717148\\
15.6901903859577	6.46614023628585\\
15.4118559437278	5.72039207822875\\
16.1509124140938	5.60594419717148\\
nan	nan\\
16.8899688844597	5.49149631611421\\
17.1683033266896	6.23724447417131\\
16.4292468563237	6.35169235522858\\
16.8899688844597	5.49149631611421\\
nan	nan\\
17.1683033266896	6.23724447417131\\
16.7075812985535	7.09744051328568\\
16.4292468563237	6.35169235522858\\
17.1683033266896	6.23724447417131\\
nan	nan\\
17.1683033266896	6.23724447417131\\
17.4466377689195	6.98299263222841\\
16.7075812985535	7.09744051328568\\
17.1683033266896	6.23724447417131\\
nan	nan\\
16.4292468563237	6.35169235522858\\
16.7075812985535	7.09744051328568\\
15.9685248281876	7.21188839434295\\
16.4292468563237	6.35169235522858\\
nan	nan\\
15.4118559437278	5.72039207822875\\
15.6901903859577	6.46614023628585\\
14.9511339155918	6.58058811734312\\
15.4118559437278	5.72039207822875\\
nan	nan\\
15.6901903859577	6.46614023628585\\
15.2294683578216	7.32633627540022\\
14.9511339155918	6.58058811734312\\
15.6901903859577	6.46614023628585\\
nan	nan\\
15.6901903859577	6.46614023628585\\
15.9685248281876	7.21188839434295\\
15.2294683578216	7.32633627540022\\
15.6901903859577	6.46614023628585\\
nan	nan\\
14.9511339155918	6.58058811734312\\
15.2294683578216	7.32633627540022\\
14.4904118874557	7.44078415645749\\
14.9511339155918	6.58058811734312\\
nan	nan\\
16.4094769571416	10.4741790046846\\
16.6687671600861	9.60138241157053\\
17.3071077178562	10.1056342535134\\
16.4094769571416	10.4741790046846\\
nan	nan\\
16.6687671600861	9.60138241157053\\
17.5663979208007	9.23283766039939\\
17.3071077178562	10.1056342535134\\
16.6687671600861	9.60138241157053\\
nan	nan\\
16.6687671600861	9.60138241157053\\
16.9280573630305	8.72858581845649\\
17.5663979208007	9.23283766039939\\
16.6687671600861	9.60138241157053\\
nan	nan\\
17.3071077178562	10.1056342535134\\
17.5663979208007	9.23283766039939\\
18.2047384785708	9.73708950234229\\
17.3071077178562	10.1056342535134\\
nan	nan\\
16.9280573630305	8.72858581845649\\
17.8256881237451	8.36004106728535\\
17.5663979208007	9.23283766039939\\
16.9280573630305	8.72858581845649\\
nan	nan\\
17.8256881237451	8.36004106728535\\
18.4640286815153	8.86429290922825\\
17.5663979208007	9.23283766039939\\
17.8256881237451	8.36004106728535\\
nan	nan\\
17.8256881237451	8.36004106728535\\
18.7233188844597	7.99149631611421\\
18.4640286815153	8.86429290922825\\
17.8256881237451	8.36004106728535\\
nan	nan\\
17.5663979208007	9.23283766039939\\
18.4640286815153	8.86429290922825\\
18.2047384785708	9.73708950234229\\
17.5663979208007	9.23283766039939\\
nan	nan\\
16.9280573630305	8.72858581845649\\
17.187347565975	7.85578922534245\\
17.8256881237451	8.36004106728535\\
16.9280573630305	8.72858581845649\\
nan	nan\\
17.187347565975	7.85578922534245\\
18.0849783266896	7.48724447417131\\
17.8256881237451	8.36004106728535\\
17.187347565975	7.85578922534245\\
nan	nan\\
17.187347565975	7.85578922534245\\
17.4466377689195	6.98299263222841\\
18.0849783266896	7.48724447417131\\
17.187347565975	7.85578922534245\\
nan	nan\\
17.8256881237451	8.36004106728535\\
18.0849783266896	7.48724447417131\\
18.7233188844597	7.99149631611421\\
17.8256881237451	8.36004106728535\\
nan	nan\\
18.2047384785708	9.73708950234229\\
18.4640286815153	8.86429290922825\\
19.1023692392854	9.36854475117114\\
18.2047384785708	9.73708950234229\\
nan	nan\\
18.4640286815153	8.86429290922825\\
19.3616594422299	8.4957481580571\\
19.1023692392854	9.36854475117114\\
18.4640286815153	8.86429290922825\\
nan	nan\\
18.4640286815153	8.86429290922825\\
18.7233188844597	7.99149631611421\\
19.3616594422299	8.4957481580571\\
18.4640286815153	8.86429290922825\\
nan	nan\\
19.1023692392854	9.36854475117114\\
19.3616594422299	8.4957481580571\\
20	9\\
19.1023692392854	9.36854475117114\\
nan	nan\\
12.6666	4\\
12.4903252779522	4.74927838533945\\
12.0375734178973	4.13619588758289\\
12.6666	4\\
nan	nan\\
12.4903252779522	4.74927838533945\\
11.8612986958495	4.88547427292234\\
12.0375734178973	4.13619588758289\\
12.4903252779522	4.74927838533945\\
nan	nan\\
12.4903252779522	4.74927838533945\\
12.3140505559045	5.4985567706789\\
11.8612986958495	4.88547427292234\\
12.4903252779522	4.74927838533945\\
nan	nan\\
12.0375734178973	4.13619588758289\\
11.8612986958495	4.88547427292234\\
11.4085468357946	4.27239177516577\\
12.0375734178973	4.13619588758289\\
nan	nan\\
12.3140505559045	5.4985567706789\\
11.6850239738018	5.63475265826179\\
11.8612986958495	4.88547427292234\\
12.3140505559045	5.4985567706789\\
nan	nan\\
11.6850239738018	5.63475265826179\\
11.2322721137468	5.02167016050522\\
11.8612986958495	4.88547427292234\\
11.6850239738018	5.63475265826179\\
nan	nan\\
11.6850239738018	5.63475265826179\\
11.055997391699	5.77094854584468\\
11.2322721137468	5.02167016050522\\
11.6850239738018	5.63475265826179\\
nan	nan\\
11.8612986958495	4.88547427292234\\
11.2322721137468	5.02167016050522\\
11.4085468357946	4.27239177516577\\
11.8612986958495	4.88547427292234\\
nan	nan\\
12.3140505559045	5.4985567706789\\
12.1377758338567	6.24783515601836\\
11.6850239738018	5.63475265826179\\
12.3140505559045	5.4985567706789\\
nan	nan\\
12.1377758338567	6.24783515601836\\
11.508749251754	6.38403104360124\\
11.6850239738018	5.63475265826179\\
12.1377758338567	6.24783515601836\\
nan	nan\\
12.1377758338567	6.24783515601836\\
11.961501111809	6.99711354135781\\
11.508749251754	6.38403104360124\\
12.1377758338567	6.24783515601836\\
nan	nan\\
11.6850239738018	5.63475265826179\\
11.508749251754	6.38403104360124\\
11.055997391699	5.77094854584468\\
11.6850239738018	5.63475265826179\\
nan	nan\\
11.4085468357946	4.27239177516577\\
11.2322721137468	5.02167016050522\\
10.7795202536918	4.40858766274866\\
11.4085468357946	4.27239177516577\\
nan	nan\\
11.2322721137468	5.02167016050522\\
10.6032455316441	5.15786604808811\\
10.7795202536918	4.40858766274866\\
11.2322721137468	5.02167016050522\\
nan	nan\\
11.2322721137468	5.02167016050522\\
11.055997391699	5.77094854584468\\
10.6032455316441	5.15786604808811\\
11.2322721137468	5.02167016050522\\
nan	nan\\
10.7795202536918	4.40858766274866\\
10.6032455316441	5.15786604808811\\
10.1504936715891	4.54478355033154\\
10.7795202536918	4.40858766274866\\
nan	nan\\
11	2\\
11.8249941666667	2.1\\
11.41665	2.5\\
11	2\\
nan	nan\\
11.8249941666667	2.1\\
12.2416441666667	2.6\\
11.41665	2.5\\
11.8249941666667	2.1\\
nan	nan\\
11.8249941666667	2.1\\
12.6499883333333	2.2\\
12.2416441666667	2.6\\
11.8249941666667	2.1\\
nan	nan\\
11.41665	2.5\\
12.2416441666667	2.6\\
11.8333	3\\
11.41665	2.5\\
nan	nan\\
12.6499883333333	2.2\\
13.0666383333333	2.7\\
12.2416441666667	2.6\\
12.6499883333333	2.2\\
nan	nan\\
13.0666383333333	2.7\\
12.6582941666667	3.1\\
12.2416441666667	2.6\\
13.0666383333333	2.7\\
nan	nan\\
13.0666383333333	2.7\\
13.4832883333333	3.2\\
12.6582941666667	3.1\\
13.0666383333333	2.7\\
nan	nan\\
12.2416441666667	2.6\\
12.6582941666667	3.1\\
11.8333	3\\
12.2416441666667	2.6\\
nan	nan\\
12.6499883333333	2.2\\
13.4749825	2.3\\
13.0666383333333	2.7\\
12.6499883333333	2.2\\
nan	nan\\
13.4749825	2.3\\
13.8916325	2.8\\
13.0666383333333	2.7\\
13.4749825	2.3\\
nan	nan\\
13.4749825	2.3\\
14.2999766666667	2.4\\
13.8916325	2.8\\
13.4749825	2.3\\
nan	nan\\
13.0666383333333	2.7\\
13.8916325	2.8\\
13.4832883333333	3.2\\
13.0666383333333	2.7\\
nan	nan\\
11.8333	3\\
12.6582941666667	3.1\\
12.24995	3.5\\
11.8333	3\\
nan	nan\\
12.6582941666667	3.1\\
13.0749441666667	3.6\\
12.24995	3.5\\
12.6582941666667	3.1\\
nan	nan\\
12.6582941666667	3.1\\
13.4832883333333	3.2\\
13.0749441666667	3.6\\
12.6582941666667	3.1\\
nan	nan\\
12.24995	3.5\\
13.0749441666667	3.6\\
12.6666	4\\
12.24995	3.5\\
nan	nan\\
13.3333333333333	0\\
13.5749941666667	0.6\\
12.75	0.5\\
13.3333333333333	0\\
nan	nan\\
13.5749941666667	0.6\\
12.9916608333333	1.1\\
12.75	0.5\\
13.5749941666667	0.6\\
nan	nan\\
13.5749941666667	0.6\\
13.816655	1.2\\
12.9916608333333	1.1\\
13.5749941666667	0.6\\
nan	nan\\
12.75	0.5\\
12.9916608333333	1.1\\
12.1666666666667	1\\
12.75	0.5\\
nan	nan\\
13.816655	1.2\\
13.2333216666667	1.7\\
12.9916608333333	1.1\\
13.816655	1.2\\
nan	nan\\
13.2333216666667	1.7\\
12.4083275	1.6\\
12.9916608333333	1.1\\
13.2333216666667	1.7\\
nan	nan\\
13.2333216666667	1.7\\
12.6499883333333	2.2\\
12.4083275	1.6\\
13.2333216666667	1.7\\
nan	nan\\
12.9916608333333	1.1\\
12.4083275	1.6\\
12.1666666666667	1\\
12.9916608333333	1.1\\
nan	nan\\
13.816655	1.2\\
14.0583158333333	1.8\\
13.2333216666667	1.7\\
13.816655	1.2\\
nan	nan\\
14.0583158333333	1.8\\
13.4749825	2.3\\
13.2333216666667	1.7\\
14.0583158333333	1.8\\
nan	nan\\
14.0583158333333	1.8\\
14.2999766666667	2.4\\
13.4749825	2.3\\
14.0583158333333	1.8\\
nan	nan\\
13.2333216666667	1.7\\
13.4749825	2.3\\
12.6499883333333	2.2\\
13.2333216666667	1.7\\
nan	nan\\
12.1666666666667	1\\
12.4083275	1.6\\
11.5833333333333	1.5\\
12.1666666666667	1\\
nan	nan\\
12.4083275	1.6\\
11.8249941666667	2.1\\
11.5833333333333	1.5\\
12.4083275	1.6\\
nan	nan\\
12.4083275	1.6\\
12.6499883333333	2.2\\
11.8249941666667	2.1\\
12.4083275	1.6\\
nan	nan\\
11.5833333333333	1.5\\
11.8249941666667	2.1\\
11	2\\
11.5833333333333	1.5\\
nan	nan\\
12.6666	4\\
13.0749441666667	3.6\\
13.583275	4\\
12.6666	4\\
nan	nan\\
13.0749441666667	3.6\\
13.9916191666667	3.6\\
13.583275	4\\
13.0749441666667	3.6\\
nan	nan\\
13.0749441666667	3.6\\
13.4832883333333	3.2\\
13.9916191666667	3.6\\
13.0749441666667	3.6\\
nan	nan\\
13.583275	4\\
13.9916191666667	3.6\\
14.49995	4\\
13.583275	4\\
nan	nan\\
13.4832883333333	3.2\\
14.3999633333333	3.2\\
13.9916191666667	3.6\\
13.4832883333333	3.2\\
nan	nan\\
14.3999633333333	3.2\\
14.9082941666667	3.6\\
13.9916191666667	3.6\\
14.3999633333333	3.2\\
nan	nan\\
14.3999633333333	3.2\\
15.3166383333333	3.2\\
14.9082941666667	3.6\\
14.3999633333333	3.2\\
nan	nan\\
13.9916191666667	3.6\\
14.9082941666667	3.6\\
14.49995	4\\
13.9916191666667	3.6\\
nan	nan\\
13.4832883333333	3.2\\
13.8916325	2.8\\
14.3999633333333	3.2\\
13.4832883333333	3.2\\
nan	nan\\
13.8916325	2.8\\
14.8083075	2.8\\
14.3999633333333	3.2\\
13.8916325	2.8\\
nan	nan\\
13.8916325	2.8\\
14.2999766666667	2.4\\
14.8083075	2.8\\
13.8916325	2.8\\
nan	nan\\
14.3999633333333	3.2\\
14.8083075	2.8\\
15.3166383333333	3.2\\
14.3999633333333	3.2\\
nan	nan\\
14.49995	4\\
14.9082941666667	3.6\\
15.416625	4\\
14.49995	4\\
nan	nan\\
14.9082941666667	3.6\\
15.8249691666667	3.6\\
15.416625	4\\
14.9082941666667	3.6\\
nan	nan\\
14.9082941666667	3.6\\
15.3166383333333	3.2\\
15.8249691666667	3.6\\
14.9082941666667	3.6\\
nan	nan\\
15.416625	4\\
15.8249691666667	3.6\\
16.3333	4\\
15.416625	4\\
nan	nan\\
5	2\\
5.41666666666667	1.5\\
5.75	2\\
5	2\\
nan	nan\\
5.41666666666667	1.5\\
6.16666666666667	1.5\\
5.75	2\\
5.41666666666667	1.5\\
nan	nan\\
5.41666666666667	1.5\\
5.83333333333333	1\\
6.16666666666667	1.5\\
5.41666666666667	1.5\\
nan	nan\\
5.75	2\\
6.16666666666667	1.5\\
6.5	2\\
5.75	2\\
nan	nan\\
5.83333333333333	1\\
6.58333333333333	1\\
6.16666666666667	1.5\\
5.83333333333333	1\\
nan	nan\\
6.58333333333333	1\\
6.91666666666667	1.5\\
6.16666666666667	1.5\\
6.58333333333333	1\\
nan	nan\\
6.58333333333333	1\\
7.33333333333333	1\\
6.91666666666667	1.5\\
6.58333333333333	1\\
nan	nan\\
6.16666666666667	1.5\\
6.91666666666667	1.5\\
6.5	2\\
6.16666666666667	1.5\\
nan	nan\\
5.83333333333333	1\\
6.25	0.5\\
6.58333333333333	1\\
5.83333333333333	1\\
nan	nan\\
6.25	0.5\\
7	0.5\\
6.58333333333333	1\\
6.25	0.5\\
nan	nan\\
6.25	0.5\\
6.66666666666667	0\\
7	0.5\\
6.25	0.5\\
nan	nan\\
6.58333333333333	1\\
7	0.5\\
7.33333333333333	1\\
6.58333333333333	1\\
nan	nan\\
6.5	2\\
6.91666666666667	1.5\\
7.25	2\\
6.5	2\\
nan	nan\\
6.91666666666667	1.5\\
7.66666666666667	1.5\\
7.25	2\\
6.91666666666667	1.5\\
nan	nan\\
6.91666666666667	1.5\\
7.33333333333333	1\\
7.66666666666667	1.5\\
6.91666666666667	1.5\\
nan	nan\\
7.25	2\\
7.66666666666667	1.5\\
8	2\\
7.25	2\\
nan	nan\\
20	4\\
19.1983305	3.52\\
20	3\\
20	4\\
nan	nan\\
19.1983305	3.52\\
19.1983305	2.52\\
20	3\\
19.1983305	3.52\\
nan	nan\\
19.1983305	3.52\\
18.396661	3.04\\
19.1983305	2.52\\
19.1983305	3.52\\
nan	nan\\
20	3\\
19.1983305	2.52\\
20	2\\
20	3\\
nan	nan\\
18.396661	3.04\\
18.396661	2.04\\
19.1983305	2.52\\
18.396661	3.04\\
nan	nan\\
18.396661	2.04\\
19.1983305	1.52\\
19.1983305	2.52\\
18.396661	2.04\\
nan	nan\\
18.396661	2.04\\
18.396661	1.04\\
19.1983305	1.52\\
18.396661	2.04\\
nan	nan\\
19.1983305	2.52\\
19.1983305	1.52\\
20	2\\
19.1983305	2.52\\
nan	nan\\
18.396661	3.04\\
17.5949915	2.56\\
18.396661	2.04\\
18.396661	3.04\\
nan	nan\\
17.5949915	2.56\\
17.5949915	1.56\\
18.396661	2.04\\
17.5949915	2.56\\
nan	nan\\
17.5949915	2.56\\
16.793322	2.08\\
17.5949915	1.56\\
17.5949915	2.56\\
nan	nan\\
18.396661	2.04\\
17.5949915	1.56\\
18.396661	1.04\\
18.396661	2.04\\
nan	nan\\
20	2\\
19.1983305	1.52\\
20	1\\
20	2\\
nan	nan\\
19.1983305	1.52\\
19.1983305	0.52\\
20	1\\
19.1983305	1.52\\
nan	nan\\
19.1983305	1.52\\
18.396661	1.04\\
19.1983305	0.52\\
19.1983305	1.52\\
nan	nan\\
20	1\\
19.1983305	0.52\\
20	0\\
20	1\\
nan	nan\\
14.2999766666667	2.4\\
14.923313	2.32\\
14.8083075	2.8\\
14.2999766666667	2.4\\
nan	nan\\
14.923313	2.32\\
15.4316438333333	2.72\\
14.8083075	2.8\\
14.923313	2.32\\
nan	nan\\
14.923313	2.32\\
15.5466493333333	2.24\\
15.4316438333333	2.72\\
14.923313	2.32\\
nan	nan\\
14.8083075	2.8\\
15.4316438333333	2.72\\
15.3166383333333	3.2\\
14.8083075	2.8\\
nan	nan\\
15.5466493333333	2.24\\
16.0549801666667	2.64\\
15.4316438333333	2.72\\
15.5466493333333	2.24\\
nan	nan\\
16.0549801666667	2.64\\
15.9399746666667	3.12\\
15.4316438333333	2.72\\
16.0549801666667	2.64\\
nan	nan\\
16.0549801666667	2.64\\
16.563311	3.04\\
15.9399746666667	3.12\\
16.0549801666667	2.64\\
nan	nan\\
15.4316438333333	2.72\\
15.9399746666667	3.12\\
15.3166383333333	3.2\\
15.4316438333333	2.72\\
nan	nan\\
15.5466493333333	2.24\\
16.1699856666667	2.16\\
16.0549801666667	2.64\\
15.5466493333333	2.24\\
nan	nan\\
16.1699856666667	2.16\\
16.6783165	2.56\\
16.0549801666667	2.64\\
16.1699856666667	2.16\\
nan	nan\\
16.1699856666667	2.16\\
16.793322	2.08\\
16.6783165	2.56\\
16.1699856666667	2.16\\
nan	nan\\
16.0549801666667	2.64\\
16.6783165	2.56\\
16.563311	3.04\\
16.0549801666667	2.64\\
nan	nan\\
15.3166383333333	3.2\\
15.9399746666667	3.12\\
15.8249691666667	3.6\\
15.3166383333333	3.2\\
nan	nan\\
15.9399746666667	3.12\\
16.4483055	3.52\\
15.8249691666667	3.6\\
15.9399746666667	3.12\\
nan	nan\\
15.9399746666667	3.12\\
16.563311	3.04\\
16.4483055	3.52\\
15.9399746666667	3.12\\
nan	nan\\
15.8249691666667	3.6\\
16.4483055	3.52\\
16.3333	4\\
15.8249691666667	3.6\\
nan	nan\\
16.3333	4\\
16.4483055	3.52\\
17.249975	4\\
16.3333	4\\
nan	nan\\
16.4483055	3.52\\
17.3649805	3.52\\
17.249975	4\\
16.4483055	3.52\\
nan	nan\\
16.4483055	3.52\\
16.563311	3.04\\
17.3649805	3.52\\
16.4483055	3.52\\
nan	nan\\
17.249975	4\\
17.3649805	3.52\\
18.16665	4\\
17.249975	4\\
nan	nan\\
16.563311	3.04\\
17.479986	3.04\\
17.3649805	3.52\\
16.563311	3.04\\
nan	nan\\
17.479986	3.04\\
18.2816555	3.52\\
17.3649805	3.52\\
17.479986	3.04\\
nan	nan\\
17.479986	3.04\\
18.396661	3.04\\
18.2816555	3.52\\
17.479986	3.04\\
nan	nan\\
17.3649805	3.52\\
18.2816555	3.52\\
18.16665	4\\
17.3649805	3.52\\
nan	nan\\
16.563311	3.04\\
16.6783165	2.56\\
17.479986	3.04\\
16.563311	3.04\\
nan	nan\\
16.6783165	2.56\\
17.5949915	2.56\\
17.479986	3.04\\
16.6783165	2.56\\
nan	nan\\
16.6783165	2.56\\
16.793322	2.08\\
17.5949915	2.56\\
16.6783165	2.56\\
nan	nan\\
17.479986	3.04\\
17.5949915	2.56\\
18.396661	3.04\\
17.479986	3.04\\
nan	nan\\
18.16665	4\\
18.2816555	3.52\\
19.083325	4\\
18.16665	4\\
nan	nan\\
18.2816555	3.52\\
19.1983305	3.52\\
19.083325	4\\
18.2816555	3.52\\
nan	nan\\
18.2816555	3.52\\
18.396661	3.04\\
19.1983305	3.52\\
18.2816555	3.52\\
nan	nan\\
19.083325	4\\
19.1983305	3.52\\
20	4\\
19.083325	4\\
nan	nan\\
0	0\\
1.66666666666667	0\\
1.25	0.5\\
0	0\\
nan	nan\\
1.66666666666667	0\\
2.91666666666667	0.5\\
1.25	0.5\\
1.66666666666667	0\\
nan	nan\\
1.66666666666667	0\\
3.33333333333333	0\\
2.91666666666667	0.5\\
1.66666666666667	0\\
nan	nan\\
1.25	0.5\\
2.91666666666667	0.5\\
2.5	1\\
1.25	0.5\\
nan	nan\\
3.33333333333333	0\\
4.58333333333333	0.5\\
2.91666666666667	0.5\\
3.33333333333333	0\\
nan	nan\\
4.58333333333333	0.5\\
4.16666666666667	1\\
2.91666666666667	0.5\\
4.58333333333333	0.5\\
nan	nan\\
4.58333333333333	0.5\\
5.83333333333333	1\\
4.16666666666667	1\\
4.58333333333333	0.5\\
nan	nan\\
2.91666666666667	0.5\\
4.16666666666667	1\\
2.5	1\\
2.91666666666667	0.5\\
nan	nan\\
3.33333333333333	0\\
5	0\\
4.58333333333333	0.5\\
3.33333333333333	0\\
nan	nan\\
5	0\\
6.25	0.5\\
4.58333333333333	0.5\\
5	0\\
nan	nan\\
5	0\\
6.66666666666667	0\\
6.25	0.5\\
5	0\\
nan	nan\\
4.58333333333333	0.5\\
6.25	0.5\\
5.83333333333333	1\\
4.58333333333333	0.5\\
nan	nan\\
2.5	1\\
4.16666666666667	1\\
3.75	1.5\\
2.5	1\\
nan	nan\\
4.16666666666667	1\\
5.41666666666667	1.5\\
3.75	1.5\\
4.16666666666667	1\\
nan	nan\\
4.16666666666667	1\\
5.83333333333333	1\\
5.41666666666667	1.5\\
4.16666666666667	1\\
nan	nan\\
3.75	1.5\\
5.41666666666667	1.5\\
5	2\\
3.75	1.5\\
nan	nan\\
20	0\\
19.1983305	0.52\\
18.3333333333333	0\\
20	0\\
nan	nan\\
19.1983305	0.52\\
17.5316638333333	0.52\\
18.3333333333333	0\\
19.1983305	0.52\\
nan	nan\\
19.1983305	0.52\\
18.396661	1.04\\
17.5316638333333	0.52\\
19.1983305	0.52\\
nan	nan\\
18.3333333333333	0\\
17.5316638333333	0.52\\
16.6666666666667	0\\
18.3333333333333	0\\
nan	nan\\
18.396661	1.04\\
16.7299943333333	1.04\\
17.5316638333333	0.52\\
18.396661	1.04\\
nan	nan\\
16.7299943333333	1.04\\
15.8649971666667	0.52\\
17.5316638333333	0.52\\
16.7299943333333	1.04\\
nan	nan\\
16.7299943333333	1.04\\
15.0633276666667	1.04\\
15.8649971666667	0.52\\
16.7299943333333	1.04\\
nan	nan\\
17.5316638333333	0.52\\
15.8649971666667	0.52\\
16.6666666666667	0\\
17.5316638333333	0.52\\
nan	nan\\
18.396661	1.04\\
17.5949915	1.56\\
16.7299943333333	1.04\\
18.396661	1.04\\
nan	nan\\
17.5949915	1.56\\
15.9283248333333	1.56\\
16.7299943333333	1.04\\
17.5949915	1.56\\
nan	nan\\
17.5949915	1.56\\
16.793322	2.08\\
15.9283248333333	1.56\\
17.5949915	1.56\\
nan	nan\\
16.7299943333333	1.04\\
15.9283248333333	1.56\\
15.0633276666667	1.04\\
16.7299943333333	1.04\\
nan	nan\\
16.6666666666667	0\\
15.8649971666667	0.52\\
15	0\\
16.6666666666667	0\\
nan	nan\\
15.8649971666667	0.52\\
14.1983305	0.52\\
15	0\\
15.8649971666667	0.52\\
nan	nan\\
15.8649971666667	0.52\\
15.0633276666667	1.04\\
14.1983305	0.52\\
15.8649971666667	0.52\\
nan	nan\\
15	0\\
14.1983305	0.52\\
13.3333333333333	0\\
15	0\\
nan	nan\\
6.66666666666667	0\\
8.33333333333333	0\\
7.75	0.5\\
6.66666666666667	0\\
nan	nan\\
8.33333333333333	0\\
9.41666666666666	0.5\\
7.75	0.5\\
8.33333333333333	0\\
nan	nan\\
8.33333333333333	0\\
10	0\\
9.41666666666666	0.5\\
8.33333333333333	0\\
nan	nan\\
7.75	0.5\\
9.41666666666666	0.5\\
8.83333333333333	1\\
7.75	0.5\\
nan	nan\\
10	0\\
11.0833333333333	0.5\\
9.41666666666666	0.5\\
10	0\\
nan	nan\\
11.0833333333333	0.5\\
10.5	1\\
9.41666666666666	0.5\\
11.0833333333333	0.5\\
nan	nan\\
11.0833333333333	0.5\\
12.1666666666667	1\\
10.5	1\\
11.0833333333333	0.5\\
nan	nan\\
9.41666666666666	0.5\\
10.5	1\\
8.83333333333333	1\\
9.41666666666666	0.5\\
nan	nan\\
10	0\\
11.6666666666667	0\\
11.0833333333333	0.5\\
10	0\\
nan	nan\\
11.6666666666667	0\\
12.75	0.5\\
11.0833333333333	0.5\\
11.6666666666667	0\\
nan	nan\\
11.6666666666667	0\\
13.3333333333333	0\\
12.75	0.5\\
11.6666666666667	0\\
nan	nan\\
11.0833333333333	0.5\\
12.75	0.5\\
12.1666666666667	1\\
11.0833333333333	0.5\\
nan	nan\\
8.83333333333333	1\\
10.5	1\\
9.91666666666667	1.5\\
8.83333333333333	1\\
nan	nan\\
10.5	1\\
11.5833333333333	1.5\\
9.91666666666667	1.5\\
10.5	1\\
nan	nan\\
10.5	1\\
12.1666666666667	1\\
11.5833333333333	1.5\\
10.5	1\\
nan	nan\\
9.91666666666667	1.5\\
11.5833333333333	1.5\\
11	2\\
9.91666666666667	1.5\\
nan	nan\\
6.66666666666667	0\\
7.75	0.5\\
7	0.5\\
6.66666666666667	0\\
nan	nan\\
7.75	0.5\\
8.08333333333333	1\\
7	0.5\\
7.75	0.5\\
nan	nan\\
7.75	0.5\\
8.83333333333333	1\\
8.08333333333333	1\\
7.75	0.5\\
nan	nan\\
7	0.5\\
8.08333333333333	1\\
7.33333333333333	1\\
7	0.5\\
nan	nan\\
8.83333333333333	1\\
9.16666666666667	1.5\\
8.08333333333333	1\\
8.83333333333333	1\\
nan	nan\\
9.16666666666667	1.5\\
8.41666666666667	1.5\\
8.08333333333333	1\\
9.16666666666667	1.5\\
nan	nan\\
9.16666666666667	1.5\\
9.5	2\\
8.41666666666667	1.5\\
9.16666666666667	1.5\\
nan	nan\\
8.08333333333333	1\\
8.41666666666667	1.5\\
7.33333333333333	1\\
8.08333333333333	1\\
nan	nan\\
8.83333333333333	1\\
9.91666666666667	1.5\\
9.16666666666667	1.5\\
8.83333333333333	1\\
nan	nan\\
9.91666666666667	1.5\\
10.25	2\\
9.16666666666667	1.5\\
9.91666666666667	1.5\\
nan	nan\\
9.91666666666667	1.5\\
11	2\\
10.25	2\\
9.91666666666667	1.5\\
nan	nan\\
9.16666666666667	1.5\\
10.25	2\\
9.5	2\\
9.16666666666667	1.5\\
nan	nan\\
7.33333333333333	1\\
8.41666666666667	1.5\\
7.66666666666667	1.5\\
7.33333333333333	1\\
nan	nan\\
8.41666666666667	1.5\\
8.75	2\\
7.66666666666667	1.5\\
8.41666666666667	1.5\\
nan	nan\\
8.41666666666667	1.5\\
9.5	2\\
8.75	2\\
8.41666666666667	1.5\\
nan	nan\\
7.66666666666667	1.5\\
8.75	2\\
8	2\\
7.66666666666667	1.5\\
nan	nan\\
13.3333333333333	0\\
14.1983305	0.52\\
13.5749941666667	0.6\\
13.3333333333333	0\\
nan	nan\\
14.1983305	0.52\\
14.4399913333333	1.12\\
13.5749941666667	0.6\\
14.1983305	0.52\\
nan	nan\\
14.1983305	0.52\\
15.0633276666667	1.04\\
14.4399913333333	1.12\\
14.1983305	0.52\\
nan	nan\\
13.5749941666667	0.6\\
14.4399913333333	1.12\\
13.816655	1.2\\
13.5749941666667	0.6\\
nan	nan\\
15.0633276666667	1.04\\
15.3049885	1.64\\
14.4399913333333	1.12\\
15.0633276666667	1.04\\
nan	nan\\
15.3049885	1.64\\
14.6816521666667	1.72\\
14.4399913333333	1.12\\
15.3049885	1.64\\
nan	nan\\
15.3049885	1.64\\
15.5466493333333	2.24\\
14.6816521666667	1.72\\
15.3049885	1.64\\
nan	nan\\
14.4399913333333	1.12\\
14.6816521666667	1.72\\
13.816655	1.2\\
14.4399913333333	1.12\\
nan	nan\\
15.0633276666667	1.04\\
15.9283248333333	1.56\\
15.3049885	1.64\\
15.0633276666667	1.04\\
nan	nan\\
15.9283248333333	1.56\\
16.1699856666667	2.16\\
15.3049885	1.64\\
15.9283248333333	1.56\\
nan	nan\\
15.9283248333333	1.56\\
16.793322	2.08\\
16.1699856666667	2.16\\
15.9283248333333	1.56\\
nan	nan\\
15.3049885	1.64\\
16.1699856666667	2.16\\
15.5466493333333	2.24\\
15.3049885	1.64\\
nan	nan\\
13.816655	1.2\\
14.6816521666667	1.72\\
14.0583158333333	1.8\\
13.816655	1.2\\
nan	nan\\
14.6816521666667	1.72\\
14.923313	2.32\\
14.0583158333333	1.8\\
14.6816521666667	1.72\\
nan	nan\\
14.6816521666667	1.72\\
15.5466493333333	2.24\\
14.923313	2.32\\
14.6816521666667	1.72\\
nan	nan\\
14.0583158333333	1.8\\
14.923313	2.32\\
14.2999766666667	2.4\\
14.0583158333333	1.8\\
nan	nan\\
0	0\\
1.25	0.5\\
0	0.5\\
0	0\\
nan	nan\\
1.25	0.5\\
1.25	1\\
0	0.5\\
1.25	0.5\\
nan	nan\\
1.25	0.5\\
2.5	1\\
1.25	1\\
1.25	0.5\\
nan	nan\\
0	0.5\\
1.25	1\\
0	1\\
0	0.5\\
nan	nan\\
2.5	1\\
2.5	1.5\\
1.25	1\\
2.5	1\\
nan	nan\\
2.5	1.5\\
1.25	1.5\\
1.25	1\\
2.5	1.5\\
nan	nan\\
2.5	1.5\\
2.5	2\\
1.25	1.5\\
2.5	1.5\\
nan	nan\\
1.25	1\\
1.25	1.5\\
0	1\\
1.25	1\\
nan	nan\\
2.5	1\\
3.75	1.5\\
2.5	1.5\\
2.5	1\\
nan	nan\\
3.75	1.5\\
3.75	2\\
2.5	1.5\\
3.75	1.5\\
nan	nan\\
3.75	1.5\\
5	2\\
3.75	2\\
3.75	1.5\\
nan	nan\\
2.5	1.5\\
3.75	2\\
2.5	2\\
2.5	1.5\\
nan	nan\\
0	1\\
1.25	1.5\\
0	1.5\\
0	1\\
nan	nan\\
1.25	1.5\\
1.25	2\\
0	1.5\\
1.25	1.5\\
nan	nan\\
1.25	1.5\\
2.5	2\\
1.25	2\\
1.25	1.5\\
nan	nan\\
0	1.5\\
1.25	2\\
0	2\\
0	1.5\\
nan	nan\\
};
%\addplot [color=red, line width=8.0pt, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%0	0\\
%20	0\\
%20	4\\
%12.6666	4\\
%11	2\\
%0	2\\
%20	14\\
%15	14\\
%5	2\\
%6.66666666666667	0\\
%13.3333333333333	0\\
%3.33333333333333	0\\
%10	0\\
%16.6666666666667	0\\
%1.66666666666667	0\\
%5	0\\
%8.33333333333333	0\\
%11.6666666666667	0\\
%15	0\\
%18.3333333333333	0\\
%20	2\\
%20	1\\
%20	3\\
%16.3333	4\\
%18.16665	4\\
%14.49995	4\\
%19.083325	4\\
%17.249975	4\\
%15.416625	4\\
%13.583275	4\\
%11.8333	3\\
%12.24995	3.5\\
%11.41665	2.5\\
%8	2\\
%9.5	2\\
%6.5	2\\
%10.25	2\\
%8.75	2\\
%7.25	2\\
%5.75	2\\
%2.5	2\\
%3.75	2\\
%1.25	2\\
%0	1\\
%0	1.5\\
%0	0.5\\
%20	9\\
%20	6.5\\
%20	11.5\\
%20	5.25\\
%20	7.75\\
%20	10.25\\
%20	12.75\\
%17.5	14\\
%18.75	14\\
%16.25	14\\
%12.5	11\\
%10	8\\
%7.5	5\\
%13.75	12.5\\
%11.25	9.5\\
%8.75	6.5\\
%6.25	3.5\\
%14.375	13.25\\
%13.125	11.75\\
%11.875	10.25\\
%10.625	8.75\\
%9.375	7.25\\
%8.125	5.75\\
%6.875	4.25\\
%5.625	2.75\\
%14.4904118874557	7.44078415645749\\
%10.1504936715891	4.54478355033154\\
%16.4094769571416	10.4741790046846\\
%11.961501111809	6.99711354135781\\
%17.4466377689195	6.98299263222841\\
%15.4118559437278	5.72039207822875\\
%13.5785059437278	5.72039207822875\\
%7.75	3.5\\
%12.2307505559045	8.9985567706789\\
%13.2259564996323	7.21894884890765\\
%13.4952059437278	9.22039207822875\\
%10.9807505559045	7.4985567706789\\
%15.7047384785708	12.2370895023423\\
%18.2047384785708	12.2370895023423\\
%8.82524683579456	4.77239177516577\\
%10.0752468357946	6.27239177516577\\
%12.3140505559045	5.4985567706789\\
%10.5752468357946	3.27239177516577\\
%9.07524683579456	3.27239177516577\\
%18.2047384785708	9.73708950234229\\
%18.7233188844597	7.99149631611421\\
%18.7233188844597	5.49149631611421\\
%11.4085468357946	4.27239177516577\\
%15.4499444222986	8.95748158057103\\
%14.4547384785708	10.7370895023423\\
%16.8899688844597	5.49149631611421\\
%11.055997391699	5.77094854584468\\
%15.9685248281876	7.21188839434295\\
%16.9280573630305	8.72858581845649\\
%15.8725779718639	4.86019603911437\\
%14.9559029718639	4.86019603911437\\
%14.4951809437278	5.72039207822875\\
%14.0392279718639	4.86019603911437\\
%14.9511339155918	6.58058811734312\\
%14.0344589155918	6.58058811734312\\
%13.1225529718639	4.86019603911437\\
%6.375	2.75\\
%7.125	2.75\\
%7	3.5\\
%7.875	2.75\\
%7.625	4.25\\
%12.3653752779522	9.99927838533945\\
%12.8629782498162	9.10947442445383\\
%12.9976029718639	10.1101960391144\\
%12.7283535277684	8.10875280979328\\
%13.3605812216801	8.2196704635682\\
%12.0961258338567	7.99783515601836\\
%12.5937288057206	7.10803119513273\\
%13.858184193544	7.32986650268257\\
%13.9928089155918	8.33058811734312\\
%10.4903752779522	7.74927838533945\\
%11.1153752779522	8.49927838533945\\
%11.6057505559045	8.2485567706789\\
%11.7403752779522	9.24927838533945\\
%11.4711258338567	7.24783515601836\\
%15.3523692392854	13.1185447511711\\
%16.6023692392854	13.1185447511711\\
%16.9547384785708	12.2370895023423\\
%17.8523692392854	13.1185447511711\\
%16.0571077178562	11.3556342535134\\
%17.3071077178562	11.3556342535134\\
%19.1023692392854	13.1185447511711\\
%8.16262341789728	4.88619588758289\\
%8.78762341789728	5.63619588758289\\
%9.45024683579456	5.52239177516577\\
%9.41262341789728	6.38619588758289\\
%9.48787025369183	4.65858766274866\\
%10.1128702536918	5.40858766274866\\
%10.0376234178973	7.13619588758289\\
%13.4022312216801	6.4696704635682\\
%12.7700035277684	6.35875280979328\\
%12.9462782498162	5.60947442445382\\
%12.1377758338567	6.24783515601836\\
%12.4903252779522	4.74927838533945\\
%10.7876234178973	2.63619588758289\\
%10.0376234178973	2.63619588758289\\
%9.82524683579456	3.27239177516577\\
%9.28762341789728	2.63619588758289\\
%10.3628702536918	3.90858766274866\\
%9.61287025369183	3.90858766274866\\
%8.53762341789728	2.63619588758289\\
%19.1023692392854	11.8685447511711\\
%18.2047384785708	10.9870895023423\\
%19.1023692392854	10.6185447511711\\
%17.3071077178562	10.1056342535134\\
%19.1023692392854	9.36854475117114\\
%8.41262341789728	3.38619588758289\\
%8.95024683579456	4.02239177516577\\
%8.28762341789728	4.13619588758289\\
%19.3616594422299	8.4957481580571\\
%19.3616594422299	7.2457481580571\\
%18.7233188844597	6.74149631611421\\
%19.3616594422299	5.9957481580571\\
%18.0849783266896	7.48724447417131\\
%18.0849783266896	6.23724447417131\\
%19.3616594422299	4.7457481580571\\
%12.0375734178973	4.13619588758289\\
%11.6209234178973	3.63619588758289\\
%10.9918968357946	3.77239177516577\\
%11.2042734178973	3.13619588758289\\
%10.7795202536918	4.40858766274866\\
%14.9701781548772	8.19913286851426\\
%14.4725751830132	9.08893682939989\\
%14.9523414504347	9.84728554145666\\
%13.9749722111493	9.97874079028552\\
%15.9297106897201	9.7158302926278\\
%15.4321077178562	10.6056342535134\\
%13.4773692392854	10.8685447511711\\
%18.4449844422299	4.7457481580571\\
%17.8066438844597	5.49149631611421\\
%17.5283094422299	4.7457481580571\\
%17.1683033266896	6.23724447417131\\
%16.6116344422299	4.7457481580571\\
%10.6032455316441	5.15786604808811\\
%10.5656221137468	6.02167016050522\\
%11.0183739738018	6.63475265826179\\
%10.5279986958495	6.88547427292234\\
%11.508749251754	6.38403104360124\\
%14.1023692392854	11.6185447511711\\
%15.0797384785708	11.4870895023423\\
%14.7273692392854	12.3685447511711\\
%15.2294683578216	7.32633627540022\\
%15.7092346252431	8.08468498745699\\
%16.4482910956091	7.97023710639972\\
%16.1890008926646	8.84303369951376\\
%16.7075812985535	7.09744051328568\\
%17.187347565975	7.85578922534245\\
%16.6687671600861	9.60138241157053\\
%16.1509124140938	5.60594419717148\\
%16.4292468563237	6.35169235522858\\
%15.6901903859577	6.46614023628585\\
%17.5663979208007	9.23283766039939\\
%17.8256881237451	8.36004106728535\\
%18.4640286815153	8.86429290922825\\
%11.8612986958495	4.88547427292234\\
%11.6850239738018	5.63475265826179\\
%11.2322721137468	5.02167016050522\\
%14.2999766666667	2.4\\
%16.793322	2.08\\
%12.6499883333333	2.2\\
%13.4832883333333	3.2\\
%13.816655	1.2\\
%12.1666666666667	1\\
%15.3166383333333	3.2\\
%5.83333333333333	1\\
%7.33333333333333	1\\
%18.396661	3.04\\
%18.396661	1.04\\
%15.5466493333333	2.24\\
%16.563311	3.04\\
%2.5	1\\
%15.0633276666667	1.04\\
%8.83333333333333	1\\
%11.8249941666667	2.1\\
%12.2416441666667	2.6\\
%13.0666383333333	2.7\\
%12.6582941666667	3.1\\
%13.4749825	2.3\\
%13.8916325	2.8\\
%13.0749441666667	3.6\\
%13.5749941666667	0.6\\
%12.9916608333333	1.1\\
%12.75	0.5\\
%13.2333216666667	1.7\\
%12.4083275	1.6\\
%14.0583158333333	1.8\\
%11.5833333333333	1.5\\
%13.9916191666667	3.6\\
%14.3999633333333	3.2\\
%14.9082941666667	3.6\\
%14.8083075	2.8\\
%15.8249691666667	3.6\\
%5.41666666666667	1.5\\
%6.16666666666667	1.5\\
%6.58333333333333	1\\
%6.91666666666667	1.5\\
%6.25	0.5\\
%7	0.5\\
%7.66666666666667	1.5\\
%19.1983305	3.52\\
%19.1983305	2.52\\
%18.396661	2.04\\
%19.1983305	1.52\\
%17.5949915	2.56\\
%17.5949915	1.56\\
%19.1983305	0.52\\
%14.923313	2.32\\
%15.4316438333333	2.72\\
%16.0549801666667	2.64\\
%15.9399746666667	3.12\\
%16.1699856666667	2.16\\
%16.6783165	2.56\\
%16.4483055	3.52\\
%17.3649805	3.52\\
%17.479986	3.04\\
%18.2816555	3.52\\
%2.91666666666667	0.5\\
%1.25	0.5\\
%4.58333333333333	0.5\\
%4.16666666666667	1\\
%3.75	1.5\\
%17.5316638333333	0.52\\
%16.7299943333333	1.04\\
%15.8649971666667	0.52\\
%15.9283248333333	1.56\\
%14.1983305	0.52\\
%9.41666666666666	0.5\\
%7.75	0.5\\
%11.0833333333333	0.5\\
%10.5	1\\
%9.91666666666667	1.5\\
%8.08333333333333	1\\
%9.16666666666667	1.5\\
%8.41666666666667	1.5\\
%14.4399913333333	1.12\\
%15.3049885	1.64\\
%14.6816521666667	1.72\\
%1.25	1\\
%2.5	1.5\\
%1.25	1.5\\
%};
\end{axis}
\node [black,anchor=center] at (35.,24.){\scalebox{40.}{.}};
\draw[->,very thick,line width=14.0pt] (35.,24.) to (35.,21.);
\end{tikzpicture}%

==> level0.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 0 ------------};

\end{tikzpicture}


==> level00.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 0 ------};

\end{tikzpicture}


==> level1.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 1 ------------};

\end{tikzpicture}


==> level11.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 1 ------};

\end{tikzpicture}


==> level2.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 2 ------------};

\end{tikzpicture}


==> level22.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 2 ------};

\end{tikzpicture}


==> level3.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 3 ------------};

\end{tikzpicture}


==> level33.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 3 ------};

\end{tikzpicture}


==> level4.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 4 ------------};

\end{tikzpicture}


==> level44.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 4 ------};

\end{tikzpicture}


==> level5.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ----------- Level 5 ------------};

\end{tikzpicture}


==> level55.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 5 ------};

\end{tikzpicture}


==> level66.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Level 6 ------};

\end{tikzpicture}


==> level_coarse.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Coarse ------};

\end{tikzpicture}


==> level_fine.tex <==

\begin{tikzpicture}

    \node at (3.5,6.5) {\large ------ Fine ------};

\end{tikzpicture}


==> p_0_S_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.3333	4\\
14.4904118874557	7.44078415645749\\
12.6666	4\\
16.3333	4\\
nan	nan\\
5	2\\
8	2\\
7.5	5\\
5	2\\
nan	nan\\
12.5	11\\
11.961501111809	6.99711354135781\\
14.4904118874557	7.44078415645749\\
12.5	11\\
nan	nan\\
10	8\\
11.961501111809	6.99711354135781\\
12.5	11\\
10	8\\
nan	nan\\
15	14\\
16.4094769571416	10.4741790046846\\
20	14\\
15	14\\
nan	nan\\
7.5	5\\
10.1504936715891	4.54478355033154\\
10	8\\
7.5	5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
11.961501111809	6.99711354135781\\
12.6666	4\\
14.4904118874557	7.44078415645749\\
nan	nan\\
11	2\\
10.1504936715891	4.54478355033154\\
8	2\\
11	2\\
nan	nan\\
20	14\\
16.4094769571416	10.4741790046846\\
20	9\\
20	14\\
nan	nan\\
8	2\\
10.1504936715891	4.54478355033154\\
7.5	5\\
8	2\\
nan	nan\\
20	9\\
17.4466377689195	6.98299263222841\\
20	4\\
20	9\\
nan	nan\\
12.6666	4\\
10.1504936715891	4.54478355033154\\
11	2\\
12.6666	4\\
nan	nan\\
14.4904118874557	7.44078415645749\\
16.4094769571416	10.4741790046846\\
12.5	11\\
14.4904118874557	7.44078415645749\\
nan	nan\\
20	4\\
17.4466377689195	6.98299263222841\\
16.3333	4\\
20	4\\
nan	nan\\
10.1504936715891	4.54478355033154\\
11.961501111809	6.99711354135781\\
10	8\\
10.1504936715891	4.54478355033154\\
nan	nan\\
12.5	11\\
16.4094769571416	10.4741790046846\\
15	14\\
12.5	11\\
nan	nan\\
14.4904118874557	7.44078415645749\\
17.4466377689195	6.98299263222841\\
16.4094769571416	10.4741790046846\\
14.4904118874557	7.44078415645749\\
nan	nan\\
16.3333	4\\
17.4466377689195	6.98299263222841\\
14.4904118874557	7.44078415645749\\
16.3333	4\\
nan	nan\\
16.4094769571416	10.4741790046846\\
17.4466377689195	6.98299263222841\\
20	9\\
16.4094769571416	10.4741790046846\\
nan	nan\\
12.6666	4\\
11.961501111809	6.99711354135781\\
10.1504936715891	4.54478355033154\\
12.6666	4\\
nan	nan\\
11	2\\
14.2999766666667	2.4\\
12.6666	4\\
11	2\\
nan	nan\\
13.3333333333333	0\\
14.2999766666667	2.4\\
11	2\\
13.3333333333333	0\\
nan	nan\\
12.6666	4\\
14.2999766666667	2.4\\
16.3333	4\\
12.6666	4\\
nan	nan\\
5	2\\
6.66666666666667	0\\
8	2\\
5	2\\
nan	nan\\
20	4\\
16.793322	2.08\\
20	0\\
20	4\\
nan	nan\\
14.2999766666667	2.4\\
16.793322	2.08\\
16.3333	4\\
14.2999766666667	2.4\\
nan	nan\\
16.3333	4\\
16.793322	2.08\\
20	4\\
16.3333	4\\
nan	nan\\
0	0\\
6.66666666666667	0\\
5	2\\
0	0\\
nan	nan\\
20	0\\
16.793322	2.08\\
13.3333333333333	0\\
20	0\\
nan	nan\\
6.66666666666667	0\\
13.3333333333333	0\\
11	2\\
6.66666666666667	0\\
nan	nan\\
6.66666666666667	0\\
11	2\\
8	2\\
6.66666666666667	0\\
nan	nan\\
13.3333333333333	0\\
16.793322	2.08\\
14.2999766666667	2.4\\
13.3333333333333	0\\
nan	nan\\
0	0\\
5	2\\
0	2\\
0	0\\
nan	nan\\
};
\addplot [color=red, line width=15.0pt, draw=none, mark=*, mark size = 15.0pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
15	14\\
};



\end{axis}
\draw[->,very thick,line width=14.0pt]
        (34.8,24) -- (34.8,21);
\end{tikzpicture}%

==> p_1_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.3333	4\\
14.4904118874557	7.44078415645749\\
12.6666	4\\
16.3333	4\\
nan	nan\\
5	2\\
8	2\\
7.5	5\\
5	2\\
nan	nan\\
12.5	11\\
11.961501111809	6.99711354135781\\
14.4904118874557	7.44078415645749\\
12.5	11\\
nan	nan\\
10	8\\
11.961501111809	6.99711354135781\\
12.5	11\\
10	8\\
nan	nan\\
15	14\\
16.4094769571416	10.4741790046846\\
20	14\\
15	14\\
nan	nan\\
7.5	5\\
10.1504936715891	4.54478355033154\\
10	8\\
7.5	5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
11.961501111809	6.99711354135781\\
12.6666	4\\
14.4904118874557	7.44078415645749\\
nan	nan\\
11	2\\
10.1504936715891	4.54478355033154\\
8	2\\
11	2\\
nan	nan\\
20	14\\
16.4094769571416	10.4741790046846\\
20	9\\
20	14\\
nan	nan\\
8	2\\
10.1504936715891	4.54478355033154\\
7.5	5\\
8	2\\
nan	nan\\
20	9\\
17.4466377689195	6.98299263222841\\
20	4\\
20	9\\
nan	nan\\
12.6666	4\\
10.1504936715891	4.54478355033154\\
11	2\\
12.6666	4\\
nan	nan\\
14.4904118874557	7.44078415645749\\
16.4094769571416	10.4741790046846\\
12.5	11\\
14.4904118874557	7.44078415645749\\
nan	nan\\
20	4\\
17.4466377689195	6.98299263222841\\
16.3333	4\\
20	4\\
nan	nan\\
10.1504936715891	4.54478355033154\\
11.961501111809	6.99711354135781\\
10	8\\
10.1504936715891	4.54478355033154\\
nan	nan\\
12.5	11\\
16.4094769571416	10.4741790046846\\
15	14\\
12.5	11\\
nan	nan\\
14.4904118874557	7.44078415645749\\
17.4466377689195	6.98299263222841\\
16.4094769571416	10.4741790046846\\
14.4904118874557	7.44078415645749\\
nan	nan\\
16.3333	4\\
17.4466377689195	6.98299263222841\\
14.4904118874557	7.44078415645749\\
16.3333	4\\
nan	nan\\
16.4094769571416	10.4741790046846\\
17.4466377689195	6.98299263222841\\
20	9\\
16.4094769571416	10.4741790046846\\
nan	nan\\
12.6666	4\\
11.961501111809	6.99711354135781\\
10.1504936715891	4.54478355033154\\
12.6666	4\\
nan	nan\\
11	2\\
14.2999766666667	2.4\\
12.6666	4\\
11	2\\
nan	nan\\
13.3333333333333	0\\
14.2999766666667	2.4\\
11	2\\
13.3333333333333	0\\
nan	nan\\
12.6666	4\\
14.2999766666667	2.4\\
16.3333	4\\
12.6666	4\\
nan	nan\\
5	2\\
6.66666666666667	0\\
8	2\\
5	2\\
nan	nan\\
20	4\\
16.793322	2.08\\
20	0\\
20	4\\
nan	nan\\
14.2999766666667	2.4\\
16.793322	2.08\\
16.3333	4\\
14.2999766666667	2.4\\
nan	nan\\
16.3333	4\\
16.793322	2.08\\
20	4\\
16.3333	4\\
nan	nan\\
0	0\\
6.66666666666667	0\\
5	2\\
0	0\\
nan	nan\\
20	0\\
16.793322	2.08\\
13.3333333333333	0\\
20	0\\
nan	nan\\
6.66666666666667	0\\
13.3333333333333	0\\
11	2\\
6.66666666666667	0\\
nan	nan\\
6.66666666666667	0\\
11	2\\
8	2\\
6.66666666666667	0\\
nan	nan\\
13.3333333333333	0\\
16.793322	2.08\\
14.2999766666667	2.4\\
13.3333333333333	0\\
nan	nan\\
0	0\\
5	2\\
0	2\\
0	0\\
nan	nan\\
};
\addplot [color=red, mark size={10.pt}, draw=none, mark=*, forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
20	4\\
12.6666	4\\
11	2\\
0	2\\
20	14\\
15	14\\
5	2\\
6.66666666666667	0\\
13.3333333333333	0\\
2.22222222222222	0\\
4.44444444444444	0\\
8.88888888888889	0\\
11.1111111111111	0\\
15.5555555555556	0\\
17.7777777777778	0\\
20	1.33333333333333\\
20	2.66666666666667\\
16.3333	4\\
18.7777666666667	4\\
17.5555333333333	4\\
15.1110666666667	4\\
13.8888333333333	4\\
12.1110666666667	3.33333333333333\\
11.5555333333333	2.66666666666667\\
8	2\\
10	2\\
9	2\\
7	2\\
6	2\\
3.33333333333333	2\\
1.66666666666667	2\\
0	1.33333333333333\\
0	0.666666666666667\\
20	9\\
20	5.66666666666667\\
20	7.33333333333333\\
20	10.6666666666667\\
20	12.3333333333333\\
18.3333333333333	14\\
16.6666666666667	14\\
12.5	11\\
10	8\\
7.5	5\\
14.1666666666667	13\\
13.3333333333333	12\\
11.6666666666667	10\\
10.8333333333333	9\\
9.16666666666667	7\\
8.33333333333333	6\\
6.66666666666667	4\\
5.83333333333333	3\\
14.4904118874557	7.44078415645749\\
10.1504936715891	4.54478355033154\\
16.4094769571416	10.4741790046846\\
11.961501111809	6.99711354135781\\
17.4466377689195	6.98299263222841\\
15.7190039624852	5.1469280521525\\
15.1047079249704	6.293856104305\\
13.8824745916371	6.293856104305\\
13.2745372958186	5.1469280521525\\
14.4967706291519	5.1469280521525\\
7.83333333333334	3\\
7.66666666666667	4\\
6.83333333333334	3\\
12.320500370603	9.66570451378594\\
12.141000741206	8.33140902757187\\
12.8044713703579	7.14500374639104\\
13.6474416289068	7.29289395142426\\
13.8269412583038	8.62718943763833\\
13.1634706291519	9.81359471881916\\
12.9839709997549	8.4792992326051\\
10.6538337039363	7.66570451378594\\
11.3076674078726	7.33140902757187\\
11.4871670372696	8.66570451378594\\
15.4698256523805	12.8247263348949\\
15.9396513047611	11.6494526697897\\
17.6063179714277	11.6494526697897\\
18.8031589857139	12.8247263348949\\
17.1364923190472	12.8247263348949\\
8.3834978905297	4.84826118344385\\
9.26699578105941	4.6965223668877\\
10.1003291143927	5.6965223668877\\
10.0501645571964	6.84826118344385\\
9.21683122386304	5.84826118344385\\
12.1965340745393	5.99807569423854\\
12.4315670372696	4.99903784711927\\
13.0395043330882	6.14596589927177\\
10.716831223863	2.84826118344385\\
10.4336624477261	3.6965223668877\\
9.43366244772607	3.6965223668877\\
8.71683122386304	2.84826118344385\\
9.71683122386304	2.84826118344385\\
17.6063179714277	9.98278600312305\\
18.8031589857139	9.49139300156152\\
18.8031589857139	11.1580596682282\\
8.55016455719637	3.84826118344385\\
19.1488792563065	8.3276642107428\\
18.297758512613	7.65532842148561\\
18.297758512613	5.98866175481894\\
19.1488792563065	4.99433087740947\\
19.1488792563065	6.66099754407614\\
11.8278978905297	4.18159451677718\\
10.9891957810594	4.36318903355436\\
11.2723645571964	3.51492785011052\\
15.1301002440177	8.45191577253319\\
15.7697886005796	9.46304738860888\\
15.1063179714277	10.6494526697897\\
13.8031589857139	10.8247263348949\\
14.4666296148658	9.63832105371402\\
17.0755251792796	5.98866175481894\\
16.7044125896398	4.99433087740947\\
17.9266459229732	4.99433087740947\\
10.7541628183291	5.36222688067363\\
11.357831965069	6.17967021101572\\
10.7039982611327	6.51396569722978\\
14.6364923190472	11.8247263348949\\
15.4758205146103	7.28818698171447\\
16.4612291417649	7.13558980697144\\
17.1009174983268	8.14672142304713\\
16.7551972277342	9.31045021386585\\
16.1155088711722	8.29931859779016\\
16.090116552125	6.14125892956197\\
17.9520382420204	8.81905721230433\\
11.5928649277994	5.18063236389645\\
14.2999766666667	2.4\\
16.793322	2.08\\
12.0999922222222	2.13333333333333\\
13.1999844444444	2.26666666666667\\
13.7555177777778	2.93333333333333\\
13.2110588888889	3.46666666666667\\
12.6555255555556	2.8\\
13.6555477777778	0.8\\
13.9777622222222	1.6\\
11.7777777777778	1.33333333333333\\
12.5555555555556	0.666666666666667\\
12.87777	1.46666666666667\\
14.9777511111111	2.93333333333333\\
15.6555255555556	3.46666666666667\\
14.4332922222222	3.46666666666667\\
5.55555555555556	1.33333333333333\\
6.11111111111111	0.666666666666667\\
7.11111111111111	0.666666666666667\\
7.55555555555556	1.33333333333333\\
6.55555555555556	1.33333333333333\\
18.9311073333333	3.36\\
17.8622146666667	2.72\\
17.8622146666667	1.38666666666667\\
18.9311073333333	0.693333333333333\\
18.9311073333333	2.02666666666667\\
15.1310917777778	2.29333333333333\\
15.9622068888889	2.18666666666667\\
16.6399813333333	2.72\\
16.4866406666667	3.36\\
15.8088662222222	2.82666666666667\\
17.708874	3.36\\
3.33333333333333	1.33333333333333\\
1.66666666666667	0.666666666666667\\
3.88888888888889	0.666666666666667\\
15.6399924444444	1.38666666666667\\
14.4866628888889	0.693333333333333\\
16.7088851111111	0.693333333333334\\
9.55555555555556	1.33333333333333\\
8.11111111111111	0.666666666666667\\
10.3333333333333	0.666666666666667\\
8.55555555555556	1.33333333333333\\
14.8088773333333	1.49333333333333\\
1.66666666666667	1.33333333333333\\
};
\end{axis}
\end{tikzpicture}%

==> p_2_S.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=14.975in,
height=8.498in,
at={(2.512in,1.147in)},
scale only axis,
unbounded coords=jump,
xmin=-0.1,
xmax=20.1,
xtick={\empty},
ymin=-0.1,
ymax=14.1,
ytick={\empty},
axis background/.style={fill=white},
axis x line=none,
axis y line=none
]
\addplot [color=black, line width=5.0pt, forget plot]
  table[row sep=crcr]{%
16.3333	4\\
14.4904118874557	7.44078415645749\\
12.6666	4\\
16.3333	4\\
nan	nan\\
5	2\\
8	2\\
7.5	5\\
5	2\\
nan	nan\\
12.5	11\\
11.961501111809	6.99711354135781\\
14.4904118874557	7.44078415645749\\
12.5	11\\
nan	nan\\
10	8\\
11.961501111809	6.99711354135781\\
12.5	11\\
10	8\\
nan	nan\\
15	14\\
16.4094769571416	10.4741790046846\\
20	14\\
15	14\\
nan	nan\\
7.5	5\\
10.1504936715891	4.54478355033154\\
10	8\\
7.5	5\\
nan	nan\\
14.4904118874557	7.44078415645749\\
11.961501111809	6.99711354135781\\
12.6666	4\\
14.4904118874557	7.44078415645749\\
nan	nan\\
11	2\\
10.1504936715891	4.54478355033154\\
8	2\\
11	2\\
nan	nan\\
20	14\\
16.4094769571416	10.4741790046846\\
20	9\\
20	14\\
nan	nan\\
8	2\\
10.1504936715891	4.54478355033154\\
7.5	5\\
8	2\\
nan	nan\\
20	9\\
17.4466377689195	6.98299263222841\\
20	4\\
20	9\\
nan	nan\\
12.6666	4\\
10.1504936715891	4.54478355033154\\
11	2\\
12.6666	4\\
nan	nan\\
14.4904118874557	7.44078415645749\\
16.4094769571416	10.4741790046846\\
12.5	11\\
14.4904118874557	7.44078415645749\\
nan	nan\\
20	4\\
17.4466377689195	6.98299263222841\\
16.3333	4\\
20	4\\
nan	nan\\
10.1504936715891	4.54478355033154\\
11.961501111809	6.99711354135781\\
10	8\\
10.1504936715891	4.54478355033154\\
nan	nan\\
12.5	11\\
16.4094769571416	10.4741790046846\\
15	14\\
12.5	11\\
nan	nan\\
14.4904118874557	7.44078415645749\\
17.4466377689195	6.98299263222841\\
16.4094769571416	10.4741790046846\\
14.4904118874557	7.44078415645749\\
nan	nan\\
16.3333	4\\
17.4466377689195	6.98299263222841\\
14.4904118874557	7.44078415645749\\
16.3333	4\\
nan	nan\\
16.4094769571416	10.4741790046846\\
17.4466377689195	6.98299263222841\\
20	9\\
16.4094769571416	10.4741790046846\\
nan	nan\\
12.6666	4\\
11.961501111809	6.99711354135781\\
10.1504936715891	4.54478355033154\\
12.6666	4\\
nan	nan\\
11	2\\
14.2999766666667	2.4\\
12.6666	4\\
11	2\\
nan	nan\\
13.3333333333333	0\\
14.2999766666667	2.4\\
11	2\\
13.3333333333333	0\\
nan	nan\\
12.6666	4\\
14.2999766666667	2.4\\
16.3333	4\\
12.6666	4\\
nan	nan\\
5	2\\
6.66666666666667	0\\
8	2\\
5	2\\
nan	nan\\
20	4\\
16.793322	2.08\\
20	0\\
20	4\\
nan	nan\\
14.2999766666667	2.4\\
16.793322	2.08\\
16.3333	4\\
14.2999766666667	2.4\\
nan	nan\\
16.3333	4\\
16.793322	2.08\\
20	4\\
16.3333	4\\
nan	nan\\
0	0\\
6.66666666666667	0\\
5	2\\
0	0\\
nan	nan\\
20	0\\
16.793322	2.08\\
13.3333333333333	0\\
20	0\\
nan	nan\\
6.66666666666667	0\\
13.3333333333333	0\\
11	2\\
6.66666666666667	0\\
nan	nan\\
6.66666666666667	0\\
11	2\\
8	2\\
6.66666666666667	0\\
nan	nan\\
13.3333333333333	0\\
16.793322	2.08\\
14.2999766666667	2.4\\
13.3333333333333	0\\
nan	nan\\
0	0\\
5	2\\
0	2\\
0	0\\
nan	nan\\
};
\addplot [color=red, line width=8.0pt, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
20	0\\
20	4\\
12.6666	4\\
11	2\\
0	2\\
20	14\\
15	14\\
5	2\\
6.66666666666667	0\\
13.3333333333333	0\\
1.33333333333333	0\\
2.66666666666667	0\\
4	0\\
5.33333333333333	0\\
8	0\\
9.33333333333333	0\\
10.6666666666667	0\\
12	0\\
14.6666666666667	0\\
16	0\\
17.3333333333333	0\\
18.6666666666667	0\\
20	0.8\\
20	1.6\\
20	2.4\\
20	3.2\\
16.3333	4\\
19.26666	4\\
18.53332	4\\
17.79998	4\\
17.06664	4\\
15.59996	4\\
14.86662	4\\
14.13328	4\\
13.39994	4\\
12.33328	3.6\\
11.99996	3.2\\
11.66664	2.8\\
11.33332	2.4\\
8	2\\
10.4	2\\
9.8	2\\
9.2	2\\
8.60000000000001	2\\
7.4	2\\
6.8	2\\
6.2	2\\
5.6	2\\
4	2\\
3	2\\
2	2\\
1	2\\
0	1.6\\
0	1.2\\
0	0.8\\
0	0.4\\
20	9\\
20	5\\
20	6\\
20	7\\
20	8\\
20	10\\
20	11\\
20	12\\
20	13\\
19	14\\
18	14\\
17	14\\
16	14\\
12.5	11\\
10	8\\
7.5	5\\
14.5	13.4\\
14	12.8\\
13.5	12.2\\
13	11.6\\
12	10.4\\
11.5	9.8\\
11	9.2\\
10.5	8.6\\
9.5	7.4\\
9	6.8\\
8.5	6.2\\
8	5.6\\
7	4.4\\
6.5	3.8\\
6	3.2\\
5.5	2.6\\
14.4904118874557	7.44078415645749\\
10.1504936715891	4.54478355033154\\
16.4094769571416	10.4741790046846\\
11.961501111809	6.99711354135781\\
17.4466377689195	6.98299263222841\\
15.9647223774911	4.6881568312915\\
15.5961447549823	5.376313662583\\
15.2275671324734	6.0644704938745\\
14.8589895099645	6.752627325166\\
14.1256495099645	6.752627325166\\
13.7608871324734	6.0644704938745\\
13.3961247549823	5.376313662583\\
13.0313623774911	4.6881568312915\\
15.2313823774911	4.6881568312915\\
14.4942271324734	6.0644704938745\\
13.7647023774911	4.6881568312915\\
14.8628047549823	5.376313662583\\
14.1294647549823	5.376313662583\\
14.4980423774911	4.6881568312915\\
7.9	2.6\\
7.8	3.2\\
7.7	3.8\\
7.6	4.4\\
6.1	2.6\\
7.30000000000001	2.6\\
7.1	3.8\\
6.70000000000001	2.6\\
7.2	3.2\\
6.6	3.2\\
12.3923002223618	10.1994227082716\\
12.2846004447236	9.39884541654312\\
12.1769006670854	8.59826812481469\\
12.0692008894472	7.79769083308625\\
12.4672832669383	7.08584766437775\\
12.9730654220677	7.17458178739768\\
13.478847577197	7.26331591041762\\
13.9846297323263	7.35205003343756\\
14.0923295099646	8.152627325166\\
13.6942471324734	8.8644704938745\\
13.2961647549823	9.576313662583\\
12.8980823774911	10.2881568312915\\
12.7903825998529	9.48757953956306\\
12.5749830445765	7.88642495610619\\
13.5865473548352	8.06389320214606\\
12.6826828222147	8.68700224783462\\
13.0807651997059	7.97515907912612\\
13.1884649773441	8.77573637085456\\
10.3923002223618	7.79942270827156\\
10.7846004447236	7.59884541654312\\
11.1769006670854	7.39826812481468\\
11.5692008894472	7.19769083308625\\
10.8923002223618	8.39942270827156\\
11.6769006670854	7.99826812481469\\
11.8923002223618	9.59942270827156\\
11.2846004447236	8.19884541654312\\
11.7846004447236	8.79884541654312\\
11.3923002223618	8.99942270827156\\
15.2818953914283	13.2948358009369\\
15.5637907828566	12.5896716018738\\
15.845686174285	11.8845074028107\\
16.1275815657133	11.1793432037476\\
17.1275815657133	11.1793432037476\\
17.845686174285	11.8845074028107\\
18.5637907828566	12.5896716018738\\
19.2818953914283	13.2948358009369\\
16.2818953914283	13.2948358009369\\
16.845686174285	11.8845074028107\\
18.2818953914283	13.2948358009369\\
16.5637907828566	12.5896716018738\\
17.5637907828566	12.5896716018738\\
17.2818953914283	13.2948358009369\\
8.03009873431782	4.90895671006631\\
8.56019746863564	4.81791342013262\\
9.09029620295347	4.72687013019893\\
9.62039493727129	4.63582684026524\\
10.1203949372713	5.23582684026523\\
10.0902962029535	5.92687013019893\\
10.0601974686356	6.61791342013262\\
10.0300987343178	7.30895671006631\\
8.53009873431782	5.50895671006631\\
9.59029620295346	5.32687013019893\\
9.53009873431782	6.70895671006631\\
9.06019746863564	5.41791342013262\\
9.56019746863564	6.01791342013262\\
9.03009873431782	6.10895671006631\\
12.1025208894472	6.39769083308625\\
12.2435406670854	5.79826812481469\\
12.3845604447236	5.19884541654312\\
12.5255802223618	4.59942270827156\\
13.6198673548352	6.66389320214606\\
12.6083030445765	6.48642495610618\\
12.8903425998529	5.28757953956306\\
13.1140851997059	6.57515907912612\\
12.7493228222147	5.88700224783462\\
13.2551049773441	5.97573637085456\\
10.8300987343178	2.50895671006631\\
10.6601974686356	3.01791342013262\\
10.4902962029535	3.52687013019893\\
10.3203949372713	4.03582684026524\\
9.72039493727129	4.03582684026524\\
9.29029620295347	3.52687013019893\\
8.86019746863565	3.01791342013262\\
8.43009873431783	2.50895671006631\\
10.2300987343178	2.50895671006631\\
9.89029620295346	3.52687013019893\\
9.03009873431783	2.50895671006631\\
10.0601974686356	3.01791342013262\\
9.46019746863565	3.01791342013262\\
9.63009873431782	2.50895671006631\\
17.1275815657133	10.1793432037477\\
17.845686174285	9.88450740281074\\
18.5637907828566	9.58967160187383\\
19.2818953914283	9.29483580093691\\
19.2818953914283	12.2948358009369\\
17.845686174285	10.8845074028107\\
19.2818953914283	10.2948358009369\\
18.5637907828566	11.5896716018738\\
18.5637907828566	10.5896716018738\\
19.2818953914283	11.2948358009369\\
8.33009873431783	3.10895671006631\\
9.19029620295347	4.12687013019893\\
8.13009873431782	4.30895671006631\\
8.76019746863565	3.61791342013262\\
8.66019746863565	4.21791342013262\\
8.23009873431782	3.70895671006631\\
19.4893275537839	8.59659852644568\\
18.9786551075678	8.19319705289137\\
18.4679826613517	7.78979557933705\\
17.9573102151356	7.38639410578273\\
17.9573102151356	6.38639410578273\\
18.4679826613517	5.78979557933705\\
18.9786551075678	5.19319705289136\\
19.4893275537839	4.59659852644568\\
19.4893275537839	7.59659852644568\\
18.4679826613517	6.78979557933705\\
19.4893275537839	5.59659852644568\\
18.9786551075678	7.19319705289137\\
18.9786551075678	6.19319705289137\\
19.4893275537839	6.59659852644568\\
12.1633787343178	4.10895671006631\\
11.6601574686356	4.21791342013262\\
11.1569362029535	4.32687013019893\\
10.6537149372713	4.43582684026524\\
11.8300587343178	3.70895671006631\\
10.8236162029535	3.92687013019893\\
11.1634187343178	2.90895671006631\\
11.3268374686357	3.81791342013262\\
10.9935174686356	3.41791342013262\\
11.4967387343178	3.30895671006631\\
14.8742249013929	8.04746312610291\\
15.25803791533	8.65414209574833\\
15.6418509292672	9.26082106539374\\
16.0256639432044	9.86750003503916\\
15.6275815657133	10.5793432037476\\
14.845686174285	10.6845074028107\\
14.0637907828566	10.7896716018738\\
13.2818953914283	10.8948358009369\\
14.4761425239017	8.75930629481141\\
15.2437685517761	9.97266423410224\\
13.6799777689195	10.1829926322284\\
14.8599555378389	9.36598526445682\\
14.4618731603478	10.0778284331653\\
14.0780601464106	9.47114946351991\\
17.2239702151356	6.38639410578273\\
17.0013026613517	5.78979557933705\\
16.7786351075678	5.19319705289136\\
16.5559675537839	4.59659852644568\\
18.7559875537839	4.59659852644568\\
17.7346426613517	5.78979557933705\\
17.2893075537839	4.59659852644568\\
18.2453151075678	5.19319705289137\\
17.5119751075678	5.19319705289137\\
18.0226475537839	4.59659852644568\\
10.5126951596331	5.0352495485368\\
10.874896647677	5.52571554674205\\
11.237098135721	6.0161815449473\\
11.599299623765	6.50664754315256\\
10.4825964253153	5.72629283847049\\
11.2069994014032	6.707224834881\\
10.4223989566796	7.10837941833787\\
10.8447979133592	6.21675883667574\\
10.8146991790414	6.90780212660943\\
10.4524976909974	6.41733612840418\\
13.7818953914283	11.4948358009369\\
15.345686174285	11.2845074028107\\
14.7818953914283	12.6948358009369\\
14.5637907828566	11.3896716018738\\
15.0637907828566	11.9896716018738\\
14.2818953914283	12.0948358009369\\
15.0816570637484	7.34922585161168\\
15.6729022400412	7.25766754676586\\
16.2641474163339	7.16610924192005\\
16.8553925926267	7.07455093707423\\
17.2392056065639	7.68122990671964\\
17.0317734442083	8.37946718121088\\
16.8243412818527	9.07770445570211\\
16.6169091194972	9.77594173019334\\
15.4654700776856	7.95590482125709\\
16.6479604302711	7.77278821156546\\
16.23309610556	9.16926276054792\\
16.0567152539784	7.86434651641128\\
16.4405282679156	8.47102548605669\\
15.8492830916228	8.56258379090251\\
16.187389931275	5.28475535773718\\
16.6327250388428	6.47795241062855\\
15.4502346862573	6.66106902032018\\
16.4100574850589	5.88135388418287\\
16.0414798625501	6.56951071547436\\
15.8188123087662	5.97291218902868\\
17.3350137280689	9.48110592925643\\
17.74987805278	8.08463138027396\\
18.7712229452122	8.8914343273826\\
17.5424458904244	8.7828686547652\\
18.2605504989961	8.48803285382828\\
18.0531183366405	9.18627012831951\\
12.0223589566796	4.70837941833787\\
11.7403194014032	5.90722483488099\\
11.0159164253153	4.92629283847049\\
11.8813391790414	5.30780212660943\\
11.3781179133592	5.41675883667574\\
11.5191376909974	4.81733612840418\\
14.2999766666667	2.4\\
16.793322	2.08\\
11.6599953333333	2.08\\
12.3199906666667	2.16\\
12.979986	2.24\\
13.6399813333333	2.32\\
13.9733013333333	2.72\\
13.646626	3.04\\
13.3199506666667	3.36\\
12.9932753333333	3.68\\
11.9933153333333	2.48\\
13.313306	2.64\\
12.6599553333333	3.28\\
12.6533106666667	2.56\\
12.9866306666667	2.96\\
12.3266353333333	2.88\\
13.526662	0.48\\
13.7199906666667	0.96\\
13.9133193333333	1.44\\
14.106648	1.92\\
11.4666666666667	1.6\\
11.9333333333333	1.2\\
12.4	0.8\\
12.8666666666667	0.4\\
13.0599953333333	0.88\\
13.4466526666667	1.84\\
12.126662	1.68\\
13.253324	1.36\\
12.7866573333333	1.76\\
12.5933286666667	1.28\\
14.7066413333333	2.72\\
15.113306	3.04\\
15.5199706666667	3.36\\
15.9266353333333	3.68\\
13.7266153333333	3.68\\
14.379966	3.04\\
15.1932953333333	3.68\\
14.0532906666667	3.36\\
14.7866306666667	3.36\\
14.4599553333333	3.68\\
5.33333333333333	1.6\\
5.66666666666667	1.2\\
6	0.8\\
6.33333333333333	0.4\\
6.93333333333333	0.4\\
7.2	0.8\\
7.46666666666667	1.2\\
7.73333333333334	1.6\\
5.93333333333334	1.6\\
6.6	0.8\\
7.13333333333334	1.6\\
6.26666666666667	1.2\\
6.86666666666667	1.2\\
6.53333333333334	1.6\\
19.3586644	3.616\\
18.7173288	3.232\\
18.0759932	2.848\\
17.4346576	2.464\\
17.4346576	1.664\\
18.0759932	1.248\\
18.7173288	0.832\\
19.3586644	0.416\\
19.3586644	2.816\\
18.0759932	2.048\\
19.3586644	1.216\\
18.7173288	2.432\\
18.7173288	1.632\\
19.3586644	2.016\\
14.7986457333333	2.336\\
15.2973148	2.272\\
15.7959838666667	2.208\\
16.2946529333333	2.144\\
16.7013176	2.464\\
16.6093132	2.848\\
16.5173088	3.232\\
16.4253044	3.616\\
15.2053104	2.656\\
16.2026485333333	2.528\\
16.0186397333333	3.296\\
15.7039794666667	2.592\\
16.1106441333333	2.912\\
15.6119750666667	2.976\\
17.1586444	3.616\\
17.3426532	2.848\\
18.6253244	3.616\\
17.2506488	3.232\\
17.9839888	3.232\\
17.8919844	3.616\\
4	1.6\\
3	1.2\\
2	0.8\\
1	0.4\\
2.33333333333333	0.4\\
5	0.4\\
4.33333333333333	1.2\\
3.66666666666667	0.4\\
4.66666666666667	0.8\\
3.33333333333333	0.8\\
16.1013242666667	1.664\\
15.4093265333333	1.248\\
14.7173288	0.832\\
14.0253310666667	0.416\\
18.0253310666667	0.416\\
16.7426598666667	1.248\\
15.3586644	0.416\\
17.3839954666667	0.832\\
16.0506621333333	0.832\\
16.6919977333333	0.416\\
10.1333333333333	1.6\\
9.26666666666667	1.2\\
8.4	0.8\\
7.53333333333333	0.4\\
8.86666666666667	0.4\\
11.5333333333333	0.4\\
10.6	1.2\\
10.2	0.4\\
11.0666666666667	0.8\\
9.73333333333333	0.8\\
7.8	0.8\\
9.53333333333333	1.6\\
8.33333333333334	1.6\\
8.66666666666667	1.2\\
8.93333333333334	1.6\\
8.06666666666667	1.2\\
14.2186597333333	0.896\\
15.6026552	1.728\\
14.6053170666667	1.856\\
14.9106574666667	1.312\\
15.1039861333333	1.792\\
14.4119884	1.376\\
1	0.8\\
3	1.6\\
1	1.6\\
2	1.2\\
2	1.6\\
1	1.2\\
};
\end{axis}
\end{tikzpicture}%

==> samples/General_Legend_case2.tex <==

\begin{tikzpicture}
\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left,legend columns=7},
    every axis plot/.append style={thick}
    ]
%    \addlegendimage{red,mark=*}
%    \addlegendentry{p-MLMC};
    

%    
%    \addlegendimage{mark={*},  line cap={round}, mark options={solid}, style =dotted, color={rgb,1:red,0.06;green,0.0;blue,0.89}}
%    \addlegendentry{$\varepsilon=$5.30x$10^{-6}$};
    
        \addlegendimage{mark={square*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.25;green,0.0;blue,0.87}}
    \addlegendentry{$\varepsilon=$6.89x$10^{-6}$};
    
    \addlegendimage{mark={star}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.44;green,0.0;blue,0.86}}
    \addlegendentry{$\varepsilon=$8.96x$10^{-6}$};    
    
        \addlegendimage{mark={triangle*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.61;green,0.0;blue,0.85}}
    \addlegendentry{$\varepsilon=$1.16x$10^{-5}$};
    
        \addlegendimage{mark={diamond*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.0;blue,0.84}}
    \addlegendentry{$\varepsilon=$1.51x$10^{-5}$};
    
        \addlegendimage{mark={*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.83;green,0.0;blue,0.71}}
    \addlegendentry{$\varepsilon=$1.96x$10^{-5}$};
    
        \addlegendimage{mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.82;green,0.0;blue,0.53}}
    \addlegendentry{$\varepsilon=$2.55x$10^{-5}$};
    
        \addlegendimage{mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.81;green,0.0;blue,0.35}}
    \addlegendentry{$\varepsilon=$3.32x$10^{-5}$};
    
        \addlegendimage{mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.80;green,0.0;blue,0.17}}
    \addlegendentry{$\varepsilon=$4.32x$10^{-5}$};
    

            \addlegendimage{mark={diamond*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.788;green,0.0;blue,0.0}}
    \addlegendentry{$\varepsilon=$5.62x$10^{-5}$};
    
            \addlegendimage{mark={*}, style =dashdotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.17;blue,0.0}}
    \addlegendentry{$\varepsilon=$7.31x$10^{-5}$};
    
            \addlegendimage{mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.77;green,0.33;blue,0.0}}
    \addlegendentry{$\varepsilon=$9.50x$10^{-5}$};
    
            \addlegendimage{mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.757;green,0.486;blue,0.0}}
    \addlegendentry{$\varepsilon=$1.23x$10^{-4}$};
    
            \addlegendimage{mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.749;green,0.639;blue,0.0}}
    \addlegendentry{$\varepsilon=$1.60x$10^{-4}$};
    

    
    \end{axis}
\end{tikzpicture}


==> samples/samples_1.tex <==
\tikzset{every plot/.style={line width=1.3pt,mark size=2pt}}

\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={\Large $\ell$}, xtick distance={1}, ylabel={\Large $N_\ell$}, ymode={log},ymax=10^4,ymin=10^0]

\addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.82;green,0.0;blue,0.53}]
        table[row sep={\\}]
        {
            \\
            0  533  \\
            1  256  \\
            2  213  \\
            3  147  \\
            4  70  \\
            5  48  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$2.559e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.81;green,0.0;blue,0.35}]
        table[row sep={\\}]
        {
            \\
            0  444  \\
            1  213  \\
            2  213  \\
            3  122  \\
            4  48  \\
            5  48  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$3.327e-05}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.80;green,0.0;blue,0.17}]
        table[row sep={\\}]
        {
            \\
            0  370  \\
            1  101  \\
            2  122  \\
            3  58  \\
            4  33  \\
            5  48  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$4.325e-05}
    \addplot[mark={diamond*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.788;green,0.0;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  256  \\
            1  84  \\
            2  122  \\
            3  48  \\
            4  27  \\
            5  40  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$5.623e-05}
    \addplot[mark={*}, style =dashdotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.17;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  101  \\
            1  70  \\
            2  33  \\
            3  33  \\
            4  27  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$7.310e-05}
    \addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.77;green,0.33;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  40  \\
            1  33  \\
            2  22  \\
            3  12  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$9.502e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.757;green,0.486;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  27  \\
            1  12  \\
            2  15  \\
            3  12  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.235e-04}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.749;green,0.639;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  27  \\
            1  8  \\
            2  12  \\
            3  12  \\
        }
        ;

%| *** Tolerance on RMSE ϵ = 1.606e-04                                           |

      
       
\end{axis}
\node at (3.5,6.5) {\large\scalebox{1.5}{$\text{NNA}$}};

\end{tikzpicture}
%\end{document}


==> samples/samples_2.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{smithchart}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\tikzset{every plot/.style={line width=1.3pt,mark size=2pt}}

\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={\Large $\ell$}, xtick distance={1}, ymode={log},ylabel near ticks, yticklabels={,,},ymax=10^4,ymin=10^0]
% \addplot[mark={square*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.25;green,0.0;blue,0.87}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4766  \\
%            1  533  \\
%            2  256  \\
%            3  84  \\
%            4  122  \\
%            5  48  \\
%            6  22  \\
%        }
%        ;
%%    \addlegendentry {$\varepsilon=$6.893e-06}
    \addplot[mark={star}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.44;green,0.0;blue,0.86}]
        table[row sep={\\}]
        {
            \\
            0  4766  \\
            1  533  \\
            2  256  \\
            3  70  \\
            4  101  \\
            5  33  \\
            6  18  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$8.961e-06}
    \addplot[mark={triangle*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.61;green,0.0;blue,0.85}]
        table[row sep={\\}]
        {
            \\
            0  4766  \\
            1  533  \\
            2  213  \\
            3  70  \\
            4  84  \\
            5  22  \\
            6  12  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.165e-05}
    \addplot[mark={diamond*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.0;blue,0.84}]
        table[row sep={\\}]
        {
            \\
            0  2297  \\
            1  256  \\
            2  122  \\
            3  33  \\
            4  58  \\
            5  18  \\
            6  8  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.514e-05}
    \addplot[mark={*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.83;green,0.0;blue,0.71}]
        table[row sep={\\}]
        {
            \\
            0  1914  \\
            1  213  \\
            2  122  \\
            3  33  \\
            4  48  \\
            5  15  \\
            6  6  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.969e-05}
    \addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.82;green,0.0;blue,0.53}]
        table[row sep={\\}]
        {
            \\
            0  640  \\
            1  147  \\
            2  48  \\
            3  15  \\
            4  18  \\
            5  12  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$2.559e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.81;green,0.0;blue,0.35}]
        table[row sep={\\}]
        {
            \\
            0  640  \\
            1  84  \\
            2  48  \\
            3  8  \\
            4  8  \\
            5  8  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$3.327e-05}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.80;green,0.0;blue,0.17}]
        table[row sep={\\}]
        {
            \\
            0  370  \\
            1  48  \\
            2  40  \\
            3  8  \\
            4  8  \\
            5  6  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$4.325e-05}
    \addplot[mark={diamond*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.788;green,0.0;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  256  \\
            1  27  \\
            2  12  \\
            3  4  \\
            4  8  \\
            5  4  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$5.623e-05}
    \addplot[mark={*}, style =dashdotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.17;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  256  \\
            1  27  \\
            2  12  \\
            3  4  \\
            4  8  \\
            5  4  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$7.310e-05}
    \addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.77;green,0.33;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  101  \\
            1  15  \\
            2  12  \\
            3  3  \\
            4  3  \\
            5  3  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$9.502e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.757;green,0.486;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  48  \\
            1  4  \\
            2  5  \\
            3  2  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.235e-04}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.749;green,0.639;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  22  \\
            1  2  \\
            2  4  \\
            3  2  \\
        }
        ;
%| *** Tolerance on RMSE ϵ = 1.606e-04                                           |


    
\end{axis}
\node at (3.5,6.5) {\large\scalebox{1.5}{$\text{GNA}$}};

\end{tikzpicture}
%\end{document}


==> samples/samples_3.tex <==
%\RequirePackage{luatex85}
%\documentclass[tikz]{standalone}
%% Default preamble
%\usepackage{pgfplots}
%\pgfplotsset{compat=newest}
%\usepgfplotslibrary{groupplots}
%\usepgfplotslibrary{polar}
%\usepgfplotslibrary{smithchart}
%\usepgfplotslibrary{statistics}
%\usepgfplotslibrary{dateplot}
%% Custom preamble from global variable:
%\usepackage{amsfonts}
%\newcommand{\littletriangle}[1]
%{
%    \pgfplotsextra
%    {
%        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
%        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
%        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
%        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
%
%        \pgfmathsetmacro{\xArel}{0.25}
%        \pgfmathsetmacro{\yArel}{0.1}
%        \pgfmathsetmacro{\xBrel}{0.1}
%        \pgfmathsetmacro{\yBrel}{\yArel}
%        \pgfmathsetmacro{\xCrel}{\xBrel}
%
%        \pgfmathsetmacro{\lnxB}{\xmin*(1-(0.1))+\xmax*(0.1)}
%        \pgfmathsetmacro{\lnxA}{\xmin*(1-0.25)+\xmax*0.25}
%        \pgfmathsetmacro{\lnyA}{\ymin*(1-0.1)+\ymax*0.1}
%        \pgfmathsetmacro{\lnyC}{\lnyA+#1*(\lnxA-\lnxB)}
%        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
%        
%        \coordinate (A) at (rel axis cs:\xArel,\yArel);
%        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
%        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);
%
%        \draw[black]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\small #1}
%                    (B)--
%                    (C)-- 
%                    cycle;
%    }
%}
%
%\newcommand{\drawsquare}[3]{\draw[thick,black,fill=#3] (#1,#2)--(#1,#2+1)--(#1+1,#2+1)--(#1+1,#2)--cycle;}
%
%
%\begin{document}
\tikzset{every plot/.style={line width=1.3pt,mark size=2pt}}
%\tikzset{every plot/.style={mark size=3pt}}
\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\Large}}, major tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\Large, at={(0.97,0.97)}, anchor=north east, fill=none, legend cell align=left}}, xlabel={\Large $\ell$}, xtick distance={1}, ylabel={\Large $N_\ell$}, ymode={log},ylabel near ticks, yticklabel pos=right,ymax=10^4,ymin=10^0, ]
%    \addplot[mark={*},  line cap={round}, mark options={solid}, style =dotted, color={rgb,1:red,0.06;green,0.0;blue,0.89}]
%        table[row sep={\\}]
%        {
%            \\
%            0  4766  \\
%            1  640  \\
%            2  256  \\
%            3  58  \\
%            4  147  \\
%            5  33  \\
%            6  10  \\
%        }
%        ;
%%    \addlegendentry {$\varepsilon=$5.302e-06}
    \addplot[mark={square*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.25;green,0.0;blue,0.87}]
        table[row sep={\\}]
        {
            \\
            0  4766  \\
            1  640  \\
            2  177  \\
            3  40  \\
            4  48  \\
            5  27  \\
            6  10  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$6.893e-06}
    \addplot[mark={star}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.44;green,0.0;blue,0.86}]
        table[row sep={\\}]
        {
            \\
            0  3971  \\
            1  256  \\
            2  122  \\
            3  40  \\
            4  27  \\
            5  10  \\
            6  6  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$8.961e-06}
    \addplot[mark={triangle*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.61;green,0.0;blue,0.85}]
        table[row sep={\\}]
        {
            \\
            0  2757  \\
            1  256  \\
            2  101  \\
            3  12  \\
            4  27  \\
            5  8  \\
            6  6  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.165e-05}
    \addplot[mark={diamond*}, style =dotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.0;blue,0.84}]
        table[row sep={\\}]
        {
            \\
            0  1595  \\
            1  177  \\
            2  84  \\
            3  12  \\
            4  18  \\
            5  8  \\
            6  4  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.514e-05}
    \addplot[mark={*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.83;green,0.0;blue,0.71}]
        table[row sep={\\}]
        {
            \\
            0  1107  \\
            1  177  \\
            2  84  \\
            3  10  \\
            4  15  \\
            5  8  \\
            6  4  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.969e-05}
    \addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.82;green,0.0;blue,0.53}]
        table[row sep={\\}]
        {
            \\
            0  640  \\
            1  101  \\
            2  27  \\
            3  8  \\
            4  6  \\
            5  8  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$2.559e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.81;green,0.0;blue,0.35}]
        table[row sep={\\}]
        {
            \\
            0  444  \\
            1  40  \\
            2  22  \\
            3  4  \\
            4  5  \\
            5  4  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$3.327e-05}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.80;green,0.0;blue,0.17}]
        table[row sep={\\}]
        {
            \\
            0  256  \\
            1  22  \\
            2  8  \\
            3  4  \\
            4  4  \\
            5  3  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$4.325e-05}
    \addplot[mark={diamond*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.788;green,0.0;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  256  \\
            1  22  \\
            2  8  \\
            3  3  \\
            4  3  \\
            5  2  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$5.623e-05}
    \addplot[mark={*}, style =dashdotted,  line cap={round}, mark options={solid}, color={rgb,1:red,0.78;green,0.17;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  177  \\
            1  18  \\
            2  4  \\
            3  3  \\
            4  2  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$7.310e-05}
    \addplot[mark={square*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.77;green,0.33;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  84  \\
            1  8  \\
            2  2  \\
            3  2  \\
            4  2  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$9.502e-05}
    \addplot[mark={star}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.757;green,0.486;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  33  \\
            1  4  \\
            2  2  \\
            3  2  \\
        }
        ;
%    \addlegendentry {$\varepsilon=$1.235e-04}
    \addplot[mark={triangle*}, style =dashed,  line cap={round}, mark options={solid}, color={rgb,1:red,0.749;green,0.639;blue,0.0}]
        table[row sep={\\}]
        {
            \\
            0  18  \\
            1  3  \\
            2  2  \\
            3  2  \\
        }
        ;
%| *** Tolerance on RMSE ϵ = 1.606e-04                                           |
    
\end{axis}
\node at (3.5,6.5) {\large\scalebox{1.5}{$\text{LNA}$}};

\end{tikzpicture}
%\end{document}

